2-Group Symmetries of 3-dimensional Defect TQFTs and Their Gauging

A large class of symmetries of topological quantum field theories is naturally described by functors into higher categories of topological defects. Here we study 2-group symmetries of 3-dimensional TQFTs. We explain that these symmetries can be gauged to produce new TQFTs iff certain defects satisfy the axioms of orbifold data. In the special case of Reshetikhin-Turaev theories coming from $G$-crossed braided fusion categories $\mathcal C^\times_G$, we show that there are 0- and 1-form symmetries which have no obstructions to gauging. We prove that gauging the 0-form $G$-symmetry on the neutral component $\mathcal C_e$ of $\mathcal C^\times_G$ produces its equivariantisation $(\mathcal C^\times_G)^G$, which in turn features a generalised symmetry whose gauging recovers $\mathcal C_e$. If $G$ is commutative, the latter symmetry reduces to a 1-form symmetry involving the Pontryagin dual group.

==> (inline-0) <==
\begin{tikzpicture}[very thick,scale=0.85,color=blue!50!black, baseline=0cm]
		\draw[line width=0] 
		(-1,1.25) node[line width=0pt] (A) {{\small $h^*$}}
		(1,-1.25) node[line width=0pt] (A2) {{\small $f^*$}}; 
		\fill (0,0) circle (3.0pt) node[left] {{\small $\Phi$}};
		\draw[redirected] (0,0) .. controls +(0,-1) and +(0,-1) .. (-1,0);
		\draw[redirected] (1,0) .. controls +(0,1) and +(0,1) .. (0,0);
		\draw (-1,0) -- (A); 
		\draw (1,0) -- (A2); 
	\end{tikzpicture}
	%%%%%%%%%%%%%%%%%%%%%%
\! = \!
%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[very thick,scale=0.85,color=blue!50!black, baseline=0cm]
	\draw[line width=0] 
	(1,1.25) node[line width=0pt] (A) {{\small ${}^*\!h$}}
	(-1,-1.25) node[line width=0pt] (A2) {{\small ${}^*\!f$}}; 
	\draw[directed] (0,0) .. controls +(0,1) and +(0,1) .. (-1,0);
	\draw[directed] (1,0) .. controls +(0,-1) and +(0,-1) .. (0,0);
	\fill (0,0) circle (3.0pt) node[right] {{\small $\Phi$}};
	\draw (-1,0) -- (A2); 
	\draw (1,0) -- (A); 
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%
\, , \quad
%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[very thick,scale=0.65,color=blue!50!black, baseline=-0.2cm, rotate=180]
	\draw[line width=1pt] 
	(2,-1.5) node[line width=0pt] (Y) {{\small $g^*$}}
	(3,-1.5) node[line width=0pt] (X) {{\small $f^*$}}
	(-1,2) node[line width=0pt] (XY) {{\small $(g\otimes f)^*$}}; 
	\draw[redirected] (1,0) .. controls +(0,1) and +(0,1) .. (2,0);
	\draw[redirected] (0,0) .. controls +(0,2) and +(0,2) .. (3,0);
	\draw[redirected, ultra thick] (-1,0) .. controls +(0,-1) and +(0,-1) .. (0.5,0);
	\draw (2,0) -- (Y);
	\draw (3,0) -- (X);
	\draw[dotted] (0,0) -- (1,0);
	\draw[ultra thick] (-1,0) -- (XY);
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%
\! =  \!
%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[very thick,scale=0.65,color=blue!50!black, baseline=-0.2cm, rotate=180]
	\draw[line width=1pt] 
	(-2,-1.5) node[line width=0pt] (X) {{\small ${}^*\!g$}}
	(-1,-1.5) node[line width=0pt] (Y) {{\small ${}^*\!f$}}
	(2,2) node[line width=0pt] (XY) {{\small ${}^*\hspace{-1.4pt}(g\otimes f)$}}; 
	\draw[redirected] (0,0) .. controls +(0,1) and +(0,1) .. (-1,0);
	\draw[redirected] (1,0) .. controls +(0,2) and +(0,2) .. (-2,0);
	\draw[redirected, ultra thick] (2,0) .. controls +(0,-1) and +(0,-1) .. (0.5,0);
	\draw (-1,0) -- (Y);
	\draw (-2,0) -- (X);
	\draw[dotted] (0,0) -- (1,0);
	\draw[ultra thick] (2,0) -- (XY);
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[very thick,scale=0.4,color=green!50!black, baseline=0.4cm]
		\coordinate (Yt) at (0,0);
		\coordinate (Xt) at (1,0);
		\draw (0.5, 0.9) -- (0.5,2);
		\draw[-dot-] (Yt) .. controls +(0,1) and +(0,1) .. (Xt);
	\end{tikzpicture}
	\colon A\otimes A \longrightarrow A
	\, ,\quad
	\Delta=
	\begin{tikzpicture}[very thick,scale=0.4,color=green!50!black, baseline=-0.4cm, rotate=180]
		\coordinate (Yt) at (0,0);
		\coordinate (Xt) at (1,0);
		\draw (0.5, 0.9) -- (0.5,2);
		\draw[-dot-] (Yt) .. controls +(0,1) and +(0,1) .. (Xt);
	\end{tikzpicture}
	\colon A \longrightarrow A\otimes A
	\, ,\quad
	\eta=
	\begin{tikzpicture}[very thick,scale=0.4,color=green!50!black, baseline=0.4cm]
		\draw (0.5,0.9) node[Odot] (unit){};
		\draw (unit) -- (0.5,2);
	\end{tikzpicture}
	\colon\id_a \longrightarrow A
	\, ,\quad
	\varepsilon=
	\begin{tikzpicture}[very thick,scale=0.4,color=green!50!black, baseline=-0.55cm, rotate=180]
		\draw (0.5,0.9) node[Odot] (counit){};
		\draw (counit) -- (0.5,2);
	\end{tikzpicture}
\begin{tikzpicture}[very thick,scale=0.53,color=green!50!black, baseline=0.59cm]
			\draw[-dot-] (3,0) .. controls +(0,1) and +(0,1) .. (2,0);
			\draw[-dot-] (2.5,0.75) .. controls +(0,1) and +(0,1) .. (3.5,0.75);
			\draw (3.5,0.75) -- (3.5,0); 
			\draw (3,1.5) -- (3,2.25); 
		\end{tikzpicture} 
		%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
	}%
	=
	\tikzzbox{%
		%%%%%%%%%%%%%%%%%%%%%%%%%%%%
		\begin{tikzpicture}[very thick,scale=0.53,color=green!50!black, baseline=0.59cm]
			\draw[-dot-] (3,0) .. controls +(0,1) and +(0,1) .. (2,0);
			\draw[-dot-] (2.5,0.75) .. controls +(0,1) and +(0,1) .. (1.5,0.75);
			\draw (1.5,0.75) -- (1.5,0); 
			\draw (2,1.5) -- (2,2.25); 
		\end{tikzpicture} 
		%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
	}%
	\, , \quad
	\tikzzbox{%
		%%%%%%%%%%%%%%%%%%%%%%
		\begin{tikzpicture}[very thick,scale=0.4,color=green!50!black, baseline]
			\draw (-0.5,-0.5) node[Odot] (unit) {}; 
			\fill (0,0.6) circle (5.0pt) node (meet) {};
			\draw (unit) .. controls +(0,0.5) and +(-0.5,-0.5) .. (0,0.6);
			\draw (0,-1.5) -- (0,1.5); 
		\end{tikzpicture} 
		%%%%%%%%%%%%%%%%%%%%%% 
	}%
	=
	\tikzzbox{%
		%%%%%%%%%%%%%%%%%%%%%%%%%%%%
		\begin{tikzpicture}[very thick,scale=0.4,color=green!50!black, baseline]
			\draw (0,-1.5) -- (0,1.5); 
		\end{tikzpicture} 
		%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
	}%
	=
	\tikzzbox{%
		%%%%%%%%%%%%%%%%%%%%%%
		\begin{tikzpicture}[very thick,scale=0.4,color=green!50!black, baseline]
			\draw (0.5,-0.5) node[Odot] (unit) {}; 
			\fill (0,0.6) circle (5.0pt) node (meet) {};
			\draw (unit) .. controls +(0,0.5) and +(0.5,-0.5) .. (0,0.6);
			\draw (0,-1.5) -- (0,1.5); 
		\end{tikzpicture} 
		%%%%%%%%%%%%%%%%%%%%% 
	}%
	\, , \quad
	\tikzzbox{%
		%%%%%%%%%%%%%%%%%%%
		\begin{tikzpicture}[very thick,scale=0.53,color=green!50!black, baseline=-0.59cm, rotate=180]
			\draw[-dot-] (3,0) .. controls +(0,1) and +(0,1) .. (2,0);
			\draw[-dot-] (2.5,0.75) .. controls +(0,1) and +(0,1) .. (1.5,0.75);
			\draw (1.5,0.75) -- (1.5,0); 
			\draw (2,1.5) -- (2,2.25); 
		\end{tikzpicture} 
		%%%%%%%%%%%%%%%%%%% 
	}%
	=
	\tikzzbox{%
		%%%%%%%%%%%%%%%%%%%
		\begin{tikzpicture}[very thick,scale=0.53,color=green!50!black, baseline=-0.59cm, rotate=180]
			\draw[-dot-] (3,0) .. controls +(0,1) and +(0,1) .. (2,0);
			\draw[-dot-] (2.5,0.75) .. controls +(0,1) and +(0,1) .. (3.5,0.75);
			\draw (3.5,0.75) -- (3.5,0); 
			\draw (3,1.5) -- (3,2.25); 
		\end{tikzpicture} 
		%%%%%%%%%%%%%%%%%%% 
	}%
	\, , 
	\quad
	\tikzzbox{%
		%%%%%%%%%%%%%%%%%%%
		\begin{tikzpicture}[very thick,scale=0.4,color=green!50!black, baseline=0, rotate=180]
			\draw (0.5,-0.5) node[Odot] (unit) {}; 
			\fill (0,0.6) circle (5.0pt) node (meet) {};
			\draw (unit) .. controls +(0,0.5) and +(0.5,-0.5) .. (0,0.6);
			\draw (0,-1.5) -- (0,1.5); 
		\end{tikzpicture} 
		%%%%%%%%%%%%%%%%%%% 
	}%
	=
	\tikzzbox{%
		%%%%%%%%%%%%%%%%%%%
		\begin{tikzpicture}[very thick,scale=0.4,color=green!50!black, baseline=0, rotate=180]
			\draw (0,-1.5) -- (0,1.5); 
		\end{tikzpicture} 
		%%%%%%%%%%%%%%%%%%% 
	}%
	=
	\tikzzbox{%
		%%%%%%%%%%%%%%%%%%%
		\begin{tikzpicture}[very thick,scale=0.4,color=green!50!black, baseline=0cm, rotate=180]
			\draw (-0.5,-0.5) node[Odot] (unit) {}; 
			\fill (0,0.6) circle (5.0pt) node (meet) {};
			\draw (unit) .. controls +(0,0.5) and +(-0.5,-0.5) .. (0,0.6);
			\draw (0,-1.5) -- (0,1.5); 
		\end{tikzpicture} 
		%%%%%%%%%%%%%%%%%%% 
	}%
	\, , \quad 
	\tikzzbox{%
		%%%%%%%%%%%%%%%%%%%%%%
		\begin{tikzpicture}[very thick,scale=0.4,color=green!50!black, baseline=0cm]
			\draw[-dot-] (0,0) .. controls +(0,-1) and +(0,-1) .. (-1,0);
			\draw[-dot-] (1,0) .. controls +(0,1) and +(0,1) .. (0,0);
			\draw (-1,0) -- (-1,1.5); 
			\draw (1,0) -- (1,-1.5); 
			\draw (0.5,0.8) -- (0.5,1.5); 
			\draw (-0.5,-0.8) -- (-0.5,-1.5); 
		\end{tikzpicture}
		%%%%%%%%%%%%%%%%%%%%%%
	}%
	=
	\tikzzbox{%
		%%%%%%%%%%%%%%%%%%%%%%
		\begin{tikzpicture}[very thick,scale=0.4,color=green!50!black, baseline=0cm]
			\draw[-dot-] (0,1.5) .. controls +(0,-1) and +(0,-1) .. (1,1.5);
			\draw[-dot-] (0,-1.5) .. controls +(0,1) and +(0,1) .. (1,-1.5);
			\draw (0.5,-0.8) -- (0.5,0.8); 
		\end{tikzpicture}
		%%%%%%%%%%%%%%%%%%%%%%
	}%
	=
	\tikzzbox{%
		%%%%%%%%%%%%%%%%%%%%%%
		\begin{tikzpicture}[very thick,scale=0.4,color=green!50!black, baseline=0cm]
			\draw[-dot-] (0,0) .. controls +(0,1) and +(0,1) .. (-1,0);
			\draw[-dot-] (1,0) .. controls +(0,-1) and +(0,-1) .. (0,0);
			\draw (-1,0) -- (-1,-1.5); 
			\draw (1,0) -- (1,1.5); 
			\draw (0.5,-0.8) -- (0.5,-1.5); 
			\draw (-0.5,0.8) -- (-0.5,1.5); 
		\end{tikzpicture}

==> (inline-2) <==
\begin{array}{ccccccc}
	\text{separable}&&\Delta\text{-separable}&&\text{commutative}&&\text{symmetric }\\
	\label{eq:Symmetry and Commutativity}
	%%%%%%%%%%%%%%%%%%%%%
	\begin{tikzpicture}[very thick,scale=0.5,color=green!50!black, baseline=-0.2cm]
	\draw[-dot-] (-.5,-.5) .. controls +(0,-1) and +(0,-1) .. (1,-.5);
	\draw[-dot-] (-.5,0) .. controls +(0,1) and +(0,1) .. (1,0);
	\draw (0.25,-1.2) -- (0.25,-2)
	(1,-.5) -- (1,0)
	(-.5,-.5) -- (-.5,0)
	(0.25,0.8) -- (0.25,1.5)
	(.6,-.5) .. controls +(0,.2) and +(-.2,-.2) .. (1,0);
	\fill (1,0) circle (3.7pt);
	\fill[color=black] (.6,-.5) circle (3.7pt)
	(.1,-.5) node {{\tiny$\psi^2$}};
	\end{tikzpicture}
	%%%%%%%%%%%%%%%%%%%%%%
	\, = \, 
	%%%%%%%%%%%%%%%%%%%%%%
	\begin{tikzpicture}[very thick,scale=0.5,color=green!50!black, baseline=-0.2cm]
	\draw (0.5,-2) -- (0.5,1.5); 
	\end{tikzpicture}
	%%%%%%%%%%%%%%%%%%%%%%
	\, ,
	&\quad&
	%%%%%%%%%%%%%%%%%%%%%
	\begin{tikzpicture}[very thick,scale=0.5,color=green!50!black, baseline=-0.2cm]
		\draw[-dot-] (-.5,-.5) .. controls +(0,-1) and +(0,-1) .. (1,-.5);
		\draw[-dot-] (-.5,0) .. controls +(0,1) and +(0,1) .. (1,0);
		\draw (0.25,-1.2) -- (0.25,-2)
		(1,-.5) -- (1,0)
		(-.5,-.5) -- (-.5,0)
		(0.25,0.8) -- (0.25,1.5);
	\end{tikzpicture}
	%%%%%%%%%%%%%%%%%%%%%%
	\, = \, 
	%%%%%%%%%%%%%%%%%%%%%%
	\begin{tikzpicture}[very thick,scale=0.5,color=green!50!black, baseline=-0.2cm]
		\draw (0.5,-2) -- (0.5,1.5); 
	\end{tikzpicture}
	%%%%%%%%%%%%%%%%%%%%%%
	\, ,
	&\quad &
	%%%%%%%%%%%%%%%%%%%%%%
	\begin{tikzpicture}[very thick,scale=0.5,color=green!50!black, baseline=0.2cm]
		\coordinate (X) at (0,-0.5);
		\coordinate (Y) at (1,-0.5);
		\coordinate (Yt) at (0,0.5);
		\coordinate (Xt) at (1,0.5);
		\draw (X)  .. controls +(0,0.5) and +(0,-0.5) .. (Xt); 
		\draw[color=white, line width=4pt] (Y) .. controls +(0,0.5) and +(0,-0.5) .. (Yt); 
		\draw (Y)  .. controls +(0,0.5) and +(0,-0.5) .. (Yt)
		(0.5, 1.5) -- (0.5,1.5);
		\draw[-dot-] (Yt) .. controls +(0,0.7) and +(0,0.7) .. (Xt);
		\draw (X) -- (0,-1.2);
		\draw (Y) -- (1,-1.2);
		\draw (0.5,1) -- (0.5,2.3);
	\end{tikzpicture}
	%%%%%%%%%%%%%%%%%%%%%%
	= 
	%%%%%%%%%%%%%%%%%%%%%%
	\begin{tikzpicture}[very thick,scale=0.5,color=green!50!black, baseline=0.2cm]
		\coordinate (X) at (0,-0.5);
		\coordinate (Y) at (1,-0.5);
		\coordinate (Yt) at (0,0.5);
		\coordinate (Xt) at (1,0.5);
		\draw[-dot-] (Yt) .. controls +(0,0.7) and +(0,0.7) .. (Xt);
		\draw (Xt) -- (1,-1.2);
		\draw (Yt) -- (0,-1.2);
		\draw (0.5,1) -- (0.5,2.3);
	\end{tikzpicture}
	%%%%%%%%%%%%%%%%%%%%%%
	\, ,
	&\quad&
	%%%%%%%%%%%%%%%%%%%%%%
	\begin{tikzpicture}[very thick,scale=0.5,color=green!50!black, baseline=-0.2cm]
		\draw[-dot-] (0,0) .. controls +(0,1) and +(0,1) .. (-1,0);
		\draw[postaction={decorate}, decoration={markings,mark=at position .48 with {\arrow{>}}}] (1,0) .. controls +(0,-1) and +(0,-1) .. (0,0);
		\draw (-1,0) -- (-1,-2); 
		\draw (1,0) -- (1,1.5); 
		\draw (-0.5,1.2) node[Odot] (end) {}; 
		\draw (-0.5,0.8) -- (end); 
	\end{tikzpicture}
	%%%%%%%%%%%%%%%%%%%%%%
	= 
	%%%%%%%%%%%%%%%%%%%%%%
	\begin{tikzpicture}[very thick,scale=0.5,color=green!50!black, baseline=-0.2cm]
		\draw[postaction={decorate}, decoration={markings,mark=at position .48 with {\arrow{>}}}] (-1,0) .. controls +(0,-1) and +(0,-1) .. (0,0);
		\draw[-dot-] (1,0) .. controls +(0,1) and +(0,1) .. (0,0);
		\draw (-1,0) -- (-1,1.5); 
		\draw (1,0) -- (1,-2); 
		\draw (0.5,1.2) node[Odot] (end) {}; 
		\draw (0.5,0.8) -- (end); 
	\end{tikzpicture}
	%%%%%%%%%%%%%%%%%%%%%%
	\, .
\end{array}

==> (inline-3) <==
\begin{tikzpicture}[very thick,scale=0.8,color=blue!50!black, baseline]
		\draw (0,-1) node[below] (X) {{\scriptsize$X$}};
		\draw (0,1) node[above] (Xu) {{\scriptsize$X$}};
		\draw[color=green!50!black] (-0.8,-1) node[below] (A1) {{\scriptsize$A$}};
		\draw[color=green!50!black] (A1) .. controls +(0,0.8) and +(-0.5,-0.5) .. (0,0.3);
		\draw (0,-1) -- (0,1); 
		\fill[color=blue!50!black] (0,0.3) circle (2.9pt) node (meet2) {};
	\end{tikzpicture}
	\quad \textrm{ such that }\quad
	\begin{tikzpicture}[very thick,scale=0.8,color=blue!50!black, baseline]
		\draw (0,-1) node[below] (X) {{\scriptsize$X$}};
		\draw (0,1) node[above] (Xu) {{\scriptsize$X$}};
		\draw[color=green!50!black] (-1.2,-1) node[below] (A1) {{\scriptsize$A$}}
		(-0.6,-1) node[below] (A2) {{\scriptsize$A$}};
		\draw[color=green!50!black] (A2) .. controls +(0,0.6) and +(-0.3,-0.2) .. (0,-0.3)
		(A1) .. controls +(0,0.8) and +(-0.8,-0.5) .. (0,0.3);
		\draw (0,-1) -- (0,1); 
		\fill[color=blue!50!black] (0,0.3) circle (2.9pt) node (meet2) {}
		(0,-0.3) circle (2.9pt) node (meet1) {};
	\end{tikzpicture}
	\,=
	\begin{tikzpicture}[very thick,scale=0.8,color=blue!50!black, baseline]
		\draw (0,-1) node[below] (X) {{\scriptsize$X$}};
		\draw (0,1) node[above] (Xu) {{\scriptsize$X$}};
		\coordinate (mu) at (-0.9,-0.5);
		\fill[color=green!50!black] (mu) circle (2.9pt);
		\draw[color=green!50!black] (-1.2,-1) node[below] (A1) {{\scriptsize$A$}}
		(-0.6,-1) node[below] (A2) {{\scriptsize$A$}};
		\draw[color=green!50!black] (A2) .. controls +(0,0.5) and +(0.3,0) .. (mu)
		(A1) .. controls +(0,0.5) and +(-0.3,0) .. (mu)
		(mu) .. controls +(0,0.6) and +(-0.3,-0.2) .. (0,0.3);
		\draw (0,-1) -- (0,1); 
		\fill[color=blue!50!black] (0,0.3) circle (2.9pt) node (meet2) {};
	\end{tikzpicture}
	\quad \textrm{ and }\quad
	\begin{tikzpicture}[very thick,scale=0.8,color=blue!50!black, baseline]
		\draw (0,-1) node[below] (X) {{\scriptsize$X$}};
		\draw (0,1) node[above] (Xu) {{\scriptsize$X$}};
		\draw[color=green!50!black] (-0.7,-0.5) node[Odot](mu) {};
		\draw[color=green!50!black] (mu) .. controls +(0,0.6) and +(-0.3,-0.2) .. (0,0.3);
		\draw (0,-1) -- (0,1); 
		\fill[color=blue!50!black] (0,0.3) circle (2.9pt) node (meet2) {};
	\end{tikzpicture}
	\,=\,
	\begin{tikzpicture}[very thick,scale=0.8,color=blue!50!black, baseline]
		\draw (0,-1) node[below] (X) {{\scriptsize$X$}} 
		(0,1) node[above] (Xu) {{\scriptsize$X$}}
		(0,-1) -- (0,1); 
	\end{tikzpicture}
\begin{tikzpicture}[very thick,scale=.8,color=blue!50!black, baseline=0.375cm]
		\draw
		(-0.03,1.5) node[above, color=green!50!black] (A) {{\scriptsize$A$}}
		(0.86,1.5) node (X1)[above] {{\scriptsize$X$}}
		(0.86,-0.5) node (X2)[below] {{\scriptsize$X$}}; 
		\draw[color=green!50!black] (0.47,0.55) .. controls +(0.0,0.25) and +(-0.25,-0.15) .. (0.86,0.95);
		\draw[-dot-, color=green!50!black] (0.47,0.55) .. controls +(0,-0.5) and +(0,-0.5) .. (-0.03,0.55);
		\draw[color=green!50!black] (0.22,-0.18) node[Odot] (unit) {}; 
		\draw[color=green!50!black] (0.22,0.15) -- (unit);
		\draw[color=blue!50!black] (X1) -- (X2);
		\fill[color=blue!50!black] (0.86,0.95) circle (2.9pt) node (meet) {};
		\draw[color=green!50!black] (-0.03,0.55) -- (A);
	\end{tikzpicture}

==> (inline-4) <==
\begin{tikzpicture}[very thick,scale=.75,color=blue!50!black, baseline=0.375cm]
		\draw 
		(0.86,1.5) node (X1)[above] {{\scriptsize$X$}}
		(0.86,-0.5) node (X2)[below] {{\scriptsize$X$}}
		(-0.48,1.5) node (Y1)[above] {{\scriptsize$Y$}}
		(-0.48,-0.5) node (Y2)[below] {{\scriptsize$Y$}}; 
		\draw[color=green!50!black] (0.47,0.55) .. controls +(0.0,0.25) and +(-0.25,-0.15) .. (0.86,0.95);
		\draw[-dot-, color=green!50!black] (0.47,0.55) .. controls +(0,-0.5) and +(0,-0.5) .. (-0.03,0.55);
		\draw[color=green!50!black] (-0.03,0.55) .. controls +(0.0,0.25) and +(0.25,-0.15) .. (-0.48,0.95);
		\draw[color=green!50!black] (0.22,-0.15) node[Odot] (unit) {}; 
		\draw[color=green!50!black] (0.22,0.15) -- (unit);
		\draw[color=blue!50!black] (X1) -- (X2)
		(Y1) --(Y2);
		\fill[color=blue!50!black] (0.86,0.95) circle (2.9pt) node (meet) {};
		\fill[color=blue!50!black] (-0.48,0.95) circle (2.9pt) node (meet2) {};
	\end{tikzpicture}
\begin{tikzpicture}[very thick,scale=0.5,color=blue!50!black, baseline]
		\pgfmathsetmacro{\yy}{0.4}
		\draw (1,-1.5) node[below] (X) {{\scriptsize$X$}} 
		(0,-1.5) node[below] (Y) {{\scriptsize$Y$}}
		(0.5,1.5) node[above] (XY) {{\scriptsize$Y\otimes_AX$}};
		\coordinate (Xm) at (1,0);
		\coordinate (Ym) at (0,0);
		\draw
		(X) -- (Xm)
		(Y) -- (Ym)
		(0.5,0) -- (XY); 
		\draw[color=black] ($(Xm)+(\yy,0)$) -- ($(Ym)+(-\yy,0)$);
	\end{tikzpicture}
	\, ,
	\quad 
	s \equiv s_{Y,A,X} =
	\begin{tikzpicture}[very thick,scale=0.5,color=blue!50!black, baseline, rotate=180]
		\pgfmathsetmacro{\yy}{0.4}
		\draw (1,-1.5) node[above] (X) {{\scriptsize$Y$}} 
		(0,-1.5) node[above] (Y) {{\scriptsize$X$}}
		(0.5,1.5) node[below] (XY) {{\scriptsize$Y\otimes_AX$}};
		\coordinate (Xm) at (1,0);
		\coordinate (Ym) at (0,0);
		\draw
		(X) -- (Xm)
		(Y) -- (Ym)
		(0.5,0) -- (XY); 
		\draw[color=black] ($(Xm)+(\yy,0)$) -- ($(Ym)+(-\yy,0)$);
	\end{tikzpicture}
\begin{tikzpicture}[very thick,scale=0.5,color=blue!50!black, baseline]
		\pgfmathsetmacro{\yy}{0.4}
		\draw (1.3,-2) node[below] (X) {{\scriptsize$X$}} 
		(-0.3,-2) node[below] (Y) {{\scriptsize$Y$}}
		(0.5,1.5) node[above] (XY) {{\scriptsize$Y\otimes_AX$}};
		\draw[color=green!50!black] (0.5,-2) node[below] (A) {{\scriptsize$A$}};
		\coordinate (Xm) at (1.3,0);
		\coordinate (Ym) at (-0.3,0);
		\coordinate (meet) at (-0.3,-1);
		\draw
		(X) -- (Xm)
		(Y) -- (Ym)
		(0.5,0) -- (XY); 
		\draw[color=black] ($(Xm)+(\yy,0)$) -- ($(Ym)+(-\yy,0)$);
		\draw[color=green!50!black] (A) .. controls +(0,1) and +(0.5,-0.4) .. (meet);
		\fill (meet) circle (4pt);
	\end{tikzpicture}
	\, =\,
	\begin{tikzpicture}[very thick,scale=0.5,color=blue!50!black, baseline]
		\pgfmathsetmacro{\yy}{0.4}
		\draw (1.3,-2) node[below] (X) {{\scriptsize$X$}} 
		(-0.3,-2) node[below] (Y) {{\scriptsize$Y$}}
		(0.5,1.5) node[above] (XY) {{\scriptsize$Y\otimes_AX$}};
		\draw[color=green!50!black] (0.5,-2) node[below] (A) {{\scriptsize$A$}};
		\coordinate (Xm) at (1.3,0);
		\coordinate (Ym) at (-0.3,0);
		\coordinate (meet) at (1.3,-1);
		\draw
		(X) -- (Xm)
		(Y) -- (Ym)
		(0.5,0) -- (XY); 
		\draw[color=black] ($(Xm)+(\yy,0)$) -- ($(Ym)+(-\yy,0)$);
		\draw[color=green!50!black] (A) .. controls +(0,1) and +(-0.5,-0.4) .. (meet);
		\fill (meet) circle (4pt);
	\end{tikzpicture}

==> (inline-5) <==
\begin{tikzpicture}[thick,scale=2.321,color=blue!50!black, baseline=0.0cm, >=stealth, 
			style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
			%: where to put leftmost T-line: 
			\pgfmathsetmacro{\yy}{0.2}
			\coordinate (P) at (0.5, \yy, 0);
			\coordinate (R) at (0.625, 0.5 + \yy/2, 0);
			\coordinate (L) at (0.5, 0, 0);
			\coordinate (R1) at (0.25, 1, 0);
			\coordinate (R2) at (0.5, 1, 0);
			\coordinate (R3) at (0.75, 1, 0);
			% top vertices: 
			\coordinate (Pt) at (0.5, \yy, 1);
			\coordinate (Rt) at (0.375, 0.5 + \yy/2, 1);
			\coordinate (Lt) at (0.5, 0, 1);
			\coordinate (R1t) at (0.25, 1, 1);
			\coordinate (R2t) at (0.5, 1, 1);
			\coordinate (R3t) at (0.75, 1, 1);
			%alpha: 
			\coordinate (alpha) at (0.5, 0.5, 0.5);
			%
			%T-line: 
			%
			% A-planes: 
			\fill [orange!30!white, opacity=0.6] (L) -- (P) -- (alpha) -- (Pt) -- (Lt);
			\fill [orange!30!white, opacity=0.6] (Pt) -- (Rt) -- (alpha);
			\fill [orange!30!white, opacity=0.6] (Rt) -- (R1t) -- (R1) -- (P) -- (alpha);
			\draw [black,opacity=1, very thin] (Rt) -- (R1t) -- (R1) -- (P);
			\fill [orange!30!white, opacity=0.6] (Rt) -- (R2t) -- (R2) -- (R) -- (alpha);
			\draw [black,opacity=1, very thin] (Rt) -- (R2t) -- (R2) -- (R);
			%T-line: 
			\draw[string=blue!50!black, ultra thick] (alpha) -- (Rt);
			% A-label (back): 
			% T-label (back):
			\fill[color=blue!50!black] (0.5,0.77,0.77) circle (0pt) node[left] (0up) { {\scriptsize$X$} };
			\fill [orange!30!white, opacity=0.6] (Pt) -- (R3t) -- (R3) -- (R) -- (alpha);
			% A-plane (front)
			\fill [orange!30!white, opacity=0.6] (P) -- (R) -- (alpha);
			%
			% T-lines: 
			\draw[string=blue!50!black, ultra thick] (P) -- (alpha);
			\draw[string=blue!50!black, ultra thick] (R) -- (alpha);
			\draw[string=blue!50!black, ultra thick] (alpha) -- (Pt);
			%
			% labels: 
			\fill[color=blue!50!black] (alpha) circle (1.2pt) node[left] (0up) { {\scriptsize$\varphi$} };
			% A labels: 
			% T labels: 
			\fill[color=blue!50!black] (0.5,0.35,0.24) circle (0pt) node[left] (0up) { {\scriptsize$U$} };
			\fill[color=blue!50!black] (0.5,0.72,0.21) circle (0pt) node[left] (0up) { {\scriptsize$V$} };
			\fill[color=blue!50!black] (0.5,0.4,0.71) circle (0pt) node[left] (0up) { {\scriptsize$W$} };
			\fill[red!80!black] (0.5,0.35,-0.17) circle (0pt) node {{\scriptsize $\hspace{7em}u$}};
			\fill[red!80!black] (0.5,0.35,-0.02) circle (0pt) node {{\scriptsize $\hspace{1em}v$}};
			\fill[red!80!black] (0.5,0.35,0.4) circle (0pt) node {{\scriptsize $\hspace{-4em}w$}};
			\fill[red!80!black] (0.5,0.35,-0.07) circle (0pt) node {{\scriptsize $\hspace{9.5em}s$}};
			\fill[red!80!black] (0.5,0.35,0.05) circle (0pt) node {{\scriptsize $\hspace{12em}r$}};
			\fill[red!80!black] (0.5,0.35,0.95) circle (0pt) node {{\scriptsize $\hspace{3em}t$}};
			\fill[black] (0.5,0.35,-0.15) circle (0pt) node {{\scriptsize $\hspace{0em}a$}};
			\fill[black] (0.5,0.35,-0.19) circle (0pt) node {{\scriptsize $\hspace{9.3em}b$}};
			\fill[black] (0.5,0.35,-0.08) circle (0pt) node {{\scriptsize $\hspace{11.8em}c$}};
			\fill[black] (0.5,0.35,1.05) circle (0pt) node {{\scriptsize $\hspace{10em}d$}};
			%
			% black boundaries: 
			\draw [black,opacity=1, very thin] (Pt) -- (Lt) -- (L) -- (P);
			\draw [black,opacity=1, very thin] (Pt) -- (Rt);
			\draw [black,opacity=1, very thin] (Pt) -- (R3t) -- (R3) -- (R);
			\draw [black,opacity=1, very thin] (P) -- (R);
	\end{tikzpicture}

==> (inline-6) <==
\begin{tikzpicture}[thick,scale=1.0,color=black, xscale=-0.65, baseline=3.9cm]
		\coordinate (p1) at (0,0);
		\coordinate (p2) at (0.5,0.2);
		\coordinate (p3) at (-0.5,0.4);
		\coordinate (p4) at (2.5,0);
		\coordinate (p5) at (1.5,0.2);
		\coordinate (p6) at (2.0,0.4);
		\coordinate (s) at ($(0,2.5)$);
		\coordinate (d) at ($(2,0)$);
		\coordinate (h) at ($(0,2.5)$);
		\coordinate (t) at ($(0.1,0)$);
		\coordinate (u) at ($(0,-1.1)$);
		%
		%
		%% half cylinder top start %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
		% colouring back: 
		\fill [orange!30!white, opacity=0.6] 
		($(p2)+(d)+(h)$) .. controls +(0,0.1) and +(0.5,0) ..  ($(p3)+(d)+(h)$) 
		-- ($(p3)+(h)$) -- ($(p3)+(s)+(h)$) -- ($(p3)+(d)+(s)+(h)$)
		-- ($(p3)+(d)+(s)+(h)$) .. controls +(0.5,0) and +(0,0.1) ..($(p2)+(d)+(s)+(h)$);
		%
		% red and black lines back: 
		\draw[thin] ($(p2)+(d)+(h)$) .. controls +(0,0.1) and +(0.5,0) ..  ($(p3)+(d)+(h)$) 
		-- ($(p3)+(h)$);
		\draw[thin] ($(p2)+(d)+(h)+(s)$) .. controls +(0,0.1) and +(0.5,0) ..  ($(p3)+(d)+(h)+(s)$) 
		-- ($(p3)+(h)+(s)$);
		%
		% colouring front: 
		\fill [orange!40!white, opacity=0.6] 
		($(p1)+(h)$) -- ($(p1)+(d)+(h)$) .. controls +(0.3,0) and +(0,-0.1) .. ($(p2)+(d)+(h)$)
		-- ($(p2)+(d)+(h)$) -- ($(p2)+(d)+(s)+(h)$)
		-- ($(p2)+(d)+(s)+(h)$) .. controls +(0,-0.1) and +(0.3,0) .. ($(p1)+(d)+(s)+(h)$)
		-- ($(p1)+(s)+(h)$); 
		%
		% black lines front: 
		\draw[thin] ($(p1)+(h)$) -- ($(p1)+(h)+(s)$);
		\draw[thin] ($(p2)+(d)+(h)$) -- ($(p2)+(d)+(s)+(h)$);
		\draw[thin] ($(p3)+(h)$) -- ($(p3)+(h)+(s)$);
		%
		% red lines front:
		\draw[thin] ($(p1)+(h)$) -- ($(p1)+(d)+(h)$) .. controls +(0.3,0) and +(0,-0.1) .. ($(p2)+(d)+(h)$); 
		\draw[thin] ($(p1)+(h)+(s)$) -- ($(p1)+(d)+(h)+(s)$) .. controls +(0.3,0) and +(0,-0.1) .. ($(p2)+(d)+(h)+(s)$); 
		%
		% labels: 
		\fill[red!80!black] ($(p1)+(h)+(t)+(-0.2,0.2)$) circle (0pt) node[left] {{\scriptsize $X$}};
		\fill[red!80!black] ($(p1)+(h)+(s)+(t)+(-0.7,0.2)$) circle (0pt) node[left] {{\scriptsize $X^\#$}};
	\end{tikzpicture}
	%%%%%%%%%%%%%%%%%%%%%% 
	\, , \;\; 
	\id_{\coev_X} = 
	%%%%%%%%%%%%%%%%%%%%%% 
	\begin{tikzpicture}[thick,scale=1.0,color=black, xscale=0.75, baseline=3.9cm]
		\coordinate (p1) at (0,0);
		\coordinate (p2) at (0.5,0.2);
		\coordinate (p3) at (-0.5,0.4);
		\coordinate (p4) at (2.5,0);
		\coordinate (p5) at (1.5,0.2);
		\coordinate (p6) at (2.0,0.4);
		\coordinate (s) at ($(0,2.5)$);
		\coordinate (d) at ($(2,0)$);
		\coordinate (h) at ($(0,2.5)$);
		\coordinate (t) at ($(0.1,0)$);
		\coordinate (u) at ($(0,-1.1)$);
		%
		%
		%% half cylinder top start %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
		% colouring back: 
		\fill [orange!40!white, opacity=0.7] 
		($(p2)+(d)+(h)$) .. controls +(0,0.1) and +(0.5,0) ..  ($(p3)+(d)+(h)$) 
		-- ($(p3)+(h)$) -- ($(p3)+(s)+(h)$) -- ($(p3)+(d)+(s)+(h)$)
		-- ($(p3)+(d)+(s)+(h)$) .. controls +(0.5,0) and +(0,0.1) ..($(p2)+(d)+(s)+(h)$);
		%
		% red and black lines back: 
		\draw[thin] ($(p2)+(d)+(h)$) .. controls +(0,0.1) and +(0.5,0) ..  ($(p3)+(d)+(h)$) 
		-- ($(p3)+(h)$);
		\draw[thin] ($(p2)+(d)+(h)+(s)$) .. controls +(0,0.1) and +(0.5,0) ..  ($(p3)+(d)+(h)+(s)$) 
		-- ($(p3)+(h)+(s)$);
		%
		% colouring front: 
		\fill [orange!20!white, opacity=0.8] 
		($(p1)+(h)$) -- ($(p1)+(d)+(h)$) .. controls +(0.3,0) and +(0,-0.1) .. ($(p2)+(d)+(h)$)
		-- ($(p2)+(d)+(h)$) -- ($(p2)+(d)+(s)+(h)$)
		-- ($(p2)+(d)+(s)+(h)$) .. controls +(0,-0.1) and +(0.3,0) .. ($(p1)+(d)+(s)+(h)$)
		-- ($(p1)+(s)+(h)$); 
		%
		% black lines front: 
		\draw[thin] ($(p1)+(h)$) -- ($(p1)+(h)+(s)$);
		\draw[thin] ($(p2)+(d)+(h)$) -- ($(p2)+(d)+(s)+(h)$);
		\draw[thin] ($(p3)+(h)$) -- ($(p3)+(h)+(s)$);
		%
		% red lines front:
		\draw[thin] ($(p1)+(h)$) -- ($(p1)+(d)+(h)$) .. controls +(0.3,0) and +(0,-0.1) .. ($(p2)+(d)+(h)$); 
		\draw[thin] ($(p1)+(h)+(s)$) -- ($(p1)+(d)+(h)+(s)$) .. controls +(0.3,0) and +(0,-0.1) .. ($(p2)+(d)+(h)+(s)$); 
		%
		% labels: 
		\fill[red!80!black] ($(p1)+(h)+(t)+(0.8,0.2)$) circle (0pt) node[left] {{\scriptsize $X^\#$}};
		\fill[red!80!black] ($(p1)+(h)+(s)+(t)+(0,0.2)$) circle (0pt) node[left] {{\scriptsize $X$}};
	\end{tikzpicture}
	%%%%%%%%%%%%%%%%%%%%%% 
	\, , \;\; 
	\widetilde{\ev}_{\ev_X} = 
	%%%%%%%%%%%%%%%%%%%%%% 
	\begin{tikzpicture}[thick,scale=0.65,color=black, rotate=180, baseline=0.3cm]
		\coordinate (p1) at (-2.75,0);
		\coordinate (p2) at (-1,0);
		%
		% red line back:
		\draw[thin] (p1) .. controls +(0,-0.5) and +(0,-0.5) ..  (p2); 
		%
		%
		%: colouring back: 
		\fill [orange!30!white, opacity=0.6] 
		(p1) .. controls +(0,-0.5) and +(0,-0.5) ..  (p2)
		-- (p2) .. controls +(0,0.5) and +(0,0.5) ..  (p1)
		;
		\fill[red!80!black] (-1.875,-1.1) circle (0pt) node[below] {{\scriptsize $X^\#$}};
		%
		%: colouring front: 
		\fill [orange!40!white, opacity=0.6] 
		(p1) .. controls +(0,-0.5) and +(0,-0.5) ..  (p2)
		-- (p2) .. controls +(0,-2) and +(0,-2) ..  (p1)
		;
		\coordinate (q1) at (-1.875,0.38);
		\coordinate (q2) at (-2.67,-0.7);
		\draw (p1) .. controls +(0,-2) and +(0,-2) ..  (p2); 
		%
		% red boundaries: 
		\draw[thin] (p1) .. controls +(0,0.5) and +(0,0.5) ..  (p2); 
		%
		% labels: 
		\fill[red!80!black] (-1.875,-0.4) circle (0pt) node[below] {{\scriptsize $X$}};
	\end{tikzpicture}
	%%%%%%%%%%%%%%%%%%%%%% 
	\, , \;\; 
	\coev_{\coev_{X^\#}} = 
	%%%%%%%%%%%%%%%%%%%%%% 
	\begin{tikzpicture}[thick,scale=0.65,color=black, baseline=-0.6cm]
		\coordinate (p1) at (-2.75,0);
		\coordinate (p2) at (-1,0);
		\fill [orange!30!white, opacity=0.6] 
		(p1) .. controls +(0,-0.5) and +(0,-0.5) ..  (p2)
		-- (p2) .. controls +(0,0.5) and +(0,0.5) ..  (p1)
		;
		%: colouring: 
		\fill [orange!40!white, opacity=0.6] 
		(p1) .. controls +(0,-0.5) and +(0,-0.5) ..  (p2)
		-- (p2) .. controls +(0,-2) and +(0,-2) ..  (p1)
		;
		\draw (p1) .. controls +(0,-2) and +(0,-2) ..  (p2); 
		\draw[thin] (p1) .. controls +(0,0.5) and +(0,0.5) ..  (p2); 
		\draw[thin] (p1) .. controls +(0,-0.5) and +(0,-0.5) ..  (p2); 
		%
		% labels: 
		\fill[red!80!black] (-1.875,-0.6) circle (0pt) node[below] {{\scriptsize $X$}};
		\fill[red!80!black] (-1.875,0.3) circle (0pt) node[below] {{\scriptsize $X^\#$}};
	\end{tikzpicture}

==> (inline-7) <==
\begin{tikzpicture}[very thick,scale=1.0,color=blue!50!black, baseline=1.2cm]
		\coordinate (d1) at (-2.9,0);
		\coordinate (d2) at (+1,0);
		\coordinate (u1) at (-2.9,3);
		\coordinate (u2) at (+1,3);
		\coordinate (s) at ($(-0.5,-0.2)$);
		\coordinate (b1) at ($(d1)+(s)$);
		\coordinate (b2) at ($(d2)+(s)$);
		\coordinate (t1) at ($(u1)+(s)$);
		\coordinate (t2) at ($(u2)+(s)$);
		%
		% colouring front: 
		\fill [orange!50,opacity=0.545] (b1) -- (b2) -- (t2) -- (t1); 
		\draw[thin] (b1) -- (b2) -- (t2) -- (t1) -- (b1); 
		%
		% strings and labels front: 
		\draw[ultra thick, red!50!black] ($(d1)+(1.9,0)+(s)$) -- ($(d1)+(1.9,3)+(s)$);
		\fill[ultra thick, red!50!black] ($(d1)+(1.9,2.25)+(s)$) circle (0pt) node[left] {{\small $h'$}};
		\draw[ultra thick, red!50!black] ($(d1)+(2.9,0)+(s)$) -- ($(d1)+(2.9,3)+(s)$);
		\fill[ultra thick, red!50!black] ($(d1)+(2.9,2.25)+(s)$) circle (0pt) node[right] {{\small $h\vphantom{h'}$}};
		\fill[red!80!black] ($(d1)+(3.4,0.35)+(s)$) circle (0pt) node {{\scriptsize $g\vphantom{t(h)}$}};
		\fill[red!80!black] ($(d1)+(2.4,0.35)+(s)$) circle (0pt) node {{\scriptsize $t(h)g\vphantom{t(h)}$}};
		\fill[red!80!black] ($(d1)+(0.95,0.35)+(s)$) circle (0pt) node {{\scriptsize $t(h')t(h)g$}};
	\end{tikzpicture}
	%%%%%%%%%%%%%%%%%%%%%% 
	\;=\;
	%%%%%%%%%%%%%%%%%%%%%% 
	\begin{tikzpicture}[very thick,scale=1.0,color=blue!50!black, baseline=1.2cm]
		\coordinate (d1) at (-2.5,0);
		\coordinate (d2) at (+1,0);
		\coordinate (u1) at (-2.5,3);
		\coordinate (u2) at (+1,3);
		\coordinate (s) at ($(-0.5,-0.2)$);
		\coordinate (b1) at ($(d1)+(s)$);
		\coordinate (b2) at ($(d2)+(s)$);
		\coordinate (t1) at ($(u1)+(s)$);
		\coordinate (t2) at ($(u2)+(s)$);
		%
		% colouring front: 
		\fill [orange!50,opacity=0.545] (b1) -- (b2) -- (t2) -- (t1); 
		\draw[thin] (b1) -- (b2) -- (t2) -- (t1) -- (b1); 
		%
		% strings and labels front: 
		\draw[ultra thick, red!50!black] ($(d1)+(1.75,0)+(s)$) -- ($(d1)+(1.75,3)+(s)$);
		\fill[red!50!black] ($(d1)+(1.8,2.25)+(s)$) circle (0pt) node[left] {{\small $h'h$}};
		\fill[red!80!black] ($(d1)+(2.7,0.35)+(s)$) circle (0pt) node {{\scriptsize $g\vphantom{t(h)}$}};
		\fill[red!80!black] ($(d1)+(0.85,0.35)+(s)$) circle (0pt) node {{\scriptsize $t(h'h)g$}};
	\end{tikzpicture}

==> (inline-8) <==
\begin{tikzpicture}[very thick,scale=1.0,color=blue!50!black, baseline=1.2cm]
		\coordinate (d1) at (-2,0);
		\coordinate (d2) at (+2,0);
		\coordinate (u1) at (-2,3);
		\coordinate (u2) at (+2,3);
		\coordinate (s) at ($(1.0,-0.2)$);
		\coordinate (b1) at ($(d1)+(s)$);
		\coordinate (b2) at ($(d2)+(s)$);
		\coordinate (t1) at ($(u1)+(s)$);
		\coordinate (t2) at ($(u2)+(s)$);
		%
		% colouring back: 
		\fill [orange!40!white, opacity=0.6] (u1) -- (u2) -- (d2) -- (d1); 
		\draw[thin] (u1) -- (u2) -- (d2) -- (d1) -- (u1);
		%
		% strings and labels back: 
		\draw[ultra thick, red!50!black] ($(d1)+(2,0)$) -- ($(d1)+(2,3)$);
		\fill[red!50!black] ($(d1)+(2.05,2.0)$) circle (0pt) node[left] {{\small $h$}};
		\fill[red!80!black] ($(d1)+(3.75,0.35)$) circle (0pt) node {{\scriptsize $g$}};
		\fill[red!80!black] ($(d1)+(0.45,0.35)$) circle (0pt) node {{\scriptsize $t(h)g$}};
		%
		%
		% colouring front: 
		\fill [orange!50,opacity=0.545] (b1) -- (b2) -- (t2) -- (t1); 
		\draw[thin] (b1) -- (b2) -- (t2) -- (t1) -- (b1);
		%
		% strings and labels front: 
		\draw[very thick, red!50!black] ($(d1)+(2,0)+(s)$) -- ($(d1)+(2,3)+(s)$);
		\fill[red!50!black] ($(d1)+(1.95,2.0)+(s)$) circle (0pt) node[right] {{\small $h'$}};
		\fill[red!80!black] ($(d1)+(3.75,0.35)+(s)$) circle (0pt) node {{\scriptsize $g'$}};
		\fill[red!80!black] ($(d1)+(0.5,0.35)+(s)$) circle (0pt) node {{\scriptsize $t(h')g'$}};
	\end{tikzpicture}
	%%%%%%%%%%%%%%%%%%%%%% 
	\;=\; 
	%%%%%%%%%%%%%%%%%%%%%% 
	\begin{tikzpicture}[very thick,scale=1.0,color=blue!50!black, baseline=1.2cm]
		\coordinate (d1) at (-2,0);
		\coordinate (d2) at (+2,0);
		\coordinate (u1) at (-2,3);
		\coordinate (u2) at (+2,3);
		\coordinate (s) at ($(-1.0,-0.2)$);
		\coordinate (b1) at ($(d1)+(s)$);
		\coordinate (b2) at ($(d2)+(s)$);
		\coordinate (t1) at ($(u1)+(s)$);
		\coordinate (t2) at ($(u2)+(s)$);
		%
		% colouring front: 
		\fill [orange!50,opacity=0.545] (b1) -- (b2) -- (t2) -- (t1); 
		\draw[thin] (b1) -- (b2) -- (t2) -- (t1) -- (b1);
		%
		% strings and labels front: 
		\draw[ultra thick, red!50!black] ($(d1)+(2,0)+(s)$) -- ($(d1)+(2,3)+(s)$);
		\fill[red!50!black] ($(d1)+(2.05,2.0)+(s)$) circle (0pt) node[left] {{\small $h\phi_{g^{-1}}(h')$}};
		\fill[red!80!black] ($(d1)+(3.25,0.35)+(s)$) circle (0pt) node {{\scriptsize $gg'$}};
		\fill[red!80!black] ($(d1)+(1,0.35)+(s)$) circle (0pt) node {{\scriptsize $t(h)g\,t(h')g'$}};
	\end{tikzpicture}

==> (inline-9) <==
\begin{tikzpicture}[very thick,scale=1.0,color=blue!50!black, baseline=1.2cm]
		\coordinate (d1) at (-2.9,0);
		\coordinate (d2) at (+1,0);
		\coordinate (u1) at (-2.9,3);
		\coordinate (u2) at (+1,3);
		\coordinate (s) at ($(-0.5,-0.2)$);
		\coordinate (b1) at ($(d1)+(s)+(-.2,0)$);
		\coordinate (b2) at ($(d2)+(s)$);
		\coordinate (t1) at ($(u1)+(s)+(-.2,0)$);
		\coordinate (t2) at ($(u2)+(s)$);
		%
		% colouring front: 
		\fill [orange!50,opacity=0.545] (b1) -- (b2) -- (t2) -- (t1); 
		\draw[thin] (b1) -- (b2) -- (t2) -- (t1) -- (b1); 
		%
		% strings and labels front: 
		\draw[ultra thick, red!50!black] ($(d1)+(1.9,0)+(s)$) -- ($(d1)+(1.9,3)+(s)$);
		\fill[ultra thick, red!50!black] ($(d1)+(1.9,2.25)+(s)$) circle (0pt) node[right] {{\small $h'\vphantom{h^{-1}}$}};
		\draw[ultra thick, red!50!black] ($(d1)+(2.9,0)+(s)$) -- ($(d1)+(2.9,3)+(s)$);
		\fill[ultra thick, red!50!black] ($(d1)+(2.9,2.25)+(s)$) circle (0pt) node[right] {{\small $h^{-1}\vphantom{h'}$}};
		\draw[ultra thick, red!50!black] ($(d1)+(.9,0)+(s)$) -- ($(d1)+(.9,3)+(s)$);
		\fill[ultra thick, red!50!black] ($(d1)+(.9,2.25)+(s)$) circle (0pt) node[right] {{\small $h\vphantom{h'h^{-1}}$}};
		\fill[red!80!black] ($(d1)+(3.45,0.35)+(s)$) circle (0pt) node {{\scriptsize $t(h)g'\vphantom{t(h)}$}};
		\fill[red!80!black] ($(d1)+(2.4,0.35)+(s)$) circle (0pt) node {{\scriptsize $g'\vphantom{t(h)}$}};
		\fill[red!80!black] ($(d1)+(1.4,0.35)+(s)$) circle (0pt) node {{\scriptsize $t(h')g'$}};
		\fill[red!80!black] ($(d1)+(.35,0.35)+(s)$) circle (0pt) node {{\scriptsize $t(hh')g'$}};
	\end{tikzpicture}
	%%%%%%%%%%%%%%%%%%%%%%
	\; =\;
	%%%%%%%%%%%%%%%%%%%%%% 
	\begin{tikzpicture}[very thick,scale=1.0,color=blue!50!black, baseline=1.2cm]
		\coordinate (d1) at (-2,0);
		\coordinate (d2) at (+2,0);
		\coordinate (u1) at (-2,3);
		\coordinate (u2) at (+2,3);
		\coordinate (s) at ($(.65,-0.2)$);
		\coordinate (b1) at ($(d1)+(s)$);
		\coordinate (b2) at ($(d2)+(s)$);
		\coordinate (t1) at ($(u1)+(s)$);
		\coordinate (t2) at ($(u2)+(s)$);
		%
		% colouring back: 
		\fill [orange!40!white, opacity=0.6] (u1) -- (u2) -- (d2) -- (d1); 
		\draw[thin] (u1) -- (u2) -- (d2) -- (d1) -- (u1);
		%
		% strings and labels back: 
		\draw[ultra thick, red!50!black] ($(d1)+(1.7,0)$) -- ($(d1)+(1.7,3)$);
		\draw[ultra thick, red!50!black] ($(d1)+(3,0)$) -- ($(d1)+(3,3)$);
		\fill[red!50!black] ($(d1)+(1.75,2.0)$) circle (0pt) node[left] {{\small $h\vphantom{h^{-1}}$}};
		\fill[red!50!black] ($(d1)+(2.95,2.0)$) circle (0pt) node[right] {{\small $h^{-1}\vphantom{h^{-1}}$}};
		\fill[red!80!black] ($(d1)+(3.6,0.35)$) circle (0pt) node {{\scriptsize $t(h)$}};
		\fill[red!80!black] ($(d1)+(2.2,0.35)$) circle (0pt) node {{\scriptsize $e_G$}};
		\fill[red!80!black] ($(d1)+(0.4,0.35)$) circle (0pt) node {{\scriptsize $t(h)$}};
		%
		%
		% colouring front: 
		\fill [orange!50,opacity=0.545] (b1) -- (b2) -- (t2) -- (t1); 
		\draw[thin] (b1) -- (b2) -- (t2) -- (t1) -- (b1);
		%
		% strings and labels front: 
		\draw[very thick, red!50!black] ($(d1)+(2,0)+(s)$) -- ($(d1)+(2,3)+(s)$);
		\fill[red!50!black] ($(d1)+(2.05,2.0)+(s)$) circle (0pt) node[left] {{\small $h'$}};
		\fill[red!80!black] ($(d1)+(3.75,0.35)+(s)$) circle (0pt) node {{\scriptsize $g'$}};
		\fill[red!80!black] ($(d1)+(0.5,0.35)+(s)$) circle (0pt) node {{\scriptsize $t(h')g'$}};
	\end{tikzpicture}
	%%%%%%%%%%%%%%%%%%%%%% 
	\;=\; 
	%%%%%%%%%%%%%%%%%%%%%% 
	\begin{tikzpicture}[very thick,scale=1.0,color=blue!50!black, baseline=1.2cm]
		\coordinate (d1) at (-2,0);
		\coordinate (d2) at (+2,0);
		\coordinate (u1) at (-2,3);
		\coordinate (u2) at (+2,3);
		\coordinate (s) at ($(1.0,-0.2)$);
		\coordinate (b1) at ($(d1)+(s)$);
		\coordinate (b2) at ($(d2)+(s)$);
		\coordinate (t1) at ($(u1)+(s)$);
		\coordinate (t2) at ($(u2)+(s)$);
		%
		% colouring front: 
		\fill [orange!50,opacity=0.545] (b1) -- (b2) -- (t2) -- (t1); 
		\draw[thin] (b1) -- (b2) -- (t2) -- (t1) -- (b1);
		%
		% strings and labels front: 
		\draw[ultra thick, red!50!black] ($(d1)+(2,0)+(s)$) -- ($(d1)+(2,3)+(s)$);
		\fill[red!50!black] ($(d1)+(2.05,2.0)+(s)$) circle (0pt) node[left] {{\small $\phi_{t(h)^{-1}}(h')$}};
		\fill[red!80!black] ($(d1)+(3.25,0.35)+(s)$) circle (0pt) node {{\scriptsize $t(h)g'$}};
		\fill[red!80!black] ($(d1)+(1,0.35)+(s)$) circle (0pt) node {{\scriptsize $t(h)t(h')g'$}};
	\end{tikzpicture}

==> (inline-10) <==
\begin{tikzpicture}[thick,scale=2.321,color=blue!50!black, baseline=0.0cm, >=stealth, 
					style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
					\pgfmathsetmacro{\yy}{0.2}
					\coordinate (T) at (0.5, 0.4, 0);
					\coordinate (L) at (0.5, 0, 0);
					\coordinate (R1) at (0.3, 1, 0);
					\coordinate (R2) at (0.7, 1, 0);
					% top vertices: 
					\coordinate (1T) at (0.5, 0.4, 1);
					\coordinate (1L) at (0.5, 0, 1);
					\coordinate (1R1) at (0.3, 1, );
					\coordinate (1R2) at (0.7, 1, );
					\fill [green!50,opacity=0.545] (R1) -- (T) -- (1T) -- (1R1);
					%
					%
					%black boundaries: 
					\draw [black,opacity=1, very thin] (R1) -- (T) -- (1T) -- (1R1) -- (R1);
					%
					%labels: 
					\fill[color=blue!60!black] (0.5,1.1,0.25) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
					\fill[color=black] (0.45,0.6,-0.05) circle (0pt) node[left] (0up) { {\scriptsize$a$} };
					\fill[color=black] (0.5,1.1,1.17) circle (0pt) node[left] (0up) { {\scriptsize$a$} };
			\end{tikzpicture}}%%popende
			%%%%%%%%%%%%%%%%%%%%%% 
			\, , \;\;
			%%%%%%%%%%%%%%%%%%%%%% 
			\tikzzbox{\begin{tikzpicture}[thick,scale=2.321,color=blue!50!black, baseline=0.0cm, >=stealth, 
					style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
					%: where to put leftmost T-line: 
					\pgfmathsetmacro{\yy}{0.2}
					\coordinate (T) at (0.5, 0.4, 0);
					\coordinate (L) at (0.5, 0, 0);
					\coordinate (R1) at (0.3, 1, 0);
					\coordinate (R2) at (0.7, 1, 0);
					% top vertices: 
					\coordinate (1T) at (0.5, 0.4, 1);
					\coordinate (1L) at (0.5, 0, 1);
					\coordinate (1R1) at (0.3, 1, );
					\coordinate (1R2) at (0.7, 1, );
					%
					% A labels: 
					% A-plane (front)
					\fill [green!50,opacity=0.545] (L) -- (T) -- (1T) -- (1L);
					\fill [green!50,opacity=0.545] (R1) -- (T) -- (1T) -- (1R1);
					\draw [black,opacity=1, very thin] (1T) -- (1R1) -- (R1) -- (T);
					\fill [green!50,opacity=0.545] (R2) -- (T) -- (1T) -- (1R2);
					% A labels: 
					\fill[color=blue!60!black] (0.5,0.25,0.15) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
					\fill[color=blue!60!black] (0.15,0.95,0.065) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
					\fill[color=blue!60!black] (0.55,0.95,0.05) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
					%
					%T-line: 
					\draw[string=green!30!black, ultra thick] (T) -- (1T);
					\fill[color=green!30!black] (0.5,0.43,0.5) circle (0pt) node[left] (0up) { {\scriptsize$T$} };
					%
					% black boundaries: 
					\draw [black,opacity=1, very thin] (1T) -- (1L) -- (L) -- (T);
					\draw [black,opacity=1, very thin] (1T) -- (1R2) -- (R2) -- (T);
			\end{tikzpicture}}%%popende
			%%%%%%%%%%%%%%%%%%%%%% 
			\, , \;\; 
			%%%%%%%%%%%%%%%%%%%%%% 
			\tikzzbox{\begin{tikzpicture}[thick,scale=2.321,color=blue!50!black, baseline=0.0cm, >=stealth, 
					style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
					%: where to put leftmost T-line: 
					\pgfmathsetmacro{\yy}{0.2}
					\coordinate (P) at (0.5, \yy, 0);
					\coordinate (R) at (0.625, 0.5 + \yy/2, 0);
					\coordinate (L) at (0.5, 0, 0);
					\coordinate (R1) at (0.25, 1, 0);
					\coordinate (R2) at (0.5, 1, 0);
					\coordinate (R3) at (0.75, 1, 0);
					% top vertices: 
					\coordinate (Pt) at (0.5, \yy, 1);
					\coordinate (Rt) at (0.375, 0.5 + \yy/2, 1);
					\coordinate (Lt) at (0.5, 0, 1);
					\coordinate (R1t) at (0.25, 1, 1);
					\coordinate (R2t) at (0.5, 1, 1);
					\coordinate (R3t) at (0.75, 1, 1);
					%alpha: 
					\coordinate (alpha) at (0.5, 0.5, 0.5);
					%
					%T-line: 
					%
					% A-planes: 
					\fill [green!50,opacity=0.545] (L) -- (P) -- (alpha) -- (Pt) -- (Lt);
					\fill [green!50,opacity=0.545] (Pt) -- (Rt) -- (alpha);
					\fill [green!50,opacity=0.545] (Rt) -- (R1t) -- (R1) -- (P) -- (alpha);
					\draw [black,opacity=1, very thin] (Rt) -- (R1t) -- (R1) -- (P);
					\fill [green!50,opacity=0.545] (Rt) -- (R2t) -- (R2) -- (R) -- (alpha);
					\draw [black,opacity=1, very thin] (Rt) -- (R2t) -- (R2) -- (R);
					%T-line: 
					\draw[string=green!30!black, ultra thick] (alpha) -- (Rt);
					% A-label (back): 
					% T-label (back):
					\fill[color=green!30!black] (0.5,0.77,0.77) circle (0pt) node[left] (0up) { {\scriptsize$T$} };
					\fill [green!50,opacity=0.545] (Pt) -- (R3t) -- (R3) -- (R) -- (alpha);
					% A-plane (front)
					\fill [green!50,opacity=0.545] (P) -- (R) -- (alpha);
					%
					% T-lines: 
					\draw[string=green!30!black, ultra thick] (P) -- (alpha);
					\draw[string=green!30!black, ultra thick] (R) -- (alpha);
					\draw[string=green!30!black, ultra thick] (alpha) -- (Pt);
					%
					% labels: 
					\fill[color=green!30!black] (alpha) circle (1.2pt) node[left] (0up) { {\scriptsize$\alpha$} };
					% A labels: 
					% T labels: 
					\fill[color=green!30!black] (0.5,0.35,0.24) circle (0pt) node[left] (0up) { {\scriptsize$T$} };
					\fill[color=green!30!black] (0.5,0.72,0.21) circle (0pt) node[left] (0up) { {\scriptsize$T$} };
					\fill[color=green!30!black] (0.5,0.4,0.71) circle (0pt) node[left] (0up) { {\scriptsize$T$} };
					%
					% black boundaries: 
					\draw [black,opacity=1, very thin] (Pt) -- (Lt) -- (L) -- (P);
					\draw [black,opacity=1, very thin] (Pt) -- (Rt);
					\draw [black,opacity=1, very thin] (Pt) -- (R3t) -- (R3) -- (R);
					\draw [black,opacity=1, very thin] (P) -- (R);
			\end{tikzpicture}}%%popende
			%%%%%%%%%%%%%%%%%%%%%% 
			\, , \;\;
			%%%%%%%%%%%%%%%%%%%%%% 
			\begin{tikzpicture}[thick,scale=2.321,color=blue!50!black, baseline=0.0cm, >=stealth, 
				style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
				%: where to put leftmost T-line: 
				\pgfmathsetmacro{\yy}{0.2}
				\coordinate (P) at (0.5, \yy, 0);
				\coordinate (R) at (0.375, 0.5 + \yy/2, 0);
				\coordinate (L) at (0.5, 0, 0);
				\coordinate (R1) at (0.25, 1, 0);
				\coordinate (R2) at (0.5, 1, 0);
				\coordinate (R3) at (0.75, 1, 0);
				% top vertices: 
				\coordinate (Pt) at (0.5, \yy, 1);
				\coordinate (Rt) at (0.625, 0.5 + \yy/2, 1);
				\coordinate (Lt) at (0.5, 0, 1);
				\coordinate (R1t) at (0.25, 1, 1);
				\coordinate (R2t) at (0.5, 1, 1);
				\coordinate (R3t) at (0.75, 1, 1);
				%alpha: 
				\coordinate (alpha) at (0.5, 0.5, 0.5);
				%
				%T-line: 
				\draw[string=green!30!black, ultra thick] (alpha) -- (Rt);
				% A-planes: 
				\fill [green!50,opacity=0.545] (L) -- (P) -- (alpha) -- (Pt) -- (Lt);
				\fill [green!50,opacity=0.545] (Pt) -- (R1t) -- (R1) -- (R) -- (alpha);
				\fill [green!50,opacity=0.545] (Rt) -- (R2t) -- (R2) -- (R) -- (alpha);
				\fill [green!50,opacity=0.545] (Pt) -- (Rt) -- (alpha);
				\fill [green!50,opacity=0.545] (P) -- (R) -- (alpha);
				\fill[color=green!30!black] (0.5,0.82,0.3) circle (0pt) node[left] (0up) { {\scriptsize$T$} };
				\draw[string=green!30!black, ultra thick] (R) -- (alpha);
				\fill [green!50,opacity=0.545] (Rt) -- (R3t) -- (R3) -- (P) -- (alpha);
				%T-line: 
				\draw[string=green!30!black, ultra thick] (alpha) -- (Rt);
				% A-plane (front)
				%
				% T-lines: 
				\draw[string=green!30!black, ultra thick] (P) -- (alpha);
				\draw[string=green!30!black, ultra thick] (alpha) -- (Pt);
				% T labels: 
				\fill[color=green!30!black] (0.5,0.35,0.24) circle (0pt) node[left] (0up) { {\scriptsize$ T$} };
				\fill[color=green!30!black] (0.5,0.4,0.71) circle (0pt) node[left] (0up) { {\scriptsize$ T$} };
				\fill[color=green!30!black] (0.5,0.73,0.72) circle (0pt) node[left] (0up) { {\scriptsize$ T$} };
				\fill[color=green!30!black] (alpha) circle (1.2pt) node[left] (0up) { {\scriptsize$\overline\alpha$} };
				%
				% black boundaries: 
				\draw [black,opacity=1, very thin] (Pt) -- (Lt) -- (L) -- (P) ;
				\draw [black,opacity=1, very thin] (Pt) -- (R1t) -- (R1) -- (R);
				\draw [black,opacity=1, very thin] (Rt) -- (R2t) -- (R2) -- (R);
				\draw [black,opacity=1, very thin] (Pt) -- (Rt);
				\draw [black,opacity=1, very thin] (P) -- (R);
				\draw [black,opacity=1, very thin] (Rt) -- (R3t) -- (R3) -- (P);
			\end{tikzpicture}

==> (inline-11) <==
\begin{tikzpicture}[thick,scale=1.77,color=blue!50!black, baseline=0.8cm, >=stealth,
				style={x={(-0.55cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
				%: where to put leftmost T-line: 
				\pgfmathsetmacro{\yy}{0.2}
				% bottom vertices: 
				\coordinate (P) at (0.5, \yy, 0);
				\coordinate (R) at (0.625, 0.5 + \yy/2, 0);
				\coordinate (L) at (0.5, 0, 0);
				\coordinate (R1) at (0.25, 1, 0);
				\coordinate (R2) at (0.5, 1, 0);
				\coordinate (R3) at (0.75, 1, 0);
				\coordinate (N1) at ($(R1) + (R2) - (R)$);
				\coordinate (N2) at ($(R) + 2*(R2) - 2*(R)$);
				\coordinate (N3) at ($(R3) + (R2) - (R)$);
				\coordinate (N4) at ($2*(R3) - (R)$);
				% top vertices: 
				\coordinate (Lo) at (0.5, 0, 2);
				\coordinate (Po) at (0.5, \yy, 2);
				\coordinate (O1) at ($(N1) + (0,0,2)$);
				\coordinate (O2) at ($(N2) + (0,0,2)$);
				\coordinate (O3) at ($(N3) + (0,0,2)$);
				\coordinate (O4) at ($(N4) + (0,0,2)$);
				\coordinate (A2) at ($(O2) - (R3) + (R)$);
				\coordinate (A3) at ($(O3) - 2*(R3) + 2*(R)$);
				\coordinate (A4) at ($(O4) - 3*(R3) + 3*(R)$);
				% middle vertices: 
				\coordinate (Pt) at (0.5, \yy, 1);
				\coordinate (Rt) at ($(A2) + (0,0,-1)$);
				\coordinate (Lt) at (0.5, 0, 1);
				\coordinate (M1) at ($(N1) + (0,0,1)$);
				\coordinate (M2) at ($(N2) + (0,0,1)$);
				\coordinate (M3) at ($(N3) + (0,0,1)$);
				\coordinate (M4) at ($(N4) + (0,0,1)$);
				%
				%alpha: 
				\coordinate (alphabottom) at (0.5, 0.5, 0.5);
				\coordinate (alphatop) at (0.5, 0.5, 1.5);
				%
				% A-planes:
				\fill [green!50,opacity=0.545] (P) -- (alphabottom) -- (R);
				\fill [green!50,opacity=0.545] (R) -- (alphabottom) -- ($(R3) + (0,0,1)$) -- (R3);
				\fill [green!50,opacity=0.545] (P) -- (alphabottom) -- (Rt) -- (A2) -- (O1) -- (N1);
				\fill [green!50,opacity=0.545] (alphabottom) -- (Rt) -- (A2) -- (A3) -- (alphatop) -- (Pt);
				\fill [green!50,opacity=0.545] (alphatop) -- (A4) -- (A3);
				\fill [green!50,opacity=0.545] (R) -- (alphabottom) -- (Rt) -- (A2) -- (O2) -- (N2);
				\draw[color=green!30!black, ultra thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .17 with {\arrow[draw=green!30!black]{>}}}] (alphabottom) -- (Rt) -- (A2);
				\fill [green!50,opacity=0.545] (R) -- (alphabottom) -- (Pt) -- (alphatop) -- ($(R3) + (0,0,1)$)-- (R3);
				\fill [green!50,opacity=0.545] (R3) -- ($(R3) + (0,0,1)$) -- (alphatop) -- (A3) -- (O3) -- (N3);
				\draw[string=green!30!black, ultra thick] (alphatop) -- (A3); 	%T-line
				\fill [green!50,opacity=0.545] (R3) -- ($(R3) + (0,0,1)$) -- (alphatop) -- (A4) -- (O4) -- (N4);
				\fill [green!50,opacity=0.545] (L) -- (P) -- (alphabottom) -- (Pt) -- (alphatop) -- (Po) -- (Lo);
				%
				%T-lines: 
				%\draw[string=green!30!black, ultra thick] (alphabottom) -- (Pt);
				\draw[string=green!30!black, ultra thick] (P) -- (alphabottom);
				\draw[string=green!30!black, ultra thick] (R) -- (alphabottom);
				\draw[string=green!30!black, ultra thick] (R3) -- ($(R3) + (0,0,1)$);
				\draw[string=green!30!black, ultra thick] ($(R3) + (0,0,1)$) -- (alphatop);
				\draw[string=green!30!black, ultra thick] (alphatop) -- (A4);
				\draw[color=green!30!black, ultra thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .33 with {\arrow[draw=green!30!black]{>}}}] (alphabottom) -- (Pt) -- (alphatop);
				\draw[color=green!30!black, ultra thick, rounded corners=0.5mm] (R3) --  ($(R3) + (0,0,1)$) -- (alphatop) ;
				%
				%: labels: 
				\fill[color=green!30!black] (alphabottom) circle (1.2pt) node[left] (0up) { {\scriptsize$\alpha$} };
				\fill[color=green!30!black] (alphatop) circle (1.2pt) node[left] (0up) { {\scriptsize$\alpha$} };
				%
				%
				% black auxiliary boundaries: 
				\draw [black,opacity=0.4141, densely dotted, semithick] (Lt) -- (Pt) -- (0.75, 1, 1) -- (M4);
				\draw [black,opacity=0.4141, densely dotted, semithick] (0.75, 1, 1) -- (M3);
				\draw [black,opacity=0.4141, densely dotted, semithick] (Pt) -- (Rt) -- (M2);
				\draw [black,opacity=0.4141, densely dotted, semithick] (Rt) -- (M1);
				%
				% black boundaries\draw 
				\draw [black!80!white,opacity=1, thin] (R) -- (P);
				\draw [black,opacity=1, very thin] (A2) -- (A3);
				\draw [black,opacity=1, very thin] (A4) -- (A3);
				\draw [black,opacity=1, very thin] (A2) -- (O2) -- (N2) -- (R);
				\draw [black,opacity=1, very thin] (A3) -- (O3) -- (N3) -- (R3);
				\draw [black,opacity=1, very thin] (A4) -- (O4) -- (N4) -- (R3);
				\draw [black,opacity=1, very thin] (R3) -- (R);
				\draw [black,opacity=1, very thin] (L) -- (P);
				\draw [black,opacity=1, very thin] (Po) -- (Lo) -- (L);
				\draw [black,opacity=1, very thin] (R3) -- (R);
				\draw [black,opacity=1, very thin] (A2) -- (O1) -- (N1) -- (P);
		\end{tikzpicture}}%%popende
		%%%%%%%%%%%%%%%%%%%%%% 
		%
		=
		%
		%%%%%%%%%%%%%%%%%%%%%% 
		\tikzzbox{\begin{tikzpicture}[thick,scale=1.77,color=green!60!black, baseline=1.7cm, >=stealth, 
				style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
				%: where to put leftmost T-line: 
				\pgfmathsetmacro{\yy}{0.2}
				% bottom vertices: 
				\coordinate (P) at (0.5, \yy, 0);
				\coordinate (R) at (0.625, 0.5 + \yy/2, 0);
				\coordinate (L) at (0.5, 0, 0);
				\coordinate (R1) at (0.25, 1, 0);
				\coordinate (R2) at (0.5, 1, 0);
				\coordinate (R3) at (0.75, 1, 0);
				\coordinate (N1) at ($(R1) + (R2) - (R)$);
				\coordinate (N2) at ($(R) + 2*(R2) - 2*(R)$);
				\coordinate (N3) at ($(R3) + (R2) - (R)$);
				\coordinate (N4) at ($2*(R3) - (R)$);
				% 1-st floor vertices: 
				\coordinate (1P) at ($(P) + (0,0,1)$);
				\coordinate (1L) at (0.5, 0, 1);
				\coordinate (1N1) at ($(N1) + (0,0,1)$);
				\coordinate (1N2) at ($(N2) + (0,0,1)$);
				\coordinate (1N3) at ($(N3) + (0,0,1)$);
				\coordinate (1N4) at ($(N4) + (0,0,1)$);
				\coordinate (1R) at ($(R) + (0,0,1)$);
				\coordinate (1RR) at ($(R3) + (-0.25,0,1)$);
				% 2-nd floor vertices: 
				\coordinate (2P) at ($(P) + (0,0,2)$);
				\coordinate (2L) at (0.5, 0, 2);
				\coordinate (2N1) at ($(N1) + (0,0,2)$);
				\coordinate (2N2) at ($(N2) + (0,0,2)$);
				\coordinate (2N3) at ($(N3) + (0,0,2)$);
				\coordinate (2N4) at ($(N4) + (0,0,2)$);
				\coordinate (2RR) at ($(1RR) + (0,0,1)$);
				\coordinate (2R) at ($(2N3) - 2*(2N3) + 2*(2RR)$);
				% 3-rd floor vertices: 
				\coordinate (3P) at ($(P) + (0,0,3)$);
				\coordinate (3L) at (0.5, 0, 3);
				\coordinate (3N1) at ($(N1) + (0,0,3)$);
				\coordinate (3N2) at ($(N2) + (0,0,3)$);
				\coordinate (3N3) at ($(N3) + (0,0,3)$);
				\coordinate (3N4) at ($(N4) + (0,0,3)$);
				\coordinate (3RR) at ($(2RR) + (-0.25,0,1)$);
				\coordinate (3R) at ($(2R) + (0,0,1)$);
				%
				%alpha: 
				\coordinate (alpha1) at (0.5, 0.75, 0.5);
				\coordinate (alpha2) at (0.5, 0.5, 1.5);
				\coordinate (alpha3) at (0.25, 0.75, 2.5);
				%
				%psi
				\coordinate (psi) at (0.5, 0.75, 1.5);
				%
				% A-planes:
				\fill [green!50,opacity=0.545] (P) -- (1P) -- (alpha2) -- (2P) -- (3P) -- (3L) -- (L);
				\fill [green!50,opacity=0.545] (P) -- (1P) -- (alpha2) -- (2R) -- (alpha3) -- (3RR) -- (3N1) -- (N1);
				\fill [green!50,opacity=0.545] (alpha3) -- (3RR) -- (3R);
				\fill [green!50,opacity=0.545] (R) -- (alpha1) -- (1RR) -- (2RR) -- (alpha3) -- (3RR) -- (3N2) -- (N2);
				\draw[string=green!30!black, ultra thick] (alpha3) -- (3RR); 	%T-line
				\fill [green!50,opacity=0.545] (R3) -- (alpha1) -- (1RR) -- (2RR) -- (alpha3) -- (3R) -- (3N3) -- (N3);
				\fill [green!50,opacity=0.545] (R3) -- (alpha1) -- (R);
				\fill [green!50,opacity=0.545] (alpha1) -- (1R) -- (alpha2) -- (2R) -- (alpha3) -- (2RR) -- (1RR);
				\draw[color=green!30!black, ultra thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .34 with {\arrow[draw=green!30!black]{>}}}] (R3) -- (alpha1) -- (1RR) -- (2RR) -- (alpha3);
				\fill [green!50,opacity=0.545] (alpha2) -- (2P) -- (3P) -- (3R) -- (alpha3) -- (2R);
				\draw[string=green!30!black, ultra thick] (alpha3) -- (3R); 		%T-line
				\fill[color=green!30!black] (alpha3) circle (1.2pt) node[left] (0up) { {\scriptsize$\alpha$} }; 	%alpha3
				\draw[color=green!30!black, ultra thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .3 with {\arrow[draw=green!30!black]{>}}}] (alpha2) -- (2R) -- (alpha3);
				\fill[color=green!20!black] (psi) circle (1.2pt) node[below] (0up) { {\scriptsize$\psi^2$} }; 	%psi
				\fill [green!50,opacity=0.545] (R3) -- (alpha1) -- (1R) -- (alpha2) -- (2P) -- (3P) -- (3N4) -- (N4);
				\fill [green!50,opacity=0.545] (P) -- (1P) -- (alpha2) -- (1R) -- (alpha1) -- (R);
				\draw[color=green!30!black, ultra thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .3 with {\arrow[draw=green!30!black]{>}}}] (P) -- (1P) -- (alpha2);
				\draw[color=green!30!black, ultra thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .3 with {\arrow[draw=green!30!black]{>}}}] (alpha1) -- (1R) -- (alpha2);
				\draw[color=green!30!black, ultra thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .3 with {\arrow[draw=green!30!black]{>}}}] (alpha2) -- (2P) -- (3P);
				\draw[string=green!30!black, ultra thick] (R) -- (alpha1); 		%T-line
				\draw[string=green!30!black, ultra thick] (R3) -- (alpha1); 		%T-line
				%
				%% labels
				\fill[color=green!30!black] (alpha1) circle (1.2pt) node[left] (0up) { {\scriptsize$\alpha$} };
				\fill[color=green!30!black] (alpha2) circle (1.2pt) node[left] (0up) { {\scriptsize$\alpha$} };
				%
				% black auxiliary boundaries: 
				\draw [black,opacity=0.4141, densely dotted, semithick] (2L) -- (2P) -- (2N4);
				\draw [black,opacity=0.4141, densely dotted, semithick] (2P) -- (2N1);
				\draw [black,opacity=0.4141, densely dotted, semithick] (2R) -- (2RR) -- (2N2);
				\draw [black,opacity=0.4141, densely dotted, semithick] (2RR) -- (2N3);
				\draw [black,opacity=0.4141, densely dotted, semithick] (1L) -- (1P) -- (1N4);
				\draw [black,opacity=0.4141, densely dotted, semithick] (1R) -- (1RR) -- (1N3);
				\draw [black,opacity=0.4141, densely dotted, semithick] (1RR) -- (1N2);
				\draw [black,opacity=0.4141, densely dotted, semithick] (1P) -- (1N1);
				%
				% black boundaries: 
				\draw [black,opacity=1, very thin] (3P) -- (3L) -- (L) -- (P); 
				\draw [black,opacity=1, very thin] (N1) -- (P); 
				\draw [black,opacity=1, very thin] (3RR) -- (3N1) -- (N1) -- (3N1); 
				\draw [black,opacity=1, very thin] (3RR) -- (3R); 
				\draw [black,opacity=1, very thin] (3RR) -- (3N2) -- (N2) -- (R); 
				\draw [black,opacity=1, very thin] (3R) -- (3N3) -- (N3) -- (R3); 
				\draw [black,opacity=1, very thin] (R3) -- (R); 
				\draw [black,opacity=1, very thin] (3P) -- (3RR);
				\draw [black,opacity=1, very thin] (3P) -- (3N4) -- (N4) -- (R); 
				\draw [black,opacity=1, very thin] (P) -- (R); 
		\end{tikzpicture}}%%popende
		%%%%%%%%%%%%%%%%%%%%%% 
		\end{equation*}
	\end{subfigure}%\hfill\raisebox{9.6em}{(O1)}
	\\
	\vspace{-5pt}
	\hspace{-60pt}
	\begin{subfigure}[b]{0.53\textwidth}
		\centering
		\begin{equation*}
		\tag{O2}
		\label{eq:O2}
		%%%%%%%%%%%%%%%%%%%%%% 
		\tikzzbox{\begin{tikzpicture}[thick,scale=2.02,color=blue!50!black, baseline=1.2cm, >=stealth, 
				style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
				%: where to put leftmost T-line: 
				\pgfmathsetmacro{\yy}{0.2}
				\coordinate (P) at (0.5, \yy, 0);
				\coordinate (R) at (0.375, 0.5 + \yy/2, 0);
				\coordinate (L) at (0.5, 0, 0);
				\coordinate (R1) at (0.25, 1, 0);
				\coordinate (R2) at (0.5, 1, 0);
				\coordinate (R3) at (0.75, 1, 0);
				% top vertices: 
				\coordinate (Pt) at (0.5, \yy, 1);
				\coordinate (Rt) at (0.625, 0.5 + \yy/2, 1);
				\coordinate (Lt) at (0.5, 0, 1);
				\coordinate (R1t) at (0.25, 1, 1);
				\coordinate (R2t) at (0.5, 1, 1);
				\coordinate (R3t) at (0.75, 1, 1);
				%alpha: 
				\coordinate (alpha) at (0.5, 0.5, 0.5);
				\coordinate (aP) at (0.5, \yy, 1);
				\coordinate (aR) at (0.625, 0.5 + \yy/2, 1);
				\coordinate (aL) at (0.5, 0, 1);
				\coordinate (aR1) at (0.25, 1, 1);
				\coordinate (aR2) at (0.5, 1, 1);
				\coordinate (aR3) at (0.75, 1, 1);
				% top vertices: 
				\coordinate (aPt) at (0.5, \yy, 2);
				\coordinate (aRt) at (0.375, 0.5 + \yy/2, 2);
				\coordinate (aLt) at (0.5, 0, 2);
				\coordinate (aR1t) at (0.25, 1, 2);
				\coordinate (aR2t) at (0.5, 1, 2);
				\coordinate (aR3t) at (0.75, 1, 2);
				%alpha: 
				\coordinate (aalpha) at (0.5, 0.5, 1.5);
				\coordinate (psi) at (0.5, 0.75, 1.5);
				%
				% A-planes: 
				\fill [green!50,opacity=0.545] (L) -- (P) -- (alpha) -- (Pt) -- (Lt);
				\fill [green!50,opacity=0.545] (Pt) -- (R1t) -- (R1) -- (R) -- (alpha);	
				\fill [green!50,opacity=0.545] (Rt) -- (R2t) -- (R2) -- (R) -- (alpha);
				\fill [green!50,opacity=0.545] (P) -- (R) -- (alpha);
				%psi
				\fill[color=green!20!black] (0.5,0.49,0.34) circle (1.0pt) node[below] (0up) { {\scriptsize$\psi$} }; 
				\draw[string=green!30!black, ultra thick] (R) -- (alpha);
				\fill [green!50,opacity=0.545] (Rt) -- (R3t) -- (R3) -- (P) -- (alpha);
				%
				% T-lines: 
				\draw[string=green!30!black, ultra thick] (P) -- (alpha);
				%\draw[string=green!30!black, ultra thick] (alpha) -- (Pt);
				%
				% labels: 
				\fill[color=green!30!black] (alpha) circle (1.2pt) node[left] (0up) { {\scriptsize$\bar\alpha$} };
				% T labels: 
				%
				%
				%T-line: 
				\draw[string=green!30!black, ultra thick] (aalpha) -- (aRt);
				%
				% A-planes: 
				\fill [green!50,opacity=0.545] (aL) -- (aP) -- (aalpha) -- (aPt) -- (aLt);
				\fill [green!50,opacity=0.545] (aPt) -- (aRt) -- (aalpha);
				\fill [green!50,opacity=0.545] (aRt) -- (aR1t) -- (aR1) -- (aP) -- (aalpha);
				\fill [green!50,opacity=0.545] (aRt) -- (aR2t) -- (aR2) -- (aR) -- (aalpha);
				\fill[color=green!20!black] (0.5,0.485,1.69) circle (1.0pt) node[above] (0up) { {\scriptsize$\psi$} }; 	%psi
				%T-line: 
				\draw[string=green!30!black, ultra thick] (aalpha) -- (aRt);
				% A-label (back): 
				%\fill[color=blue!60!black] (0.5,0.59,0.94) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
				% T-label (back):
				\fill [green!50,opacity=0.545] (aPt) -- (aR3t) -- (aR3) -- (aR) -- (aalpha);
				% A-plane 
				%%%%%%%%%%%%%%
				\fill [green!50,opacity=0.545] (aP) -- (aalpha) -- (aR) -- (alpha);
				%%%%%%%%%%%%%%%
				% T-lines: 
				\draw[color=green!30!black, ultra thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .37 with {\arrow[draw=green!30!black]{>}}}] (alpha) -- (aP) -- (aalpha); 
				\draw[color=green!30!black, ultra thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .57 with {\arrow[draw=green!30!black]{>}}}] (alpha) -- (aR) -- (aalpha); 
				%\draw[string=green!30!black, ultra thick] (aR) -- (aalpha);
				\draw[color=green!30!black, ultra thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .51 with {\arrow[draw=green!30!black]{>}}}] (aalpha) -- (aPt);
				%
				% labels: 
				\fill[color=green!30!black] (aalpha) circle (1.2pt) node[left] (0up) { {\scriptsize$\alpha$} };
				\fill[color=green!20!black] (0.5,0.42,1.24) circle (1.0pt) node[below] (0up) { {\scriptsize$\psi^2$} }; 	%psi
				%
				% black boundaries: 
				\draw [black,opacity=1, very thin] (aPt) -- (aLt) -- (L) -- (P);
				\draw [black,opacity=1, very thin] (aPt) -- (aR1t) -- (R1) -- (R);
				\draw [black,opacity=1, very thin] (aRt) -- (aR2t) -- (R2) -- (R);
				\draw [black,opacity=1, very thin] (P) -- (R3) -- (aR3t) -- (aPt);
				\draw [black,opacity=1, very thin] (P) -- (R);
				%
				% black auxiliary boundaries: 
				\draw [black,opacity=0.4141, densely dotted, semithick] (Lt) -- (Pt) -- (R3t);
				\draw [black,opacity=0.4141, densely dotted, semithick] (Pt) -- (0.375, 0.5 + \yy/2, 1) -- (R1t);
				\draw [black,opacity=0.4141, densely dotted, semithick] (Rt) -- (R2t);
		\end{tikzpicture}}%%popende
		%%%%%%%%%%%%%%%%%%%%% 
		= 
		%%%%%%%%%%%%%%%%%%%%%% 
		\tikzzbox{\begin{tikzpicture}[thick,scale=2.02,color=blue!50!black, baseline=1.2cm, >=stealth, 
				style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
				%: where to put leftmost T-line: 
				\pgfmathsetmacro{\yy}{0.2}
				\coordinate (P) at (0.5, \yy, 0);
				\coordinate (R) at (0.375, 0.5 + \yy/2, 0);
				\coordinate (L) at (0.5, 0, 0);
				\coordinate (R1) at (0.25, 1, 0);
				\coordinate (R2) at (0.5, 1, 0);
				\coordinate (R3) at (0.75, 1, 0);
				% top vertices: 
				\coordinate (Pt) at (0.5, \yy, 1);
				\coordinate (Rt) at (0.625, 0.5 + \yy/2, 1);
				\coordinate (Lt) at (0.5, 0, 1);
				\coordinate (R1t) at (0.25, 1, 1);
				\coordinate (R2t) at (0.5, 1, 1);
				\coordinate (R3t) at (0.75, 1, 1);
				\coordinate (aP) at (0.5, \yy, 1);
				\coordinate (aR) at (0.625, 0.5 + \yy/2, 1);
				\coordinate (aL) at (0.5, 0, 1);
				\coordinate (aR1) at (0.25, 1, 1);
				\coordinate (aR2) at (0.5, 1, 1);
				\coordinate (aR3) at (0.75, 1, 1);
				% top vertices: 
				\coordinate (aPt) at (0.5, \yy, 2);
				\coordinate (aRt) at (0.375, 0.5 + \yy/2, 2);
				\coordinate (aLt) at (0.5, 0, 2);
				\coordinate (aR1t) at (0.25, 1, 2);
				\coordinate (aR2t) at (0.5, 1, 2);
				\coordinate (aR3t) at (0.75, 1, 2);
				\fill [green!50,opacity=0.545] (P) -- (aPt) -- (aLt) -- (L);
				\fill [green!50,opacity=0.545] (P) -- (aPt) -- (aR1t) -- (R1);
				\fill [green!50,opacity=0.545] (R) -- (aRt) -- (aR2t) -- (R2);
				\draw[color=green!30!black, ultra thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .51 with {\arrow[draw=green!30!black]{>}}}] (R) -- (aRt);
				\fill [green!50,opacity=0.545] (P) -- (aPt) -- (aR3t) -- (R3);
				\draw[string=green!30!black, ultra thick] (P) -- (aPt);
				%
				% black boundaries: 
				\draw [black,opacity=1, very thin] (L) -- (aLt) -- (aPt) -- (aR3t) -- (R3) -- (P) -- cycle;
				\draw [black,opacity=1, very thin] (aPt) -- (aR1t) -- (R1) -- (P);
				\draw [black,opacity=1, very thin] (R) -- (R2) -- (aR2t) -- (aRt);
				%
				% black auxiliary boundaries: 
				\draw [black,opacity=0.4141, densely dotted, semithick] (Lt) -- (Pt) -- (R1t);
				\draw [black,opacity=0.4141, densely dotted, semithick] (Pt) -- (R3t);
				\draw [black,opacity=0.4141, densely dotted, semithick] (R2t) -- (0.375, 0.5 + \yy/2, 1);
		\end{tikzpicture}}%%popende
		%%%%%%%%%%%%%%%%%%%%%% 
		\end{equation*}
	\end{subfigure}%\hspace{-2em}\raisebox{8.35em}{(O2)}
	\hspace{-15pt}
	\begin{subfigure}[b]{0.53\textwidth}
		\centering
		\begin{equation*}
		\tag{O3}
		\label{eq:O3}
		%%%%%%%%%%%%%%%%%%%%%% 
		\tikzzbox{\begin{tikzpicture}[thick,scale=2.02,color=blue!50!black, baseline=1.2cm, >=stealth, 
				style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
				%: where to put leftmost T-line: 
				\pgfmathsetmacro{\yy}{0.2}
				\coordinate (P) at (0.5, \yy, 0);
				\coordinate (R) at (0.625, 0.5 + \yy/2, 0);
				\coordinate (L) at (0.5, 0, 0);
				\coordinate (R1) at (0.25, 1, 0);
				\coordinate (R2) at (0.5, 1, 0);
				\coordinate (R3) at (0.75, 1, 0);
				% top vertices: 
				\coordinate (Pt) at (0.5, \yy, 1);
				\coordinate (Rt) at (0.375, 0.5 + \yy/2, 1);
				\coordinate (Lt) at (0.5, 0, 1);
				\coordinate (R1t) at (0.25, 1, 1);
				\coordinate (R2t) at (0.5, 1, 1);
				\coordinate (R3t) at (0.75, 1, 1);
				%alpha: 
				\coordinate (alpha) at (0.5, 0.5, 0.5);
				\coordinate (aP) at (0.5, \yy, 1);
				\coordinate (aR) at (0.375, 0.5 + \yy/2, 1);
				\coordinate (aL) at (0.5, 0, 1);
				\coordinate (aR1) at (0.25, 1, 1);
				\coordinate (aR2) at (0.5, 1, 1);
				\coordinate (aR3) at (0.75, 1, 1);
				% top vertices: 
				\coordinate (aPt) at (0.5, \yy, 2);
				\coordinate (aRt) at (0.625, 0.5 + \yy/2, 2);
				\coordinate (aLt) at (0.5, 0, 2);
				\coordinate (aR1t) at (0.25, 1, 2);
				\coordinate (aR2t) at (0.5, 1, 2);
				\coordinate (aR3t) at (0.75, 1, 2);
				%alpha: 
				\coordinate (aalpha) at (0.5, 0.5, 1.5);
				\coordinate (psi) at (0.5, 0.75, 1.5);
				%
				% A-planes: 
				\fill [green!50,opacity=0.545] (L) -- (P) -- (alpha) -- (Pt) -- (Lt);
				\fill [green!50,opacity=0.545] (Rt) -- (R1t) -- (R1) -- (P) -- (alpha);
				\fill [green!50,opacity=0.545] (Rt) -- (R2t) -- (R2) -- (R) -- (alpha);
				\fill [green!50,opacity=0.545] (aRt) -- (aR2t) -- (aR2) -- (aR) -- (aalpha);
				\fill [green!50,opacity=0.545] (aPt) -- (aRt) -- (aalpha);
				\fill [green!50,opacity=0.545] (aPt) -- (aR1t) -- (aR1) -- (aR) -- (aalpha);
				\fill [green!50,opacity=0.545] (P) -- (R) -- (alpha);
				\fill [green!50,opacity=0.545] (Pt) -- (aalpha) -- (Rt) -- (alpha);
				\draw[color=green!30!black, ultra thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .33 with {\arrow[draw=green!30!black]{>}}}] (alpha) -- (Rt) -- (aalpha); 
				%
				%
				% A-planes: 
				\fill [green!50,opacity=0.545] (aL) -- (aP) -- (aalpha) -- (aPt) -- (aLt);
				%psi
				\fill[color=green!20!black] (0.5,0.42,1.24) circle (1.0pt) node[below] (0up) { {\scriptsize$\psi^2$} }; 
				\fill [green!50,opacity=0.545] (aPt) -- (aR3t) -- (aR3) -- (aP) -- (aalpha);
				\fill [green!50,opacity=0.545] (Pt) -- (R3t) -- (R3) -- (R) -- (alpha);
				% A-plane 
				%%%%%%%%%%%%%%
				%%%%%%%%%%%%%%%
				%T-line: 
				\draw[string=green!30!black, ultra thick] (R) -- (alpha);
				\draw[string=green!30!black, ultra thick] (P) -- (alpha);
				\draw[string=green!30!black, ultra thick] (aalpha) -- (aRt);
				% T-lines: 
				\draw[color=green!30!black, ultra thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .37 with {\arrow[draw=green!30!black]{>}}}] (alpha) -- (aP) -- (aalpha); 
				\draw[color=green!30!black, ultra thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .51 with {\arrow[draw=green!30!black]{>}}}] (aalpha) -- (aPt);
				%
				% labels: 
				\fill[color=green!30!black] (alpha) circle (1.2pt) node[left] (0up) { {\scriptsize$\alpha$} };
				\fill[color=green!30!black] (aalpha) circle (1.2pt) node[left] (0up) { {\scriptsize$\bar\alpha$} };
				\fill[color=green!20!black] (0.5,0.45,1.73) circle (1.0pt) node[above] (0up) { {\scriptsize$\psi$} }; 		%psi
				\fill[color=green!20!black] (0.5,0.43,0.27) circle (1.0pt) node[below] (0up) { {\scriptsize$\psi$} }; 	%psi
				% black boundaries: 
				\draw [black,opacity=1, very thin] (aPt) -- (aLt) -- (L) -- (P);
				\draw [black,opacity=1, very thin] (aPt) -- (aR1t) -- (R1) -- (P);
				\draw [black,opacity=1, very thin] (aRt) -- (aR2t) -- (R2) -- (R);
				\draw [black,opacity=1, very thin] (P) -- (R3) -- (aR3t) -- (aPt);
				\draw [black,opacity=1, very thin] (P) -- (R);
				%
				% black auxiliary boundaries: 
				\draw [black,opacity=0.4141, densely dotted, semithick] (Lt) -- (Pt) -- (R3t);
				\draw [black,opacity=0.4141, densely dotted, semithick] (Pt) -- (0.375, 0.5 + \yy/2, 1) -- (R1t);
				\draw [black,opacity=0.4141, densely dotted, semithick] (Rt) -- (R2t);
		\end{tikzpicture}}%%popende
		%%%%%%%%%%%%%%%%%%%%% 
		= 
		%%%%%%%%%%%%%%%%%%%%%% 
		\tikzzbox{\begin{tikzpicture}[thick,scale=2.02,color=blue!50!black, baseline=1.2cm, >=stealth, 
				style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
				%: where to put leftmost T-line: 
				\pgfmathsetmacro{\yy}{0.2}
				\coordinate (P) at (0.5, \yy, 0);
				\coordinate (R) at (0.625, 0.5 + \yy/2, 0);
				\coordinate (L) at (0.5, 0, 0);
				\coordinate (R1) at (0.25, 1, 0);
				\coordinate (R2) at (0.5, 1, 0);
				\coordinate (R3) at (0.75, 1, 0);
				% top vertices: 
				\coordinate (Pt) at (0.5, \yy, 1);
				\coordinate (Rt) at (0.625, 0.5 + \yy/2, 1);
				\coordinate (Lt) at (0.5, 0, 1);
				\coordinate (R1t) at (0.25, 1, 1);
				\coordinate (R2t) at (0.5, 1, 1);
				\coordinate (R3t) at (0.75, 1, 1);
				\coordinate (aP) at (0.5, \yy, 1);
				\coordinate (aR) at (0.625, 0.5 + \yy/2, 1);
				\coordinate (aL) at (0.5, 0, 1);
				\coordinate (aR1) at (0.25, 1, 1);
				\coordinate (aR2) at (0.5, 1, 1);
				\coordinate (aR3) at (0.75, 1, 1);
				% top vertices: 
				\coordinate (aPt) at (0.5, \yy, 2);
				\coordinate (aRt) at (0.625, 0.5 + \yy/2, 2);
				\coordinate (aLt) at (0.5, 0, 2);
				\coordinate (aR1t) at (0.25, 1, 2);
				\coordinate (aR2t) at (0.5, 1, 2);
				\coordinate (aR3t) at (0.75, 1, 2);
				\fill [green!50,opacity=0.545] (P) -- (aPt) -- (aLt) -- (L);
				\fill [green!50,opacity=0.545] (P) -- (aPt) -- (aR1t) -- (R1);
				\fill [green!50,opacity=0.545] (R) -- (aRt) -- (aR2t) -- (R2);
				\fill [green!50,opacity=0.545] (P) -- (aPt) -- (aR3t) -- (R3);
	
				\draw[string=green!30!black, ultra thick] (P) -- (aPt);
				\draw[color=green!30!black, ultra thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .51 with {\arrow[draw=green!30!black]{>}}}] (R) -- (aRt);
				%
				% black boundaries: 
				\draw [black,opacity=1, very thin] (L) -- (aLt) -- (aPt) -- (aR3t) -- (R3) -- (P) -- cycle;
				\draw [black,opacity=1, very thin] (aPt) -- (aR1t) -- (R1) -- (P);
				\draw [black,opacity=1, very thin] (R) -- (R2) -- (aR2t) -- (aRt);
				%
				% black auxiliary boundaries: 
				\draw [black,opacity=0.4141, densely dotted, semithick] (Lt) -- (Pt) -- (R1t);
				\draw [black,opacity=0.4141, densely dotted, semithick] (Pt) -- (R3t);
				\draw [black,opacity=0.4141, densely dotted, semithick] (R2t) -- (0.625, 0.5 + \yy/2, 1);
		\end{tikzpicture}}%%popende
		%%%%%%%%%%%%%%%%%%%%%% 
		\end{equation*}
	\end{subfigure}%\hfill\raisebox{8.35em}{(O3)}
	\\  
	\vspace{-5pt}
	\hspace{-60pt}
	\begin{subfigure}[b]{0.53\textwidth}
		\centering
		\begin{equation*}
		\tag{O4}
		\label{eq:O4}
		%%%%%%%%%%%%%%%%%%%%%% 
		\tikzzbox{\begin{tikzpicture}[thick,scale=2.02,color=blue!50!black, baseline=1.2cm, >=stealth, 
				style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
				%: where to put leftmost T-line: 
				\pgfmathsetmacro{\yy}{0.2}
				\coordinate (P) at (0.5, \yy, 0);
				\coordinate (R) at (0.375, 0.5 + \yy/2, 0);
				\coordinate (L) at (0.5, 0, 0);
				\coordinate (R1) at (0.25, 1, 0);
				\coordinate (R2) at (0.5, 1, 0);
				\coordinate (R3) at (0.75, 1, 0);
				% top vertices: 
				\coordinate (Pt) at (0.5, \yy, 1);
				\coordinate (Rt) at (0.625, 0.5 + \yy/2, 1);
				\coordinate (Lt) at (0.5, 0, 1);
				\coordinate (R1t) at (0.25, 1, 1);
				\coordinate (R2t) at (0.5, 1, 1);
				\coordinate (R3t) at (0.75, 1, 1);
				%alpha: 
				\coordinate (alpha) at (0.5, 0.5, 0.5);
				\coordinate (aP) at (0.5, \yy, 1);
				\coordinate (aR) at (0.625, 0.5 + \yy/2, 1);
				\coordinate (aL) at (0.5, 0, 1);
				\coordinate (aR1) at (0.25, 1, 1);
				\coordinate (aR2) at (0.5, 1, 1);
				\coordinate (aR3) at (0.75, 1, 1);
				% top vertices: 
				\coordinate (aPt) at (0.5, \yy, 2);
				\coordinate (aRt) at (0.375, 0.5 + \yy/2, 2);
				\coordinate (aLt) at (0.5, 0, 2);
				\coordinate (aR1t) at (0.25, 1, 2);
				\coordinate (aR2t) at (0.5, 1, 2);
				\coordinate (aR3t) at (0.75, 1, 2);
				%alpha: 
				\coordinate (aalpha) at (0.5, 0.5, 1.5);
				%
				%T-line: 
				%\draw[string=green!30!black, ultra thick] (alpha) -- (Rt);
				% A-planes: 
				\fill [green!50,opacity=0.545] (L) -- (P) -- (alpha) -- (Pt) -- (Lt);
				\fill [green!50,opacity=0.545] (Pt) -- (R1t) -- (R1) -- (R) -- (alpha);
				\fill[color=green!20!black] (0.5,0.46,0.3) circle (1.0pt) node[below] (0up) { {\scriptsize$\psi$} }; 	%psi
				\fill [pattern=north west lines, opacity=0.4] (Rt) -- (R2t) -- (R2) -- (R) -- (alpha);
				\fill [green!50,opacity=0.545] (Rt) -- (R2t) -- (R2) -- (R) -- (alpha);
				\fill [green!50,opacity=0.545] (P) -- (R) -- (alpha);
				\draw[string=green!30!black, ultra thick] (alpha) -- (R);
				\fill [green!50,opacity=0.545] (Rt) -- (R3t) -- (R3) -- (P) -- (alpha);
				%
				% T-lines: 
				\draw[string=green!30!black, ultra thick] (P) -- (alpha);
				\fill [green!50,opacity=0.545] (aRt) -- (aR1t) -- (aR1) -- (aP) -- (aalpha);
				%%%%%%%%%%%%%%
				\fill [green!50,opacity=0.545] (aP) -- (aalpha) -- (aR) -- (alpha);
				%%%%%%%%%%%%%%%
				%
				% labels: 
				\fill[color=green!30!black] (alpha) circle (1.2pt) node[left] (0up) { {\scriptsize$\alpha'$} };
				\fill[color=green!20!black] (0.5,0.485,1.7) circle (1.0pt) node[above] (0up) { {\scriptsize$\psi$} }; 	%psi
				%
				% A-planes: 
				\fill [green!50,opacity=0.545] (aL) -- (aP) -- (aalpha) -- (aPt) -- (aLt);
				\fill [green!50,opacity=0.545] (aPt) -- (aRt) -- (aalpha);
				\fill [pattern=north west lines, opacity=0.4] (aRt) -- (aR2t) -- (aR2) -- (aR) -- (aalpha);
				\fill [green!50,opacity=0.545] (aRt) -- (aR2t) -- (aR2) -- (aR) -- (aalpha);
				%T-line: 
				\draw[string=green!30!black, ultra thick] (aRt) -- (aalpha);
				\fill [green!50,opacity=0.545] (aPt) -- (aR3t) -- (aR3) -- (aR) -- (aalpha);
				%
				% T-lines: 
				\draw[color=green!30!black, ultra thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .37 with {\arrow[draw=green!30!black]{>}}}] (alpha) -- (aP) -- (aalpha); 
				\draw[color=green!30!black, ultra thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .55 with {\arrow[draw=green!30!black]{>}}}] (aalpha) -- (aR) -- (alpha); 
				%\draw[string=green!30!black, ultra thick] (aR) -- (aalpha);
				\draw[color=green!30!black, ultra thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .51 with {\arrow[draw=green!30!black]{>}}}] (aalpha) -- (aPt);
				%
				% labels: 
				\fill[color=green!30!black] (aalpha) circle (1.2pt) node[left] (0up) { {\scriptsize$\bar\alpha'$} };
				\fill[color=green!20!black] (0.5,0.42,1.24) circle (1.0pt) node[below] (0up) { {\scriptsize$\psi^2$} }; 	%psi
				%
				% black boundaries: 
				\draw [black,opacity=1, very thin] (P) -- (L) -- (aLt) -- (aPt);
				\draw [black,opacity=1, very thin] (aPt) -- (aR1t) -- (R1) -- (R);
				\draw [black,opacity=1, very thin] (aRt) -- (aR2t) -- (R2) -- (R);
				\draw [black,opacity=1, very thin] (P) -- (R3) -- (aR3t) -- (aPt);
				\draw [black,opacity=1, very thin] (P) -- (R);
				%
				% black auxiliary boundaries: 
				\draw [black,opacity=0.4141, densely dotted, semithick] (Lt) -- (Pt) -- (R1t);
				\draw [black,opacity=0.4141, densely dotted, semithick] (Pt) -- (R3t);
				\draw [black,opacity=0.4141, densely dotted, semithick] (R2t) -- (0.625, 0.5 + \yy/2, 1);
		\end{tikzpicture}}%%popende
		%%%%%%%%%%%%%%%%%%%%%% 
		= 
		%%%%%%%%%%%%%%%%%%%%%% 
		\tikzzbox{\begin{tikzpicture}[thick,scale=2.02,color=blue!50!black, baseline=1.2cm, >=stealth, 
				style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
				%: where to put leftmost T-line: 
				\pgfmathsetmacro{\yy}{0.2}
				\coordinate (P) at (0.5, \yy, 0);
				\coordinate (R) at (0.375, 0.5 + \yy/2, 0);
				\coordinate (L) at (0.5, 0, 0);
				\coordinate (R1) at (0.25, 1, 0);
				\coordinate (R2) at (0.5, 1, 0);
				\coordinate (R3) at (0.75, 1, 0);
				% top vertices: 
				\coordinate (Pt) at (0.5, \yy, 1);
				\coordinate (Rt) at (0.625, 0.5 + \yy/2, 1);
				\coordinate (Lt) at (0.5, 0, 1);
				\coordinate (R1t) at (0.25, 1, 1);
				\coordinate (R2t) at (0.5, 1, 1);
				\coordinate (R3t) at (0.75, 1, 1);
				\coordinate (aP) at (0.5, \yy, 1);
				\coordinate (aR) at (0.625, 0.5 + \yy/2, 1);
				\coordinate (aL) at (0.5, 0, 1);
				\coordinate (aR1) at (0.25, 1, 1);
				\coordinate (aR2) at (0.5, 1, 1);
				\coordinate (aR3) at (0.75, 1, 1);
				% top vertices: 
				\coordinate (aPt) at (0.5, \yy, 2);
				\coordinate (aRt) at (0.375, 0.5 + \yy/2, 2);
				\coordinate (aLt) at (0.5, 0, 2);
				\coordinate (aR1t) at (0.25, 1, 2);
				\coordinate (aR2t) at (0.5, 1, 2);
				\coordinate (aR3t) at (0.75, 1, 2);
				\fill [green!50,opacity=0.545] (P) -- (aPt) -- (aLt) -- (L);
				\fill [green!50,opacity=0.545] (P) -- (aPt) -- (aR1t) -- (R1);
				\fill [pattern=north west lines, opacity=0.4] (R) -- (aRt) -- (aR2t) -- (R2);
				\fill [green!50,opacity=0.545] (R) -- (aRt) -- (aR2t) -- (R2);
				\draw[color=green!30!black, ultra thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .51 with {\arrow[draw=green!30!black]{>}}}] (aRt) -- (R);
				\fill [green!50,opacity=0.545] (P) -- (aPt) -- (aR3t) -- (R3);
				\draw[string=green!30!black, ultra thick] (P) -- (aPt);
				%
				% black boundaries: 
				\draw [black,opacity=1, very thin] (L) -- (aLt) -- (aPt) -- (aR3t) -- (R3) -- (P) -- cycle;
				\draw [black,opacity=1, very thin] (aPt) -- (aR1t) -- (R1) -- (P);
				\draw [black,opacity=1, very thin] (R) -- (R2) -- (aR2t) -- (aRt);
				%
				% black auxiliary boundaries: 
				\draw [black,opacity=0.4141, densely dotted, semithick] (Lt) -- (Pt) -- (R1t);
				\draw [black,opacity=0.4141, densely dotted, semithick] (Pt) -- (R3t);
				\draw [black,opacity=0.4141, densely dotted, semithick] (R2t) -- (0.375, 0.5 + \yy/2, 1);
		\end{tikzpicture}}%%popende
		%%%%%%%%%%%%%%%%%%%%%% 
		\end{equation*}
	\end{subfigure}%\hspace{-2em}\raisebox{8.35em}{(O4)}
	\hspace{-15pt}
	\begin{subfigure}[b]{0.53\textwidth}
		\centering
		\begin{equation*}
		\tag{O5}
		\label{eq:O5}
		%%%%%%%%%%%%%%%%%%%%%% 
		\tikzzbox{\begin{tikzpicture}[thick,scale=2.02,color=blue!50!black, baseline=1.2cm, >=stealth, 
				style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
				%: where to put leftmost T-line: 
				\pgfmathsetmacro{\yy}{0.2}
				\coordinate (P) at (0.5, \yy, 0);
				\coordinate (R) at (0.625, 0.5 + \yy/2, 0);
				\coordinate (L) at (0.5, 0, 0);
				\coordinate (R1) at (0.25, 1, 0);
				\coordinate (R2) at (0.5, 1, 0);
				\coordinate (R3) at (0.75, 1, 0);
				% top vertices: 
				\coordinate (Pt) at (0.5, \yy, 1);
				\coordinate (Rt) at (0.375, 0.5 + \yy/2, 1);
				\coordinate (Lt) at (0.5, 0, 1);
				\coordinate (R1t) at (0.25, 1, 1);
				\coordinate (R2t) at (0.5, 1, 1);
				\coordinate (R3t) at (0.75, 1, 1);
				%alpha: 
				\coordinate (alpha) at (0.5, 0.5, 0.5);
				\coordinate (aP) at (0.5, \yy, 1);
				\coordinate (aR) at (0.375, 0.5 + \yy/2, 1);
				\coordinate (aL) at (0.5, 0, 1);
				\coordinate (aR1) at (0.25, 1, 1);
				\coordinate (aR2) at (0.5, 1, 1);
				\coordinate (aR3) at (0.75, 1, 1);
				% top vertices: 
				\coordinate (aPt) at (0.5, \yy, 2);
				\coordinate (aRt) at (0.625, 0.5 + \yy/2, 2);
				\coordinate (aLt) at (0.5, 0, 2);
				\coordinate (aR1t) at (0.25, 1, 2);
				\coordinate (aR2t) at (0.5, 1, 2);
				\coordinate (aR3t) at (0.75, 1, 2);
				%alpha: 
				\coordinate (aalpha) at (0.5, 0.5, 1.5);
				\coordinate (psi) at (0.5, 0.75, 1.5);
				%
				% A-planes: 
				\fill [green!50,opacity=0.545] (L) -- (P) -- (alpha) -- (Pt) -- (Lt);
				\fill [green!50,opacity=0.545] (Rt) -- (R2t) -- (R2) -- (R) -- (alpha);
				\fill [green!50,opacity=0.545, pattern=north west lines] (Rt) -- (R2t) -- (R2) -- (R) -- (alpha);
				\fill [green!50,opacity=0.545] (Rt) -- (R1t) -- (R1) -- (P) -- (alpha);
				\fill [green!50,opacity=0.545] (P) -- (R) -- (alpha);
				\fill [green!50,opacity=0.545] (aL) -- (aP) -- (aalpha) -- (aPt) -- (aLt);
				\fill [green!50,opacity=0.545] (aPt) -- (aRt) -- (aalpha);
				\fill [green!50,opacity=0.545] (aPt) -- (aR1t) -- (aR1) -- (aR) -- (aalpha);
				% A-label (back): 
				\fill [green!50,opacity=0.545, pattern=north west lines] (aRt) -- (aR2t) -- (aR2) -- (aR) -- (aalpha);
				\fill [green!50,opacity=0.545] (aRt) -- (aR2t) -- (aR2) -- (aR) -- (aalpha);	
				%
				% T-lines: 
				\draw[string=green!30!black, ultra thick] (P) -- (alpha);
				%\draw[string=green!30!black, ultra thick] (alpha) -- (Pt);
				%
				\fill [green!50,opacity=0.545] (Pt) -- (aalpha) -- (Rt) -- (alpha);
				\draw[color=green!30!black, ultra thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .33 with {\arrow[draw=green!30!black]{<}}}] (alpha) -- (Rt) -- (aalpha); 
				%
				%psi
				\fill[color=green!20!black] (0.5,0.42,1.24) circle (1.0pt) node[below] (0up) { {\scriptsize$\psi^2$} }; 
				\fill [green!50,opacity=0.545] (aPt) -- (aR3t) -- (aR3) -- (aP) -- (aalpha);
				\fill [green!50,opacity=0.545] (Pt) -- (R3t) -- (R3) -- (R) -- (alpha);
				% labels: 
				\fill[color=green!30!black] (alpha) circle (1.2pt) node[left] (0up) { {\scriptsize$\bar\alpha'$} };
				%%%%%%%%%%%%%%%
				%T-line: 
				\draw[string=green!30!black, ultra thick] (aRt) -- (aalpha);
				\draw[string=green!30!black, ultra thick] (alpha) -- (R);
				% T-lines: 
				\draw[color=green!30!black, ultra thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .37 with {\arrow[draw=green!30!black]{>}}}] (alpha) -- (aP) -- (aalpha); 
				%\draw[string=green!30!black, ultra thick] (aR) -- (aalpha);
				\draw[color=green!30!black, ultra thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .51 with {\arrow[draw=green!30!black]{>}}}] (aalpha) -- (aPt);
				%
				% labels: 
				\fill[color=green!30!black] (aalpha) circle (1.2pt) node[left] (0up) { {\scriptsize$\alpha'$} };
				\fill[color=green!20!black] (0.5,0.45,1.71) circle (1.0pt) node[above] (0up) { {\scriptsize$\psi$} }; 	%psi
				\fill[color=green!20!black] (0.5,0.43,0.27) circle (1.0pt) node[below] (0up) { {\scriptsize$\psi$} }; 	%psi
				%
				% black boundaries: 
				\draw [black,opacity=1, very thin] (aPt) -- (aLt) -- (L) -- (P);
				\draw [black,opacity=1, very thin] (aPt) -- (aR1t) -- (R1) -- (P);
				\draw [black,opacity=1, very thin] (aRt) -- (aR2t) -- (R2) -- (R);
				\draw [black,opacity=1, very thin] (P) -- (R3) -- (aR3t) -- (aPt);
				\draw [black,opacity=1, very thin] (P) -- (R);
				%
				% black auxiliary boundaries: 
				\draw [black,opacity=0.4141, densely dotted, semithick] (Lt) -- (Pt) -- (R3t);
				\draw [black,opacity=0.4141, densely dotted, semithick] (Pt) -- (0.375, 0.5 + \yy/2, 1) -- (R1t);
				\draw [black,opacity=0.4141, densely dotted, semithick] (Rt) -- (R2t);
		\end{tikzpicture}}%%popende
		%%%%%%%%%%%%%%%%%%%%% 
		= 
		%%%%%%%%%%%%%%%%%%%%%% 
		\tikzzbox{\begin{tikzpicture}[thick,scale=2.02,color=blue!50!black, baseline=1.2cm, >=stealth, 
				style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
				%: where to put leftmost T-line: 
				\pgfmathsetmacro{\yy}{0.2}
				\coordinate (P) at (0.5, \yy, 0);
				\coordinate (R) at (0.625, 0.5 + \yy/2, 0);
				\coordinate (L) at (0.5, 0, 0);
				\coordinate (R1) at (0.25, 1, 0);
				\coordinate (R2) at (0.5, 1, 0);
				\coordinate (R3) at (0.75, 1, 0);
				% top vertices: 
				\coordinate (Pt) at (0.5, \yy, 1);
				\coordinate (Rt) at (0.625, 0.5 + \yy/2, 1);
				\coordinate (Lt) at (0.5, 0, 1);
				\coordinate (R1t) at (0.25, 1, 1);
				\coordinate (R2t) at (0.5, 1, 1);
				\coordinate (R3t) at (0.75, 1, 1);
				\coordinate (aP) at (0.5, \yy, 1);
				\coordinate (aR) at (0.625, 0.5 + \yy/2, 1);
				\coordinate (aL) at (0.5, 0, 1);
				\coordinate (aR1) at (0.25, 1, 1);
				\coordinate (aR2) at (0.5, 1, 1);
				\coordinate (aR3) at (0.75, 1, 1);
				% top vertices: 
				\coordinate (aPt) at (0.5, \yy, 2);
				\coordinate (aRt) at (0.625, 0.5 + \yy/2, 2);
				\coordinate (aLt) at (0.5, 0, 2);
				\coordinate (aR1t) at (0.25, 1, 2);
				\coordinate (aR2t) at (0.5, 1, 2);
				\coordinate (aR3t) at (0.75, 1, 2);
				\fill [green!50,opacity=0.545] (P) -- (aPt) -- (aLt) -- (L);
				\fill [green!50,opacity=0.545] (P) -- (aPt) -- (aR1t) -- (R1);
				\fill [green!50,opacity=0.545,pattern=north west lines] (R) -- (aRt) -- (aR2t) -- (R2);
				\fill [green!50,opacity=0.545] (R) -- (aRt) -- (aR2t) -- (R2);
				\fill [green!50,opacity=0.545] (P) -- (aPt) -- (aR3t) -- (R3);
				\draw[string=green!30!black, ultra thick] (P) -- (aPt);
				\draw[color=green!30!black, ultra thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .51 with {\arrow[draw=green!30!black]{<}}}] (R) -- (aRt);
				%
				% black boundaries: 
				\draw [black,opacity=1, very thin] (L) -- (aLt) -- (aPt) -- (aR3t) -- (R3) -- (P) -- cycle;
				\draw [black,opacity=1, very thin] (aPt) -- (aR1t) -- (R1) -- (P);
				\draw [black,opacity=1, very thin] (R) -- (R2) -- (aR2t) -- (aRt);
				%
				% black auxiliary boundaries: 
				\draw [black,opacity=0.4141, densely dotted, semithick] (Lt) -- (Pt) -- (R1t);
				\draw [black,opacity=0.4141, densely dotted, semithick] (Pt) -- (R3t);
				\draw [black,opacity=0.4141, densely dotted, semithick] (R2t) -- (0.625, 0.5 + \yy/2, 1);
		\end{tikzpicture}}%%popende
		%%%%%%%%%%%%%%%%%%%%%% 
		\end{equation*}
	\end{subfigure}%\hfill\raisebox{8.35em}{(O5)}
	\\
	\vspace{-5pt}
	\hspace{-60pt}
	\begin{subfigure}[b]{0.53\textwidth}
		\centering
		\begin{equation*}
		\tag{O6}
		\label{eq:O6}
		%%%%%%%%%%%%%%%%%%%%%% 
		\tikzzbox{\begin{tikzpicture}[thick,scale=2.02,color=blue!50!black, baseline=1.2cm, >=stealth, 
				style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
				%: where to put leftmost T-line: 
				\pgfmathsetmacro{\yy}{0.2}
				\coordinate (P) at (0.5, \yy, 0);
				\coordinate (R) at (0.375, 0.5 + \yy/2, 0);
				\coordinate (L) at (0.5, 0, 0);
				\coordinate (R1) at (0.25, 1, 0);
				\coordinate (R2) at (0.5, 1, 0);
				\coordinate (R3) at (0.5 + 2/12, \yy + -2*0.45/3, 0);
				% top vertices: 
				\coordinate (Pt) at (0.5, \yy, 1);
				\coordinate (Rt) at (0.625, 0.5 + \yy/2, 1);
				\coordinate (Lt) at (0.5, 0, 1);
				\coordinate (R1t) at (0.25, 1, 1);
				\coordinate (R2t) at (0.5, 1, 1);
				\coordinate (R3t) at (0.5 + 2/12, \yy + -2*0.45/3, 1);
				%alpha: 
				\coordinate (alpha) at (0.5, 0.5, 0.5);
				\coordinate (aP) at (0.5, \yy, 1);
				\coordinate (aR) at (0.625, 0.5 + \yy/2, 1);
				\coordinate (aL) at (0.5, 0, 1);
				\coordinate (aR1) at (0.25, 1, 1);
				\coordinate (aR2) at (0.5, 1, 1);
				\coordinate (aR3) at (0.5 + 2/12, \yy + -2*0.45/3, 1);
				% top vertices: 
				\coordinate (aPt) at (0.5, \yy, 2);
				\coordinate (aRt) at (0.375, 0.5 + \yy/2, 2);
				\coordinate (aLt) at (0.5, 0, 2);
				\coordinate (aR1t) at (0.25, 1, 2);
				\coordinate (aR2t) at (0.5, 1, 2);
				\coordinate (aR3t) at (0.5 + 2/12, \yy + -2*0.45/3, 2);
				%alpha: 
				\coordinate (aalpha) at (0.5, 0.5, 1.5);
				%
				% A-planes: 
				\fill [green!50,opacity=0.545] (L) -- (P) -- (alpha) -- (Pt) -- (aalpha) -- (aPt) -- (aLt);
				\fill [green!50,opacity=0.545] (R1) -- (R) -- (alpha) -- (Pt) -- (aalpha) -- (aRt) -- (aR1t);
				%%%%%%%%%%%%%%
				\fill [green!50,opacity=0.545] (aP) -- (aalpha) -- (aR) -- (alpha);
				\fill[color=green!20!black] (0.5,0.42,1.24) circle (1.0pt) node[below] (0up) { {\scriptsize$\psi^2$} };
				%%%%%%%%%%%%%%%
				\draw[color=green!30!black, ultra thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .37 with {\arrow[draw=green!30!black]{>}}}] (alpha) -- (aP) -- (aalpha); 
				\fill [green!50,opacity=0.545] (R3) -- (P) -- (alpha) -- (Rt) -- (aalpha) -- (aPt) -- (aR3t);
				\fill [green!50,opacity=0.545] (P) -- (alpha) -- (R);
				\fill [green!50,opacity=0.545] (aPt) -- (aalpha) -- (aRt);
				\fill [green!50,opacity=0.545] (R2) -- (R) -- (alpha) -- (Rt) -- (aalpha) -- (aRt) -- (aR2t);
				\draw[string=green!30!black, ultra thick] (R) -- (alpha);
				%
				% T-lines: 
				\draw[color=green!30!black, ultra thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .51 with {\arrow[draw=green!30!black]{<}}}] (P) -- (alpha);
				%
				% labels: 
				\fill[color=green!30!black] (alpha) circle (1.2pt) node[left] (0up) { {\scriptsize$\alpha''$} };
				\fill[color=green!20!black] (0.5,0.49,0.3) circle (1.0pt) node[below] (0up) { {\scriptsize$\psi$} };
				\fill[color=green!20!black] (0.5,0.485,1.72) circle (1.0pt) node[above] (0up) { {\scriptsize$\psi$} };
				%
				%
				%T-line: 
				\draw[color=green!30!black, ultra thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .51 with {\arrow[draw=green!30!black]{>}}}] (aalpha) -- (aRt);
				%
				% T-lines: 
				\draw[color=green!30!black, ultra thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .57 with {\arrow[draw=green!30!black]{<}}}] (alpha) -- (aR) -- (aalpha); 
				\draw[color=green!30!black, ultra thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .51 with {\arrow[draw=green!30!black]{<}}}] (aalpha) -- (aPt);
				%
				% labels: 
				\fill[color=green!30!black] (aalpha) circle (1.2pt) node[left] (0up) { {\scriptsize$\bar\alpha''$} }; 
				%
				% black boundaries: 
				\draw [black,opacity=1, very thin] (aPt) -- (aLt) -- (L) -- (P);
				\draw [black,opacity=1, very thin] (aPt) -- (aR1t) -- (R1) -- (R);
				\draw [black,opacity=1, very thin] (aRt) -- (aR2t) -- (R2) -- (R);
				\draw [black,opacity=1, very thin] (P) -- (R3) -- (aR3t) -- (aPt);
				\draw [black,opacity=1, very thin] (P) -- (R);
				%
				% black auxiliary boundaries: 
				\draw [black,opacity=0.4141, densely dotted, semithick] (Lt) -- (Pt);
				\draw [black,opacity=0.4141, densely dotted, semithick] (Pt) -- (0.375, 0.5 + \yy/2, 1) -- (R1t);
				\draw [black,opacity=0.4141, densely dotted, semithick] (Rt) -- (R2t);
				\draw [black,opacity=0.4141, densely dotted, semithick] (Rt) -- (R3t);
				\draw [black,opacity=0.4141, densely dotted, semithick] (Rt) -- (Pt);
		\end{tikzpicture}}%%popende
		%%%%%%%%%%%%%%%%%%%%%% 
		= 
		%%%%%%%%%%%%%%%%%%%%%% 
		\tikzzbox{\begin{tikzpicture}[thick,scale=2.02,color=blue!50!black, baseline=1.2cm, >=stealth, 
				style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
				%: where to put leftmost T-line: 
				\pgfmathsetmacro{\yy}{0.2}
				\coordinate (P) at (0.5, \yy, 0);
				\coordinate (R) at (0.375, 0.5 + \yy/2, 0);
				\coordinate (L) at (0.5, 0, 0);
				\coordinate (R1) at (0.25, 1, 0);
				\coordinate (R2) at (0.5, 1, 0);
				\coordinate (R3) at (0.5 + 2/12, \yy + -2*0.45/3, 0); %(0.75, -0.25, 0);
				% top vertices: 
				\coordinate (Pt) at (0.5, \yy, 1);
				\coordinate (Rt) at (0.625, 0.5 + \yy/2, 1);
				\coordinate (Lt) at (0.5, 0, 1);
				\coordinate (R1t) at (0.25, 1, 1);
				\coordinate (R2t) at (0.5, 1, 1);
				\coordinate (R3t) at (0.5 + 2/12, \yy + -2*0.45/3, 1);
				\coordinate (aP) at (0.5, \yy, 1);
				\coordinate (aR) at (0.625, 0.5 + \yy/2, 1);
				\coordinate (aL) at (0.5, 0, 1);
				\coordinate (aR1) at (0.25, 1, 1);
				\coordinate (aR2) at (0.5, 1, 1);
				\coordinate (aR3) at (0.5 + 2/12, \yy + -2*0.45/3, 1);
				% top vertices: 
				\coordinate (aPt) at (0.5, \yy, 2);
				\coordinate (aRt) at (0.375, 0.5 + \yy/2, 2);
				\coordinate (aLt) at (0.5, 0, 2);
				\coordinate (aR1t) at (0.25, 1, 2);
				\coordinate (aR2t) at (0.5, 1, 2);
				\coordinate (aR3t) at (0.5 + 2/12, \yy + -2*0.45/3, 2);
				\fill [green!50,opacity=0.545] (P) -- (aPt) -- (aLt) -- (L);
				\fill [green!50,opacity=0.545] (P) -- (aPt) -- (aR1t) -- (R1);
				\fill [green!50,opacity=0.545] (R) -- (aRt) -- (aR2t) -- (R2);
				\draw[color=green!30!black, ultra thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .51 with {\arrow[draw=green!30!black]{>}}}] (R) -- (aRt);
				\fill [green!50,opacity=0.545] (P) -- (aPt) -- (aR3t) -- (R3);
				\draw[color=green!30!black, ultra thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .51 with {\arrow[draw=green!30!black]{<}}}] (P) -- (aPt);
				%
				% black boundaries: 
				\draw [black,opacity=1, very thin] (L) -- (aLt) -- (aPt) -- (aR3t) -- (R3) -- (P) -- cycle;
				\draw [black,opacity=1, very thin] (aPt) -- (aR1t) -- (R1) -- (P);
				\draw [black,opacity=1, very thin] (R) -- (R2) -- (aR2t) -- (aRt);
				%
				% black auxiliary boundaries: 
				\draw [black,opacity=0.4141, densely dotted, semithick] (Lt) -- (Pt) -- (R1t);
				\draw [black,opacity=0.4141, densely dotted, semithick] (Pt) -- (R3t);
				\draw [black,opacity=0.4141, densely dotted, semithick] (R2t) -- (0.375, 0.5 + \yy/2, 1);
		\end{tikzpicture}}%%popende
		%%%%%%%%%%%%%%%%%%%%%% 
		\end{equation*}	
	\end{subfigure}%\hspace{-1.5em}\raisebox{8.35em}{(O6)}
	\hspace{-15pt}
	\begin{subfigure}[b]{0.53\textwidth}
		\centering
		\begin{equation*}
		\tag{O7}
		\label{eq:O7}
		%%%%%%%%%%%%%%%%%%%%%% 
		\tikzzbox{\begin{tikzpicture}[thick,scale=2.02,color=blue!50!black, baseline=1.2cm, >=stealth, 
				style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
				%: where to put leftmost T-line: 
				\pgfmathsetmacro{\yy}{0.2}
				\coordinate (P) at (0.5, \yy, 0);
				\coordinate (R) at (0.375, 0.5 + \yy/2, 0);
				\coordinate (Rd) at (0.625, 0.5 + \yy/2, 0);
				\coordinate (L) at (0.5, 0, 0);
				\coordinate (R1) at (0.25, 1, 0);
				\coordinate (R2) at (0.5, 1, 0);
				\coordinate (R3) at (0.5 + 2/12, \yy + -2*0.45/3, 0);
				% top vertices: 
				\coordinate (Pt) at (0.5, \yy, 1);
				\coordinate (Rt) at (0.625, 0.5 + \yy/2, 1);
				\coordinate (Lt) at (0.5, 0, 1);
				\coordinate (R1t) at (0.25, 1, 1);
				\coordinate (R2t) at (0.5, 1, 1);
				\coordinate (R3t) at (0.5 + 2/12, \yy + -2*0.45/3, 1);
				%alpha: 
				\coordinate (alpha) at (0.5, 0.5, 0.5);
				\coordinate (aP) at (0.5, \yy, 1);
				\coordinate (aR) at (0.625, 0.5 + \yy/2, 1);
				\coordinate (aQ) at (0.375, 0.5 + \yy/2, 1);
				\coordinate (aL) at (0.5, 0, 1);
				\coordinate (aR1) at (0.25, 1, 1);
				\coordinate (aR2) at (0.5, 1, 1);
				\coordinate (aR3) at (0.5 + 2/12, \yy + -2*0.45/3, 1);
				% top vertices: 
				\coordinate (aPt) at (0.5, \yy, 2);
				\coordinate (aRt) at (0.375, 0.5 + \yy/2, 2);
				\coordinate (aRd) at (0.625, 0.5 + \yy/2, 2);
				\coordinate (aLt) at (0.5, 0, 2);
				\coordinate (aR1t) at (0.25, 1, 2);
				\coordinate (aR2t) at (0.5, 1, 2);
				\coordinate (aR3t) at (0.5 + 2/12, \yy + -2*0.45/3, 2);
				%alpha: 
				\coordinate (aalpha) at (0.5, 0.5, 1.5);
				%
				% A-planes: 
				\fill [green!50,opacity=0.545] (aPt) -- (aLt) -- (Lt) -- (L) -- (P) -- (alpha) -- (Pt) -- (aalpha);
				\fill [green!50,opacity=0.545] (aPt) -- (aR1t) -- (aR1) -- (R1) -- (P) -- (alpha) -- (aQ) -- (aalpha);
				\fill [green!50,opacity=0.545] (aPt) -- (aRd) -- (aalpha); 
				\fill [green!50,opacity=0.545] (alpha) -- (Pt) -- (aalpha) -- (aQ); 
				\fill [green!50,opacity=0.545] (P) -- (Rd) -- (alpha); 
				%
				% left T-lines: 
				\draw[string=green!30!black, ultra thick] (P) -- (alpha);
				\draw[string=green!30!black, ultra thick] (aalpha) -- (aPt);
				\fill[color=green!20!black] (0.5,0.45,1.69) circle (1.0pt) node[above] (0up) { {\scriptsize$\psi$} }; 
				\fill[color=green!20!black] (0.5,0.43,0.27) circle (1.0pt) node[below] (0up) { {\scriptsize$\psi$} }; 
				%
				% more A-planes: 
				\fill [green!50,opacity=0.545] (aRd) -- (aR3t) -- (R3) -- (Rd) -- (alpha) -- (Pt) -- (aalpha); 
				\fill [green!50,opacity=0.545] (aRd) -- (aR2t) -- (R2) -- (Rd) -- (alpha) -- (aQ) -- (aalpha); 
				%
				% more T-lines: 
				\draw[string=green!30!black, ultra thick] (alpha) -- (Rd);
				\draw[string=green!30!black, ultra thick] (aRd) -- (aalpha);
				\draw[color=green!30!black, ultra thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .37 with {\arrow[draw=green!30!black]{<}}}] (alpha) -- (Pt) -- (aalpha); 
				\draw[color=green!30!black, ultra thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .37 with {\arrow[draw=green!30!black]{>}}}] (alpha) -- (aQ) -- (aalpha); 
				\fill[color=green!30!black] (aalpha) circle (1.2pt) node[left] (0up) { {\scriptsize$\alpha''$} };
				\fill[color=green!30!black] (alpha) circle (1.2pt) node[left] (0up) { {\scriptsize$\bar\alpha''$} };
				\fill[color=green!20!black] (0.5,0.42,1.24) circle (1.0pt) node[below] (0up) { {\scriptsize$\psi^2$} }; 	%psi
				%
				% black boundaries: 
				\draw [black,opacity=1, very thin] (aPt) -- (aLt) -- (L) -- (P);
				\draw [black,opacity=1, very thin] (aPt) -- (aR1t) -- (aR1) -- (R1) -- (P);
				\draw [black,opacity=1, very thin] (aPt) -- (aRd);
				\draw [black,opacity=1, very thin] (P) -- (Rd);
				\draw [black,opacity=1, very thin] (aRd) -- (aR3t) -- (R3) -- (Rd);
				\draw [black,opacity=1, very thin] (aRd) -- (aR2t) -- (R2) -- (Rd) ;
				\draw [black,opacity=1, very thin] ;
				%
				% black auxiliary boundaries: 
				% black auxiliary boundaries: 
				\draw [black,opacity=0.4141, densely dotted, semithick] (Lt) -- (Pt) -- (R1t);
				\draw [black,opacity=0.4141, densely dotted, semithick] (Pt) -- (R3t);
				\draw [black,opacity=0.4141, densely dotted, semithick] (R2t) -- (0.375, 0.5 + \yy/2, 1);
		\end{tikzpicture}}%%popende
		%%%%%%%%%%%%%%%%%%%%%% 
		= 
		%%%%%%%%%%%%%%%%%%%%%% 
		\tikzzbox{\begin{tikzpicture}[thick,scale=2.02,color=blue!50!black, baseline=1.2cm, >=stealth, 
				style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
				%: where to put leftmost T-line: 
				\pgfmathsetmacro{\yy}{0.2}
				\coordinate (P) at (0.5, \yy, 0);
				\coordinate (R) at (0.375, 0.5 + \yy/2, 0);
				\coordinate (Rd) at (0.625, 0.5 + \yy/2, 0);
				\coordinate (L) at (0.5, 0, 0);
				\coordinate (R1) at (0.25, 1, 0);
				\coordinate (R2) at (0.5, 1, 0);
				\coordinate (R3) at (0.5 + 2/12, \yy + -2*0.45/3, 0); %(0.75, -0.25, 0);
				% top vertices: 
				\coordinate (Pt) at (0.5, \yy, 1);
				\coordinate (Rt) at (0.625, 0.5 + \yy/2, 1);
				\coordinate (Lt) at (0.5, 0, 1);
				\coordinate (R1t) at (0.25, 1, 1);
				\coordinate (R2t) at (0.5, 1, 1);
				\coordinate (R3t) at (0.5 + 2/12, \yy + -2*0.45/3, 1);
				\coordinate (aP) at (0.5, \yy, 1);
				\coordinate (aR) at (0.625, 0.5 + \yy/2, 1);
				\coordinate (aL) at (0.5, 0, 1);
				\coordinate (aR1) at (0.25, 1, 1);
				\coordinate (aR2) at (0.5, 1, 1);
				\coordinate (aR3) at (0.5 + 2/12, \yy + -2*0.45/3, 1);
				% top vertices: 
				\coordinate (aPt) at (0.5, \yy, 2);
				\coordinate (aRt) at (0.375, 0.5 + \yy/2, 2);
				\coordinate (aRtd) at (0.625, 0.5 + \yy/2, 2);
				\coordinate (aLt) at (0.5, 0, 2);
				\coordinate (aR1t) at (0.25, 1, 2);
				\coordinate (aR2t) at (0.5, 1, 2);
				\coordinate (aR3t) at (0.5 + 2/12, \yy + -2*0.45/3, 2);
				\fill [green!50,opacity=0.545] (L) -- (P) -- (aPt) -- (aLt);
				\fill [green!50,opacity=0.545] (aPt) -- (aR1t) -- (R1) -- (P);
				\fill [green!50,opacity=0.545] (aPt) -- (aRtd) -- (Rd) -- (P);
				\draw[color=green!30!black, ultra thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .51 with {\arrow[draw=green!30!black]{<}}}] (aPt) -- (P);
				\fill [green!50,opacity=0.545] (aRtd) -- (aR2t) -- (R2) -- (Rd);
				\fill [green!50,opacity=0.545] (aRtd) -- (aR3t) -- (R3) -- (Rd);
				\draw[color=green!30!black, ultra thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .51 with {\arrow[draw=green!30!black]{>}}}] (aRtd) -- (Rd);
				%
				% black boundaries: 
				\draw [black,opacity=1, very thin] (aPt) -- (aLt) -- (L) -- (P);
				\draw [black,opacity=1, very thin] (aPt) -- (aR1t) -- (R1) -- (P);
				\draw [black,opacity=1, very thin] (aPt) -- (aRtd); 
				\draw [black,opacity=1, very thin] (Rd) -- (P);
				\draw [black,opacity=1, very thin] (aRtd) -- (aR2t) -- (R2) -- (Rd);
				\draw [black,opacity=1, very thin] (aRtd) -- (aR3t) -- (R3) -- (Rd);
				%
				% black auxiliary boundaries: 
				\draw [black,opacity=0.4141, densely dotted, semithick] (Lt) -- (Pt);
				\draw [black,opacity=0.4141, densely dotted, semithick] (Pt) -- (0.375, 0.5 + \yy/2, 1) -- (R1t);
				\draw [black,opacity=0.4141, densely dotted, semithick] (Rt) -- (R2t);
				\draw [black,opacity=0.4141, densely dotted, semithick] (Rt) -- (R3t);
				\draw [black,opacity=0.4141, densely dotted, semithick] (Rt) -- (Pt);
		\end{tikzpicture}}%%popende
		%%%%%%%%%%%%%%%%%%%%%% 
		\end{equation*}
		%		\caption{}
	\end{subfigure}%\hfill\raisebox{8.35em}{(O7)}
	\\
	\vspace{-5pt}
	%	\hspace{-60pt}
	\begin{subfigure}[b]{1.0\textwidth}
		\centering
		\begin{equation*}
		\tag{O8}
		\label{eq:O8}
		\!\!\!\!\!\!\!\!\!
		%%%%%%%%%%%%%%%%%%%%%% 
		\tikzzbox{\begin{tikzpicture}[thick,scale=1.961,color=blue!50!black, baseline=0.8cm, >=stealth, 
				style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
				\coordinate (Lb) at (0, 0, 0);
				\coordinate (Rb) at (0, 1.5, 0);
				\coordinate (Rt) at (0, 1.5, 1);
				\coordinate (Lt) at (0, 0, 1);
				\coordinate (d) at (0, 0.45, 0.5);
				\coordinate (b) at (0, 1.05, 0.5);
				\fill [green!50,opacity=0.545] (Lb) -- (Rb) -- (Rt) -- (Lt);
				\fill[color=green!30!black] (d) circle (0pt) node[left] (0up) { {\scriptsize${T}$} };
				\fill[inner color=green!30!white,outer color=green!55!white, very thick, rounded corners=0.5mm] (d) .. controls +(0,0,0.4) and +(0,0,0.4) .. (b) -- (b) .. controls +(0,0,-0.4) and +(0,0,-0.4) .. (d);
				\draw[color=green!30!black, ultra thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .51 with {\arrow[draw=green!30!black]{>}}}] (d) .. controls +(0,0,0.4) and +(0,0,0.4) .. (b);
				\draw[color=green!30!black, ultra thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .53 with {\arrow[draw=green!30!black]{<}}}] (d) .. controls +(0,0,-0.4) and +(0,0,-0.4) .. (b);
				\fill[color=blue!60!black] (0, 1.35, 0.15) circle (0pt) node (0up) { {\scriptsize$A$} };
%				\fill[color=blue!60!black] (0, 0.85, 0.4) circle (0pt) node (0up) { {\scriptsize$A$} };
%				\fill[color=blue!60!black, opacity=0.2] (0, 0.65, 0.6) circle (0pt) node (0up) { {\scriptsize$A$} };
				%
				\fill[color=green!20!black] (0,0.95,0.59) circle (1.0pt) node[below] (0up) { {\scriptsize$\psi^2$} }; 
				\fill[color=green!20!black, opacity=0.5] (0,0.78,0.63) circle (1.0pt) node[below] (0up) { {\scriptsize$\phi^2$} }; 	
				\fill[color=green!20!black, opacity=0.2] (0,0.6,0.66) circle (1.0pt) node[below] (0up) { {\scriptsize$\psi^2$} }; 	
		\end{tikzpicture}}%%popende
		%%%%%%%%%%%%%%%%%%%%%% 
		\; 
		=
		\:
		%%%%%%%%%%%%%%%%%%%%%% 
		\tikzzbox{\begin{tikzpicture}[thick,scale=1.961,color=blue!50!black, baseline=0.8cm, >=stealth, 
				style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
				\coordinate (Lb) at (0, 0, 0);
				\coordinate (Rb) at (0, 1.5, 0);
				\coordinate (Rt) at (0, 1.5, 1);
				\coordinate (Lt) at (0, 0, 1);
				\coordinate (d) at (0, 0.45, 0.5);
				\coordinate (b) at (0, 1.05, 0.5);
				\fill [green!50,opacity=0.545] (Lb) -- (Rb) -- (Rt) -- (Lt);
				\fill[color=green!30!black] (b) circle (0pt) node[right] (0up) { {\scriptsize${T}$} };
				\fill[inner color=green!30!white,outer color=green!55!white, very thick, rounded corners=0.5mm] (d) .. controls +(0,0,0.4) and +(0,0,0.4) .. (b) -- (b) .. controls +(0,0,-0.4) and +(0,0,-0.4) .. (d);
				\fill[pattern=north west lines, opacity=0.1, very thick, rounded corners=0.5mm] (d) .. controls +(0,0,0.4) and +(0,0,0.4) .. (b) -- (b) .. controls +(0,0,-0.4) and +(0,0,-0.4) .. (d);
				\draw[color=green!30!black, ultra thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .51 with {\arrow[draw=green!30!black]{<}}}] (d) .. controls +(0,0,0.4) and +(0,0,0.4) .. (b);
				\draw[color=green!30!black, ultra thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .53 with {\arrow[draw=green!30!black]{>}}}] (d) .. controls +(0,0,-0.4) and +(0,0,-0.4) .. (b);
				\fill[color=blue!60!black] (0, 1.35, 0.15) circle (0pt) node (0up) { {\scriptsize$A$} };
%				\fill[color=blue!60!black] (0, 0.85, 0.4) circle (0pt) node (0up) { {\scriptsize$A$} };
%				\fill[color=blue!60!black, opacity=0.2] (0, 0.65, 0.6) circle (0pt) node (0up) { {\scriptsize$A$} };
				%
				\fill[color=green!20!black] (0,0.95,0.59) circle (1.0pt) node[below] (0up) { {\scriptsize$\psi^2$} }; 
				\fill[color=green!20!black, opacity=0.5] (0,0.78,0.63) circle (1.0pt) node[below] (0up) { {\scriptsize$\phi^2$} }; 	
				\fill[color=green!20!black, opacity=0.2] (0,0.6,0.66) circle (1.0pt) node[below] (0up) { {\scriptsize$\psi^2$} }; 
		\end{tikzpicture}}%%popende
		%%%%%%%%%%%%%%%%%%%%%% 
		\; 
		= 
		\; 
		%%%%%%%%%%%%%%%%%%%%%% 
		\tikzzbox{\begin{tikzpicture}[thick,scale=1.961,color=blue!50!black, baseline=0.8cm, >=stealth, 
				style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
				\coordinate (Lb) at (0, 0, 0);
				\coordinate (Rb) at (0, 1.5, 0);
				\coordinate (Rt) at (0, 1.5, 1);
				\coordinate (Lt) at (0, 0, 1);
				\coordinate (d) at (0, 0.45, 0.5);
				\coordinate (b) at (0, 1.05, 0.5);
				\fill [green!50,opacity=0.545] (Lb) -- (Rb) -- (Rt) -- (Lt);
				\fill[color=green!30!black] (b) circle (0pt) node[right] (0up) { {\scriptsize${T}$} };
				\fill[inner color=green!30!white,outer color=green!55!white, very thick, rounded corners=0.5mm] (d) .. controls +(0,0,0.4) and +(0,0,0.4) .. (b) -- (b) .. controls +(0,0,-0.4) and +(0,0,-0.4) .. (d);
				\fill[pattern=north west lines, opacity=0.4, very thick, rounded corners=0.5mm] (d) .. controls +(0,0,0.4) and +(0,0,0.4) .. (b) -- (b) .. controls +(0,0,-0.4) and +(0,0,-0.4) .. (d);
				\draw[color=green!30!black, ultra thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .51 with {\arrow[draw=green!30!black]{<}}}] (d) .. controls +(0,0,0.4) and +(0,0,0.4) .. (b);
				\draw[color=green!30!black, ultra thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .53 with {\arrow[draw=green!30!black]{>}}}] (d) .. controls +(0,0,-0.4) and +(0,0,-0.4) .. (b);
				\fill[color=blue!60!black] (0, 1.35, 0.15) circle (0pt) node (0up) { {\scriptsize$A$} };
%				\fill[color=blue!60!black] (0, 0.85, 0.4) circle (0pt) node (0up) { {\scriptsize$A$} };
%				\fill[color=blue!60!black, opacity=0.2] (0, 0.65, 0.6) circle (0pt) node (0up) { {\scriptsize$A$} };
				%
				\fill[color=green!20!black] (0,0.95,0.59) circle (1.0pt) node[below] (0up) { {\scriptsize$\psi^2$} }; 
				\fill[color=green!20!black, opacity=0.5] (0,0.78,0.63) circle (1.0pt) node[below] (0up) { {\scriptsize$\phi^2$} }; 	
				\fill[color=green!20!black, opacity=0.2] (0,0.6,0.66) circle (1.0pt) node[below] (0up) { {\scriptsize$\psi^2$} }; 	
		\end{tikzpicture}}%%popende
		%%%%%%%%%%%%%%%%%%%%%% 
		\; 
		= 
		\; 
		%%%%%%%%%%%%%%%%%%%%%% 
		\tikzzbox{\begin{tikzpicture}[thick,scale=1.961,color=blue!50!black, baseline=0.8cm, >=stealth, 
				style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
				\coordinate (Lb) at (0, 0, 0);
				\coordinate (Rb) at (0, 1.5, 0);
				\coordinate (Rt) at (0, 1.5, 1);
				\coordinate (Lt) at (0, 0, 1);
				\coordinate (d) at (0, 0.45, 0.5);
				\coordinate (b) at (0, 1.05, 0.5);
				\fill [green!50,opacity=0.545] (Lb) -- (Rb) -- (Rt) -- (Lt);
				\fill[color=blue!60!black] (0, 1.35, 0.15) circle (0pt) node (0up) { {\scriptsize$A$} };
				\fill[color=green!20!black] (0,0.75,0.5) circle (1.0pt) node[below] (0up) { {\scriptsize$\psi^2$} }; 
		\end{tikzpicture}

==> (inline-12) <==
\begin{tikzpicture}[very thick,scale=0.75,color=blue!50!black, baseline=0cm]
			\draw (0,-1.25) -- (0,1.75); 
			\fill[color=black] (0,0.25) circle (2.9pt) node[left] (meet) {{\scriptsize$\psi_0\!$}};
		\end{tikzpicture} 
		%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
		\; := \;
		%%%%%%%%%%%%%%%%%%%%%%%%%%%%
		\begin{tikzpicture}[very thick,scale=0.75,color=blue!50!black, baseline=0cm]
			\draw (0,-1.25) -- (0,1.75); 
			%
			% algebra: 
			\draw[color=green!50!black] (-1,0) to[out=90, in=-135] (0,1.25); 
			\draw[color=green!50!black] (-1,-0.7) node[Odot] (end) {}; 
			\draw[color=green!50!black] (end) -- (-1,0);
			\fill[color=black] (-1,0) circle (2.9pt) node[right] (meet) {{\scriptsize$\psi\!$}};
			%
			% vertices: 
			\fill (0,1.25) circle (2.9pt) node[left] (meet) {};
		\end{tikzpicture} 
		%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
		\, , \quad 
		%%%%%%%%%%%%%%%%%%%%%%%%%%%%
		\begin{tikzpicture}[very thick,scale=0.75,color=blue!50!black, baseline=0cm]
			\draw (0,-1.25) -- (0,1.75); 
			\fill[color=black] (0,0.25) circle (2.9pt) node[right] (meet) {{\scriptsize$\psi_i\!$}};
		\end{tikzpicture} 
		%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
		\; := \;
		%%%%%%%%%%%%%%%%%%%%%%%%%%%%
		\begin{tikzpicture}[very thick,scale=0.75,color=blue!50!black, baseline=0cm]
			\draw (0,-1.25) -- (0,1.75); 
			%
			% algebra: 
			\draw[color=green!50!black] (1,0) to[out=90, in=-45] (0,1.25); 
			\draw[color=green!50!black] (1,-0.7) node[Odot] (end) {}; 
			\draw[color=green!50!black] (end) -- (1,0);
			\fill[color=black] (1,0) circle (2.9pt) node[right] (meet) {{\scriptsize$\psi\!$}};
			%
			% vertices: 
			\fill (0,1.25) circle (2.9pt) node[left] (meet) {};
			\fill[color=black] (0.2,1.25) circle (0pt) node (meet) {{\tiny$i$}};
		\end{tikzpicture} 
		%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
		\, ,\quad \textrm{ and } \quad 
		%%%%%%%%%%%%%%%%%%%%%%%%%%%%
		\begin{tikzpicture}[very thick,scale=0.75,color=blue!50!black, baseline]
			%
			% T
			\draw[color=blue!50!black] (0,-1.25) to[out=90, in=-90] (0,+1.75);
			%
			% vertices: 
			\fill[color=black] (0,0.25) circle (2.9pt) node[right] (meet) {{\scriptsize$\omega_i$}};
			%
			% labels: 
%			\fill[color=blue!50!black] (0,-1.2) circle (0pt) node (T) {{\scriptsize$T$}};
%			\fill[color=blue!50!black] (0,+1.2) circle (0pt) node (T) {{\scriptsize$T$}};
			%
		\end{tikzpicture} 
		%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
		\; := \; 
		%%%%%%%%%%%%%%%%%%%%%%%%%%%%
		\begin{tikzpicture}[very thick,scale=0.75,color=blue!50!black, baseline]
			%
			% T
			\draw[color=blue!50!black] (0,-1.25) to[out=90, in=-90] (0,+1.75);
			%
			% vertices: 
			\fill[color=black] (0,-0.25) circle (2.9pt) node[left] (meet) {{\scriptsize$\psi_0$}};
			\fill[color=black] (0,+0.75) circle (2.9pt) node[right] (meet) {{\scriptsize$\psi_i$}};
			%
			% labels: 
%			\fill[color=blue!50!black] (0,-1.2) circle (0pt) node (T) {{\scriptsize$T$}};
%			\fill[color=blue!50!black] (0,+1.2) circle (0pt) node (T) {{\scriptsize$T$}};
			%
		\end{tikzpicture} 
		%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
		\, . 
	\end{equation}
\end{example}

\begin{figure} 
	\begin{align}
		\label{eq:347n}
		%%%%%%%%%%%%%%%%%%%%%%%%%%%%
		\begin{tikzpicture}[very thick,scale=0.75,color=blue!50!black, baseline=0.75cm]
			\draw (-0.25,2) -- (-0.25,3.5); 
			\draw (0.25,2) -- (0.25,3.5); 
			\draw (-0.25,0) -- (-0.25,2); 
			\draw (0.25,0) to[out=90, in=-90] (1.5,3.5); 
			\draw[color=white, line width=4pt] (0.25,2) to[out=-90, in=90] (1.5,-1.5); 
			\draw (0.25,2) to[out=-90, in=90] (1.5,-1.5); 
			\draw (-0.25,-1.5) -- (-0.25,0); 
			\draw (0.25,-1.5) -- (0.25,0); 
			%
			% ALPHA: 
			\fill[color=white] (0,0) node[inner sep=4pt,draw, rounded corners=1pt, fill, color=white] (R2) {{\scriptsize$\;\alpha\;$}};
			\draw[line width=1pt, color=black] (0,0) node[inner sep=4pt, draw, semithick, rounded corners=1pt] (R) {{\scriptsize$\;\alpha\;$}};
			%
			%
			% ALPHA: 
			\fill[color=white] (0,2) node[inner sep=4pt,draw, rounded corners=1pt, fill, color=white] (R2) {{\scriptsize$\;\alpha\;$}};
			\draw[line width=1pt, color=black] (0,2) node[inner sep=4pt, draw, semithick, rounded corners=1pt] (R) {{\scriptsize$\;\alpha\;$}};
			%
			%
			% labels: 
			\fill (-0.05,-1.5) circle (0pt) node (M) {{\scriptsize$T$}};
			\fill (0.45,-1.5) circle (0pt) node (M) {{\scriptsize$T$}};
			\fill (1.7,3.5) circle (0pt) node (M) {{\scriptsize$T$}};
			\fill (-0.05,3.5) circle (0pt) node (M) {{\scriptsize$T$}};
			\fill (0.45,3.5) circle (0pt) node (M) {{\scriptsize$T$}};
			\fill (1.7,-1.5) circle (0pt) node (M) {{\scriptsize$T$}};
		\end{tikzpicture} 
		%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
		\;=\;
		%%%%%%%%%%%%%%%%%%%%%%%%%%%%
		\begin{tikzpicture}[very thick,scale=0.75,color=blue!50!black, baseline=1.37cm]
			\draw (-0.25,2) -- (-0.25,5.5); 
			\draw (0.25,2) to[out=90, in=-90] (0.75,4); 
			\draw (0.75,0) to[out=90, in=-90] (0.25,2); 
			\draw (1.25,0) -- (1.25,4); 
			\draw (-0.25,-1.5) -- (-0.25,2); 
			\draw (0.75,-1.5) -- (0.75,0); 
			\draw (1.25,-1.5) -- (1.25,0); 
			\draw (1.25,4) -- (1.25,5.5); 
			\draw (0.75,4) -- (0.75,5.5); 
			%
			%
			% ALPHA: 
			\fill[color=white] (1,4) node[inner sep=4pt,draw, rounded corners=1pt, fill, color=white] (R2) {{\scriptsize$\;\alpha\;$}};
			\draw[line width=1pt, color=black] (1,4) node[inner sep=4pt, draw, semithick, rounded corners=1pt] (R) {{\scriptsize$\;\alpha\;$}};
			%
			%
			% ALPHA: 
			\fill[color=white] (0,2) node[inner sep=4pt,draw, rounded corners=1pt, fill, color=white] (R2) {{\scriptsize$\;\alpha\;$}};
			\draw[line width=1pt, color=black] (0,2) node[inner sep=4pt, draw, semithick, rounded corners=1pt] (R) {{\scriptsize$\;\alpha\;$}};
			%
			% ALPHA: 
			\fill[color=white] (1,0) node[inner sep=4pt,draw, rounded corners=1pt, fill, color=white] (R2) {{\scriptsize$\;\alpha\;$}};
			\draw[line width=1pt, color=black] (1,0) node[inner sep=4pt, draw, semithick, rounded corners=1pt] (R) {{\scriptsize$\;\alpha\;$}};
			%
			%
			% psi^2: 
			\fill[color=black] (1.25,2) circle (2.9pt) node[left] (meet) {{\scriptsize$\psi_0^2\!$}};
			%
			% labels: 
			\fill (-0.05,-1.5) circle (0pt) node (M) {{\scriptsize$T$}};
			\fill (0.95,-1.5) circle (0pt) node (M) {{\scriptsize$T$}};
			\fill (1.45,5.5) circle (0pt) node (M) {{\scriptsize$T$}};
			\fill (-0.05,5.5) circle (0pt) node (M) {{\scriptsize$T$}};
			\fill (0.95,5.5) circle (0pt) node (M) {{\scriptsize$T$}};
			\fill (1.45,-1.5) circle (0pt) node (M) {{\scriptsize$T$}};
		\end{tikzpicture} 
		%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
		\, , 
		\end{align}
		\vspace{-1.5em}
		\begin{align}				
		\label{eq:348n}
		%%%%%%%%%%%%%%%%%%%%%%%%%%%%
		\begin{tikzpicture}[very thick,scale=0.75,color=blue!50!black, baseline=0.75cm]
			\draw (-0.25,2) -- (-0.25,3.5); 
			\draw (0.25,2) -- (0.25,3.5); 
			\draw (-0.25,0) -- (-0.25,2); 
			\draw (0.25,0) -- (0.25,2); 
			\draw (-0.25,-1.5) -- (-0.25,0); 
			\draw (0.25,-1.5) -- (0.25,0); 
			%
			%\draw[color=green!50!black] (-1,-1) .. controls +(0,0.5) and +(-0.5,-0.5) .. (0,0.6);
			%
			% ALPHA-bar: 
			\fill[color=white] (0,0) node[inner sep=4pt,draw, rounded corners=1pt, fill, color=white] (R2) {{\scriptsize$\;\alpha\;$}};
			\draw[line width=1pt, color=black] (0,0) node[inner sep=4pt, draw, semithick, rounded corners=1pt] (R) {{\scriptsize$\;\bar\alpha\;$}};
			%
			%
			% ALPHA: 
			\fill[color=white] (0,2) node[inner sep=4pt,draw, rounded corners=1pt, fill, color=white] (R2) {{\scriptsize$\;\alpha\;$}};
			\draw[line width=1pt, color=black] (0,2) node[inner sep=4pt, draw, semithick, rounded corners=1pt] (R) {{\scriptsize$\;\alpha\;$}};
			%
			%
			% psi^2: 
			\fill[color=black] (0.25,1) circle (2.9pt) node[right] (meet) {{\scriptsize$\psi_0^2$}};
			%
			% labels: 
			\fill (-0.05,-1.5) circle (0pt) node (M) {{\scriptsize$T$}};
			\fill (0.45,-1.5) circle (0pt) node (M) {{\scriptsize$T$}};
			\fill (-0.05,3.5) circle (0pt) node (M) {{\scriptsize$T$}};
			\fill (0.45,3.5) circle (0pt) node (M) {{\scriptsize$T$}};
		\end{tikzpicture} 
		%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
		\;&=\;
		%%%%%%%%%%%%%%%%%%%%%%%%%%%%
		\begin{tikzpicture}[very thick,scale=0.75,color=blue!50!black, baseline=0.75cm]
			\draw (0,-1.5) -- (0,3.5); 
			\draw (2,-1.5) -- (2,3.5); 
			%
			% algebra: 
			\draw[-dot-, color=green!50!black] (0.5,0) .. controls +(0,-1) and +(0,-1) .. (1.5,0);
			\draw[color=green!50!black] (0.5,0) to[out=90, in=-45] (0,1);
			\draw[color=green!50!black] (1.5,0) to[out=90, in=-135] (2,1); 
			\draw[color=green!50!black] (1,-1.25) node[Odot] (end) {}; 
			\draw[color=green!50!black] (1,-1.2) -- (1,-0.7);
			%
			% vertices: 
			\fill[color=black] (2,2) circle (2.9pt) node[left] (meet) {{\scriptsize$\psi_0^{-2}\!$}};
			\fill (0,1) circle (2.9pt) node[left] (meet) {};
			\fill (2,1) circle (2.9pt) node[left] (meet) {};
			%
			% labels: 
			\fill[color=black] (0.2,1.1) circle (0pt) node (meet) {{\tiny$1$}};
			\fill (0.2,-1.5) circle (0pt) node (M) {{\scriptsize$T$}};
			\fill (2.2,-1.5) circle (0pt) node (M) {{\scriptsize$T$}};
			\fill (0.2,3.5) circle (0pt) node (M) {{\scriptsize$T$}};
			\fill (2.2,3.5) circle (0pt) node (M) {{\scriptsize$T$}};
		\end{tikzpicture} 
		%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
		\, , &
		%%%%%%%%%%%%%%%%%%%%%%%%%%%%
		\begin{tikzpicture}[very thick,scale=0.75,color=blue!50!black, baseline=0.75cm]
			\draw (-0.25,2) -- (-0.25,3.5); 
			\draw (0.25,2) -- (0.25,3.5); 
			\draw (-0.25,0) -- (-0.25,2); 
			\draw (0.25,0) -- (0.25,2); 
			\draw (-0.25,-1.5) -- (-0.25,0); 
			\draw (0.25,-1.5) -- (0.25,0); 
			%
			%\draw[color=green!50!black] (-1,-1) .. controls +(0,0.5) and +(-0.5,-0.5) .. (0,0.6);
			%
			% ALPHA: 
			\fill[color=white] (0,0) node[inner sep=4pt,draw, rounded corners=1pt, fill, color=white] (R2) {{\scriptsize$\;\alpha\;$}};
			\draw[line width=1pt, color=black] (0,0) node[inner sep=4pt, draw, semithick, rounded corners=1pt] (R) {{\scriptsize$\;\alpha\;$}};
			%
			%
			% ALPHA-bar: 
			\fill[color=white] (0,2) node[inner sep=4pt,draw, rounded corners=1pt, fill, color=white] (R2) {{\scriptsize$\;\alpha\;$}};
			\draw[line width=1pt, color=black] (0,2) node[inner sep=4pt, draw, semithick, rounded corners=1pt] (R) {{\scriptsize$\;\bar\alpha\;$}};
			%
			%
			% psi^2: 
			\fill[color=black] (0.25,1) circle (2.9pt) node[right] (meet) {{\scriptsize$\psi_0^2$}};
			%
			% labels: 
			\fill (-0.05,-1.5) circle (0pt) node (M) {{\scriptsize$T$}};
			\fill (0.45,-1.5) circle (0pt) node (M) {{\scriptsize$T$}};
			\fill (-0.05,3.5) circle (0pt) node (M) {{\scriptsize$T$}};
			\fill (0.45,3.5) circle (0pt) node (M) {{\scriptsize$T$}};
		\end{tikzpicture} 
		%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
		\;&=\;
		%%%%%%%%%%%%%%%%%%%%%%%%%%%%
		\begin{tikzpicture}[very thick,scale=0.75,color=blue!50!black, baseline=0.75cm]
			\draw (0,-1.5) -- (0,3.5); 
			\draw (2,-1.5) -- (2,3.5); 
			%
			% algebra: 
			\draw[-dot-, color=green!50!black] (0.5,0) .. controls +(0,-1) and +(0,-1) .. (1.5,0);
			\draw[color=green!50!black] (0.5,0) to[out=90, in=-45] (0,1);
			\draw[color=green!50!black] (1.5,0) to[out=90, in=-135] (2,1); 
			\draw[color=green!50!black] (1,-1.25) node[Odot] (end) {}; 
			\draw[color=green!50!black] (1,-1.2) -- (1,-0.7);
			%
			% vertices: 
			\fill[color=black] (2,2) circle (2.9pt) node[left] (meet) {{\scriptsize$\psi_0^{-2}\!$}};
			\fill (0,1) circle (2.9pt) node[left] (meet) {};
			\fill (2,1) circle (2.9pt) node[left] (meet) {};
			%
			% labels: 
			\fill[color=black] (0.2,1.1) circle (0pt) node (meet) {{\tiny$2$}};
			\fill (0.2,-1.5) circle (0pt) node (M) {{\scriptsize$T$}};
			\fill (2.2,-1.5) circle (0pt) node (M) {{\scriptsize$T$}};
			\fill (0.2,3.5) circle (0pt) node (M) {{\scriptsize$T$}};
			\fill (2.2,3.5) circle (0pt) node (M) {{\scriptsize$T$}};
		\end{tikzpicture} 
		%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
		\, , 
		\\
		\label{eq:349n}
		%%%%%%%%%%%%%%%%%%%%%%%%%%%%
		\begin{tikzpicture}[very thick,scale=0.75,color=blue!50!black, baseline=0.75cm]
			\draw (-0.25,2) -- (-0.25,3.5); 
			\draw[directed] (0.25,2.2) .. controls +(0,1) and +(0,1) .. (1.25,2.2);
			\draw[redirected] (0.25,1.8) .. controls +(0,-0.75) and +(0,-0.75) .. (1.75,1.8);
			\draw (1.75,1.8) -- (1.75,3.5);
			\draw (-0.25,0) -- (-0.25,2); 
			\draw[redirected] (0.25,-0.2) .. controls +(0,-1) and +(0,-1) .. (1.25,-0.2);
			\draw[directed] (0.25,0.2) .. controls +(0,0.75) and +(0,0.75) .. (1.75,0.2);
			\draw (1.75,0.2) -- (1.75,-1.5);
			\draw[color=white, line width=4pt] (1.25,0.2) -- (1.25,1.8);
			\draw (1.25,-0.2) -- (1.25,2.2);
			\draw (-0.25,-1.5) -- (-0.25,0); 
			%
			% ALPHA: 
			\fill[color=white] (0,0) node[inner sep=4pt,draw, rounded corners=1pt, fill, color=white] (R2) {{\scriptsize$\;\alpha\;$}};
			\draw[line width=1pt, color=black] (0,0) node[inner sep=4pt, draw, semithick, rounded corners=1pt] (R) {{\scriptsize$\;\alpha\;$}};
			%
			%
			% ALPHA-bar: 
			\fill[color=white] (0,2) node[inner sep=4pt,draw, rounded corners=1pt, fill, color=white] (R2) {{\scriptsize$\;\alpha\;$}};
			\draw[line width=1pt, color=black] (0,2) node[inner sep=4pt, draw, semithick, rounded corners=1pt] (R) {{\scriptsize$\;\bar\alpha\;$}};
			%
			%
			% psi^2: 
			\fill[color=black] (-0.25,1) circle (2.9pt) node[left] (meet) {{\scriptsize$\!\psi_2^2\!$}};
			%
			% labels: 
			\fill (-0.05,-1.5) circle (0pt) node (M) {{\scriptsize$T\vphantom{T^*}$}};
			\fill (2.05,-1.5) circle (0pt) node (M) {{\scriptsize$T^*$}};
			\fill (-0.05,3.5) circle (0pt) node (M) {{\scriptsize$T\vphantom{T^*}$}};
			\fill (2.05,3.5) circle (0pt) node (M) {{\scriptsize$T^*$}};
		\end{tikzpicture} 
		%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
		\;&=\;
		%%%%%%%%%%%%%%%%%%%%%%%%%%%%
		\begin{tikzpicture}[very thick,scale=0.75,color=blue!50!black, baseline=0.75cm]
			\draw (0,-1.5) -- (0,3.5); 
			\draw (2,-1.5) -- (2,3.5); 
			%
			% algebra: 
			\draw[-dot-, color=green!50!black] (0.5,2) .. controls +(0,-1) and +(0,-1) .. (1.5,2);
			\draw[color=green!50!black] (0.5,2) to[out=90, in=-45] (0,3);
			\draw[color=green!50!black] (1.5,2) to[out=90, in=145] (2,2); 
			\draw[color=green!50!black] (1,0.75) node[Odot] (end) {}; 
			\draw[color=green!50!black] (1,0.8) -- (1,1.3);
			%
			% vertices: 
			\fill[color=black] (0,0) circle (2.9pt) node[right] (meet) {{\scriptsize$\!\psi_1^{-2}$}};
			\fill (0,3) circle (2.9pt) node[left] (meet) {};
			\fill (2,2) circle (2.9pt) node[left] (meet) {};
			%
			% labels: 
			\fill[color=black] (0.2,3.1) circle (0pt) node (meet) {{\tiny$1$}};
			\fill[color=black] (1.8,1.9) circle (0pt) node (meet) {{\tiny$1$}};
			\fill (0.2,-1.5) circle (0pt) node (M) {{\scriptsize$T\vphantom{T^*}$}};
			\fill (2.3,-1.5) circle (0pt) node (M) {{\scriptsize$T^*$}};
			\fill (0.2,3.5) circle (0pt) node (M) {{\scriptsize$T\vphantom{T^*}$}};
			\fill (2.3,3.5) circle (0pt) node (M) {{\scriptsize$T^*$}};
		\end{tikzpicture} 
		%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
		\, , &
		%%%%%%%%%%%%%%%%%%%%%%%%%%%%
		\begin{tikzpicture}[very thick,scale=0.75,color=blue!50!black, baseline=0.75cm]
			\draw (-0.25,2) -- (-0.25,3.5); 
			\draw[directed] (0.25,2.2) .. controls +(0,1) and +(0,1) .. (1.75,2.2);
			\draw[redirected] (0.25,1.8) .. controls +(0,-0.75) and +(0,-0.75) .. (1.25,1.8);
			\draw (1.75,2.2) -- (1.75,-0.2);
			\draw (-0.25,0) -- (-0.25,2); 
			\draw[redirected] (0.25,-0.2) .. controls +(0,-1) and +(0,-1) .. (1.75,-0.2);
			\draw[directed] (0.25,0.2) .. controls +(0,0.75) and +(0,0.75) .. (1.25,0.2);
			\draw[color=white, line width=4pt] (1.25,0.2) -- (1.25,-1.5);
			\draw (1.25,0.2) -- (1.25,-1.5);
			\draw[color=white, line width=4pt] (1.25,1.8) -- (1.25,3.5);
			\draw (1.25,1.8) -- (1.25,3.5);
			\draw (-0.25,-1.5) -- (-0.25,0); 
			%
			% ALPHA-bar: 
			\fill[color=white] (0,0) node[inner sep=4pt,draw, rounded corners=1pt, fill, color=white] (R2) {{\scriptsize$\;\alpha\;$}};
			\draw[line width=1pt, color=black] (0,0) node[inner sep=4pt, draw, semithick, rounded corners=1pt] (R) {{\scriptsize$\;\bar\alpha\;$}};
			%
			%
			% ALPHA: 
			\fill[color=white] (0,2) node[inner sep=4pt,draw, rounded corners=1pt, fill, color=white] (R2) {{\scriptsize$\;\alpha\;$}};
			\draw[line width=1pt, color=black] (0,2) node[inner sep=4pt, draw, semithick, rounded corners=1pt] (R) {{\scriptsize$\;\alpha\;$}};
			%
			%
			% psi^2: 
			\fill[color=black] (-0.25,1) circle (2.9pt) node[left] (meet) {{\scriptsize$\!\psi_1^2\!$}};
			% 
			% labels: 
			\fill (-0.05,-1.5) circle (0pt) node (M) {{\scriptsize$T\vphantom{T^*}$}};
			\fill (1.55,-1.5) circle (0pt) node (M) {{\scriptsize$T^*$}};
			\fill (-0.05,3.5) circle (0pt) node (M) {{\scriptsize$T\vphantom{T^*}$}};
			\fill (1.55,3.5) circle (0pt) node (M) {{\scriptsize$T^*$}};
		\end{tikzpicture} 
		%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
		\;&=\;
		%%%%%%%%%%%%%%%%%%%%%%%%%%%%
		\begin{tikzpicture}[very thick,scale=0.75,color=blue!50!black, baseline=0.75cm]
			\draw (0,-1.5) -- (0,3.5); 
			\draw (2,-1.5) -- (2,3.5); 
			%
			% algebra: 
			\draw[-dot-, color=green!50!black] (0.5,2) .. controls +(0,-1) and +(0,-1) .. (1.5,2);
			\draw[color=green!50!black] (0.5,2) to[out=90, in=-45] (0,3);
			\draw[color=green!50!black] (1.5,2) to[out=90, in=145] (2,2); 
			\draw[color=green!50!black] (1,0.75) node[Odot] (end) {}; 
			\draw[color=green!50!black] (1,0.8) -- (1,1.3);
			%
			% vertices: 
			\fill[color=black] (0,0) circle (2.9pt) node[right] (meet) {{\scriptsize$\!\psi_2^{-2}$}};
			\fill (0,3) circle (2.9pt) node[left] (meet) {};
			\fill (2,2) circle (2.9pt) node[left] (meet) {};
			%
			% labels: 
			\fill[color=black] (0.2,3.1) circle (0pt) node (meet) {{\tiny$2$}};
			\fill[color=black] (1.8,1.9) circle (0pt) node (meet) {{\tiny$2$}};
			\fill (0.2,-1.5) circle (0pt) node (M) {{\scriptsize$T\vphantom{T^*}$}};
			\fill (2.3,-1.5) circle (0pt) node (M) {{\scriptsize$T^*$}};
			\fill (0.2,3.5) circle (0pt) node (M) {{\scriptsize$T\vphantom{T^*}$}};
			\fill (2.3,3.5) circle (0pt) node (M) {{\scriptsize$T^*$}};
		\end{tikzpicture} 
		%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
		\\
		\label{eq:350n}
		%%%%%%%%%%%%%%%%%%%%%%%%%%%%
		\begin{tikzpicture}[very thick,scale=0.75,color=blue!50!black, baseline=0.75cm]
			\draw[directed] (0.25,2.2) .. controls +(0,1) and +(0,1) .. (1.25,2.2);
			\draw (0.25,0) -- (0.25,2); 
			\draw[redirected] (0.25,-0.2) .. controls +(0,-1) and +(0,-1) .. (1.25,-0.2);
			\draw[color=white, line width=4pt] (1.25,0.2) -- (1.25,1.8);
			\draw (1.25,-0.2) -- (1.25,2.2);
			\draw (-0.25,-1.5) -- (-0.25,0); 
			\draw (-0.25,2) -- (-0.25,3.5); 
			\draw[redirected] (-0.25,1.8) .. controls +(0,-0.75) and +(0,-0.75) .. (-1.25,1.8);
			\draw (-1.25,1.8) -- (-1.25,3.5);
			\draw[directed] (-0.25,0.2) .. controls +(0,0.75) and +(0,0.75) .. (-1.25,0.2);
			\draw (-1.25,0.2) -- (-1.25,-1.5);
			%
			% ALPHA: 
			\fill[color=white] (0,0) node[inner sep=4pt,draw, rounded corners=1pt, fill, color=white] (R2) {{\scriptsize$\;\alpha\;$}};
			\draw[line width=1pt, color=black] (0,0) node[inner sep=4pt, draw, semithick, rounded corners=1pt] (R) {{\scriptsize$\;\alpha\;$}};
			%
			% ALPHA-bar: 
			\fill[color=white] (0,2) node[inner sep=4pt,draw, rounded corners=1pt, fill, color=white] (R2) {{\scriptsize$\;\alpha\;$}};
			\draw[line width=1pt, color=black] (0,2) node[inner sep=4pt, draw, semithick, rounded corners=1pt] (R) {{\scriptsize$\;\bar\alpha\;$}};
			%
			% psi^2: 
			\fill[color=black] (0.25,1) circle (2.9pt) node[right] (meet) {{\scriptsize$\!\psi_2^2\!$}};
			%
			% labels: 
			\fill (-0.95,-1.5) circle (0pt) node (M) {{\scriptsize$T^*$}};
			\fill (-0.05,-1.5) circle (0pt) node (M) {{\scriptsize$T\vphantom{T^*}$}};
			\fill (-0.95,3.5) circle (0pt) node (M) {{\scriptsize$T^*$}};
			\fill (-0.05,3.5) circle (0pt) node (M) {{\scriptsize$T\vphantom{T^*}$}};
		\end{tikzpicture} 
		%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
		\;&=\;
		%%%%%%%%%%%%%%%%%%%%%%%%%%%%
		\begin{tikzpicture}[very thick,scale=0.75,color=blue!50!black, baseline=0.75cm]
			\draw (0,-1.5) -- (0,3.5); 
			\draw (2,-1.5) -- (2,3.5); 
			%
			% algebra: 
			\draw[-dot-, color=green!50!black] (0.5,2) .. controls +(0,-1) and +(0,-1) .. (1.5,2);
			\draw[color=green!50!black] (0.5,2) to[out=90, in=45] (0,2);
			\draw[color=green!50!black] (1.5,2) to[out=90, in=-135] (2,3); 
			\draw[color=green!50!black] (1,0.75) node[Odot] (end) {}; 
			\draw[color=green!50!black] (1,0.8) -- (1,1.3);
			%
			% vertices: 
			\fill[color=black] (2,0) circle (2.9pt) node[left] (meet) {{\scriptsize$\!\psi_0^{-2}$}};
			\fill (0,2) circle (2.9pt) node[left] (meet) {};
			\fill (2,3) circle (2.9pt) node[left] (meet) {};
			%
			% labels: 
			\fill (2.2,-1.5) circle (0pt) node (M) {{\scriptsize$T\vphantom{T^*}$}};
			\fill (0.3,-1.5) circle (0pt) node (M) {{\scriptsize$T^*$}};
			\fill (2.2,3.5) circle (0pt) node (M) {{\scriptsize$T\vphantom{T^*}$}};
			\fill (0.3,3.5) circle (0pt) node (M) {{\scriptsize$T^*$}};
		\end{tikzpicture} 
		%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
		\, , &
		%%%%%%%%%%%%%%%%%%%%%%%%%%%%
		\begin{tikzpicture}[very thick,scale=0.75,color=blue!50!black, baseline=0.75cm]
			\draw[directed] (-0.25,2.2) .. controls +(0,1) and +(0,1) .. (-1.25,2.2);
			\draw (-0.25,0) -- (-0.25,2); 
			\draw[redirected] (-0.25,-0.2) .. controls +(0,-1) and +(0,-1) .. (-1.25,-0.2);
			\draw[color=white, line width=4pt] (-1.25,0.2) -- (-1.25,1.8);
			\draw (-1.25,-0.2) -- (-1.25,2.2);
			\draw (0.25,-1.5) -- (0.25,0); 
			\draw (0.25,2) -- (0.25,3.5); 
			\draw[redirected] (0.25,1.8) .. controls +(0,-0.75) and +(0,-0.75) .. (1.25,1.8);
			\draw (1.25,1.8) -- (1.25,3.5);
			\draw[directed] (0.25,0.2) .. controls +(0,0.75) and +(0,0.75) .. (1.25,0.2);
			\draw (1.25,0.2) -- (1.25,-1.5);
			%
			% ALPHA-bar: 
			\fill[color=white] (0,0) node[inner sep=4pt,draw, rounded corners=1pt, fill, color=white] (R2) {{\scriptsize$\;\alpha\;$}};
			\draw[line width=1pt, color=black] (0,0) node[inner sep=4pt, draw, semithick, rounded corners=1pt] (R) {{\scriptsize$\;\bar\alpha\;$}};
			%
			% ALPHA: 
			\fill[color=white] (0,2) node[inner sep=4pt,draw, rounded corners=1pt, fill, color=white] (R2) {{\scriptsize$\;\alpha\;$}};
			\draw[line width=1pt, color=black] (0,2) node[inner sep=4pt, draw, semithick, rounded corners=1pt] (R) {{\scriptsize$\;\alpha\;$}};
			%
			% psi^2: 
			\fill[color=black] (-0.25,1) circle (2.9pt) node[left] (meet) {{\scriptsize$\!\psi_0^2\!$}};
			%
			% labels: 
			\fill (0.45,-1.5) circle (0pt) node (M) {{\scriptsize$T\vphantom{T^*}$}};
			\fill (1.55,-1.5) circle (0pt) node (M) {{\scriptsize$T^*$}};
			\fill (0.45,3.5) circle (0pt) node (M) {{\scriptsize$T\vphantom{T^*}$}};
			\fill (1.55,3.5) circle (0pt) node (M) {{\scriptsize$T^*$}};
		\end{tikzpicture} 
		%%%%%%%%%%%%%%%%%%%%%%%%%%%%
		\;&=\;
		%%%%%%%%%%%%%%%%%%%%%%%%%%%%
		\begin{tikzpicture}[very thick,scale=0.75,color=blue!50!black, baseline=0.75cm]
			\draw (0,-1.5) -- (0,3.5); 
			\draw (2,-1.5) -- (2,3.5); 
			%
			% algebra: 
			\draw[-dot-, color=green!50!black] (0.5,2) .. controls +(0,-1) and +(0,-1) .. (1.5,2);
			\draw[color=green!50!black] (0.5,2) to[out=90, in=-45] (0,3);
			\draw[color=green!50!black] (1.5,2) to[out=90, in=145] (2,2); 
			\draw[color=green!50!black] (1,0.75) node[Odot] (end) {}; 
			\draw[color=green!50!black] (1,0.8) -- (1,1.3);
			%
			% vertices: 
			\fill[color=black] (0,0) circle (2.9pt) node[right] (meet) {{\scriptsize$\!\psi_2^{-2}$}};
			\fill (0,3) circle (2.9pt) node[left] (meet) {};
			\fill (2,2) circle (2.9pt) node[left] (meet) {};
			%
			% labels: 
			\fill[color=black] (0.2,3.1) circle (0pt) node (meet) {{\tiny$2$}};
			\fill[color=black] (1.8,1.9) circle (0pt) node (meet) {{\tiny$1$}};
			\fill (0.2,-1.5) circle (0pt) node (M) {{\scriptsize$T\vphantom{T^*}$}};
			\fill (2.3,-1.5) circle (0pt) node (M) {{\scriptsize$T^*$}};
			\fill (0.2,3.5) circle (0pt) node (M) {{\scriptsize$T\vphantom{T^*}$}};
			\fill (2.3,3.5) circle (0pt) node (M) {{\scriptsize$T^*$}};
		\end{tikzpicture} 
		%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
		\, , 
		\end{align}
		\vspace{-1.5em}
		\begin{align}
		\label{eq:351n}
		%%%%%%%%%%%%%%%%%%%%%%%%%%%%
		\begin{tikzpicture}[very thick,scale=0.75,color=blue!50!black, baseline]
			%
			% loop: 
			\draw[decoration={markings, mark=at position 0.5 with {\arrow{<}},}, postaction={decorate}] 
			([shift=(0:1)]1,0) arc (0:180:1);
			\draw[decoration={markings, mark=at position 0.5 with {\arrow{>}},}, postaction={decorate}] 
			([shift=(0:1)]1,0) arc (0:-180:1);
			%
			% algebra: 
			\draw[color=green!50!black] (-1,-1.5) to[out=90, in=225] ([shift=(140:1)]1,0);
			%
			% vertices: 
			\fill[color=black] ([shift=(-180:1)]1,0) circle (2.9pt) node[right] (meet) {{\scriptsize$\!\psi_1^{2}$}};
			\fill[color=black] ([shift=(-140:1)]1,0) circle (2.9pt) node[right] (meet) {{\scriptsize$\!\psi_2^{2}$}};
			\fill ([shift=(140:1)]1,0) circle (2.9pt) node[right] (meet) {};
			%
			% labels: 
			\fill[color=green!50!black] (-0.8,-1.5) circle (0pt) node (M) {{\scriptsize$A$}};
		\end{tikzpicture} 
		%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
		\;=\; 
		%%%%%%%%%%%%%%%%%%%%%%%%%%%%
		\begin{tikzpicture}[very thick,scale=0.75,color=blue!50!black, baseline]
			%
			% loop: 
			\draw[decoration={markings, mark=at position 0.5 with {\arrow{>}},}, postaction={decorate}] 
			([shift=(0:1)]1,0) arc (0:180:1);
			\draw[decoration={markings, mark=at position 0.5 with {\arrow{<}},}, postaction={decorate}] 
			([shift=(0:1)]1,0) arc (0:-180:1);
			%
			% algebra: 
			\draw[color=green!50!black] (3,-1.5) to[out=90, in=-45] ([shift=(40:1)]1,0);
			%
			% vertices: 
			\fill[color=black] ([shift=(0:1)]1,0) circle (2.9pt) node[left] (meet) {{\scriptsize$\!\psi_0^{2}$}};
			\fill[color=black] ([shift=(-40:1)]1,0) circle (2.9pt) node[right] (meet) {{\scriptsize$\!\psi_1^{2}$}};
			\fill ([shift=(40:1)]1,0) circle (2.9pt) node[right] (meet) {};
			%
			% labels: 
			\fill[color=black] (2,0.75) circle (0pt) node (meet) {{\tiny$2$}};
			\fill[color=green!50!black] (3.2,-1.5) circle (0pt) node (M) {{\scriptsize$A$}};
		\end{tikzpicture} 
		%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
		\;=\; 
		%%%%%%%%%%%%%%%%%%%%%%%%%%%%
		\begin{tikzpicture}[very thick,scale=0.75,color=blue!50!black, baseline]
			%
			% loop: 
			\draw[decoration={markings, mark=at position 0.5 with {\arrow{>}},}, postaction={decorate}] 
			([shift=(0:1)]1,0) arc (0:180:1);
			\draw[decoration={markings, mark=at position 0.5 with {\arrow{<}},}, postaction={decorate}] 
			([shift=(0:1)]1,0) arc (0:-180:1);
			%
			% algebra: 
			\draw[color=green!50!black] (3,-1.5) to[out=90, in=-45] ([shift=(40:1)]1,0);
			%
			% vertices: 
			\fill[color=black] ([shift=(0:1)]1,0) circle (2.9pt) node[left] (meet) {{\scriptsize$\!\psi_0^{2}$}};
			\fill[color=black] ([shift=(-40:1)]1,0) circle (2.9pt) node[right] (meet) {{\scriptsize$\!\psi_2^{2}$}};
			\fill ([shift=(40:1)]1,0) circle (2.9pt) node[right] (meet) {};
			%
			% labels: 
			\fill[color=black] (2,0.75) circle (0pt) node (meet) {{\tiny$1$}};
			\fill[color=green!50!black] (3.2,-1.5) circle (0pt) node (M) {{\scriptsize$A$}};
		\end{tikzpicture} 
		%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
		\;=\; 
		\phi^{-2} \cdot 
		%%%%%%%%%%%%%%%%%%%%%%%%%%%%
		\begin{tikzpicture}[very thick,scale=0.75,color=blue!50!black, baseline]
			%
			% algebra: 
			\draw[color=green!50!black] (0,-1.5) -- (0,0.5);
			\draw[color=green!50!black] (0,0.5) node[Odot] (end) {}; 
			%
			% vertices: 
			\fill[color=black] (0,-0.5) circle (2.9pt) node[left] (meet) {{\scriptsize$\!\psi^{2}$}};
			%
			% labels: 
			\fill[color=green!50!black] (0.2,-1.5) circle (0pt) node (M) {{\scriptsize$A$}};
		\end{tikzpicture}
\begin{tikzpicture}[very thick,scale=0.75,color=blue!50!black, baseline, x=1.3cm]
			\coordinate (T1) at (0,-2);
			\coordinate (T2) at (1,-2);
			\coordinate (T1t) at (0,2);
			\coordinate (T2t) at (1,2);
			\coordinate (X) at (-.5,-2);
			\coordinate (Xt) at (1.5,2);
			%
			% X 
			\draw[color=blue!50!black] 
			(X) .. controls +(0,.3) and +(-.3,-.2) .. (0,-1.4) .. controls +(.3,.2) and +(0,-2.5) .. (Xt);
			\draw[color=white, line width=4pt] (1,-2) -- (1,-1) .. controls +(0,1) and +(0,-1) .. (0,1);
			% T
			\draw[color=blue!50!black] 
			(0,-2) -- (0,-1) .. controls +(0,1) and +(0,-1) .. (1,1) -- (1,2)
			(1,-2) -- (1,-1) .. controls +(0,1) and +(0,-1) .. (0,1) -- (0,2);
			%
			%
			% vertices: 
			\fill[color=black] 
			(0,-1.4) circle (2.9pt) 
			(0,-1.5) node[right] {{\tiny$1$}}
			(.5,0) circle (2.9pt) node[right] {{\scriptsize$\alpha$}};
			%
			% labels: 
			\fill[color=blue!50!black] 	
			(T1) node[below] (T) {{\scriptsize$T$}}
			(T1t) node[above] (T) {{\scriptsize$T$}}
			(T2) node[below] (T) {{\scriptsize$T$}}
			(T2t) node[above] (T) {{\scriptsize$T$}}
			(X) node[below] (T) {{\scriptsize$X$}}
			(Xt) node[above] (T) {{\scriptsize$X$}};
		\end{tikzpicture} 
		\, =\,		
		\begin{tikzpicture}[very thick,scale=0.75,color=blue!50!black, baseline, x=1.3cm]
			\coordinate (T1) at (0,-2);
			\coordinate (T2) at (1,-2);
			\coordinate (T1t) at (0,2);
			\coordinate (T2t) at (1,2);
			\coordinate (X) at (-.5,-2);
			\coordinate (Xt) at (1.5,2);
			\coordinate (a2) at (1,1.3);
			%
			% T
			\draw[color=blue!50!black] 
			(0,-2) -- (0,-1) .. controls +(0,1) and +(0,-1) .. (1,1)node[pos=.9, line width=-5pt](psi){}  -- (1,2)
			(1,-2) -- (1,-1) .. controls +(0,1) and +(0,-1) .. (0,1) node[pos=.9, line width=-5pt](a1){} -- (0,2);
			%
			% X 
			\draw[color=blue!50!black] 
			(X) .. controls +(0,2.3) and +(-.3,-.2) .. (a1) .. controls +(.3,.2)  and +(-.3,-.2) .. (a2) .. controls +(.3,.2) and +(0,-.5) .. (Xt);
			%
			%
			% vertices: 
			\fill[color=black] 
			(a1) circle (2.9pt) 
			(a2) circle (2.9pt)
			($(a1)+(0,-.1)$) node[right] {{\tiny$1$}}
			($(a2)+(0,-.1)$) node[right] {{\tiny$1$}}
			(.5,0) circle (2.9pt) node[right] {{\scriptsize$\alpha$}}
			(psi) circle (2.9pt) node[right] {{\scriptsize$\psi^2_0$}};
			%
			% labels: 
			\fill[color=blue!50!black] 	
			(T1) node[below] (T) {{\scriptsize$T$}}
			(T1t) node[above] (T) {{\scriptsize$T$}}
			(T2) node[below] (T) {{\scriptsize$T$}}
			(T2t) node[above] (T) {{\scriptsize$T$}}
			(X) node[below] (T) {{\scriptsize$X$}}
			(Xt) node[above] (T) {{\scriptsize$X$}};
		\end{tikzpicture} 
	\end{equation}
	\end{subfigure}
	\begin{subfigure}{0.45\textwidth}
	\begin{equation}
		\tag{T2}
		\label{eq:T2}
		\begin{tikzpicture}[very thick,scale=0.75,color=blue!50!black, baseline, x=1.3cm]
			\coordinate (T1) at (0,-2);
			\coordinate (T2) at (1,-2);
			\coordinate (T1t) at (0,2);
			\coordinate (T2t) at (1,2);
			\coordinate (X) at (-.5,-2);
			\coordinate (Xt) at (1.5,2);
			\coordinate (a1) at (0,-1.4);
%			\coordinate (a2) at (1,1.3);
			%
			% T
			\draw[color=blue!50!black] 
			(0,-2) -- (0,-1) .. controls +(0,1) and +(0,-1) .. (1,1)  -- (1,2)
			(1,-2) -- (1,-1) .. controls +(0,1) and +(0,-1) .. (0,1) node[pos=.2, line width=-5pt](psi){} node[pos=.05, line width=-5pt](a2){} -- (0,2);
			%
			% X 
			\draw[color=blue!50!black] 
			(X) .. controls +(0,.3) and +(-.3,-.2) .. (a1) .. controls +(.3,.2)  and +(-.3,-.2) .. (a2) .. controls +(.3,.2) and +(0,-2.5) .. (Xt);
			%
			%
			% vertices: 
			\fill[color=black] 
			(a1) circle (2.9pt) 
			(a2) circle (2.9pt)
			($(a1)+(0,-.1)$) node[right] {{\tiny$2$}}
			($(a2)+(0,-.1)$) node[right] {{\tiny$1$}}
			(.5,0) circle (2.9pt) node[right] {{\scriptsize$\alpha$}}
			(psi) circle (2.9pt) node[left] {{\scriptsize$\psi^2_0$}};
			%
			% labels: 
			\fill[color=blue!50!black] 	
			(T1) node[below] (T) {{\scriptsize$T$}}
			(T1t) node[above] (T) {{\scriptsize$T$}}
			(T2) node[below] (T) {{\scriptsize$T$}}
			(T2t) node[above] (T) {{\scriptsize$T$}}
			(X) node[below] (T) {{\scriptsize$X$}}
			(Xt) node[above] (T) {{\scriptsize$X$}};
		\end{tikzpicture}
		\,=\,
		\begin{tikzpicture}[very thick,scale=0.75,color=blue!50!black, baseline, x=1.3cm]
			\coordinate (T1) at (0,-2);
			\coordinate (T2) at (1,-2);
			\coordinate (T1t) at (0,2);
			\coordinate (T2t) at (1,2);
			\coordinate (X) at (-.5,-2);
			\coordinate (Xt) at (1.5,2);
%			\coordinate (a1) at (0,-1.4);
			\coordinate (a2) at (1,1.3);
			%
			% T
			\draw[color=blue!50!black] 
			(0,-2) -- (0,-1) .. controls +(0,1) and +(0,-1) .. (1,1) node[pos=.9, line width=-5pt](psi){} -- (1,2)
			(1,-2) -- (1,-1) .. controls +(0,1) and +(0,-1) .. (0,1)  node[pos=.9, line width=-5pt](a1){} -- (0,2);
			%
			% X 
			\draw[color=blue!50!black] 
			(X) .. controls +(0,2.3) and +(-.3,-.2) .. (a1) .. controls +(.3,.2)  and +(-.3,-.2) .. (a2) .. controls +(.3,.2) and +(0,-.5) .. (Xt);
			%
			%
			% vertices: 
			\fill[color=black] 
			(a1) circle (2.9pt) 
			(a2) circle (2.9pt)
			($(a1)+(0,-.1)$) node[right] {{\tiny$1$}}
			($(a2)+(0,-.1)$) node[right] {{\tiny$2$}}
			(.5,0) circle (2.9pt) node[right] {{\scriptsize$\alpha$}}
			(psi) circle (2.9pt) node[right] {{\scriptsize$\psi^2_0$}};
			%
			% labels: 
			\fill[color=blue!50!black] 	
			(T1) node[below] (T) {{\scriptsize$T$}}
			(T1t) node[above] (T) {{\scriptsize$T$}}
			(T2) node[below] (T) {{\scriptsize$T$}}
			(T2t) node[above] (T) {{\scriptsize$T$}}
			(X) node[below] (T) {{\scriptsize$X$}}
			(Xt) node[above] (T) {{\scriptsize$X$}};
		\end{tikzpicture} 
	\end{equation}
	\end{subfigure}
	\begin{subfigure}{0.45\textwidth}
	\begin{equation}
		\tag{T3}
		\label{eq:T3}
		\begin{tikzpicture}[very thick,scale=0.75,color=blue!50!black, baseline, x=1.3cm]
			\coordinate (T1) at (0,-2);
			\coordinate (T2) at (1,-2);
			\coordinate (T1t) at (0,2);
			\coordinate (T2t) at (1,2);
			\coordinate (X) at (-.5,-2);
			\coordinate (Xt) at (1.5,2);
			\coordinate (a1) at (0,-1.4);
%			\coordinate (a2) at (1,1.3);
			%
			% T
			\draw[color=blue!50!black] 
			(0,-2) -- (0,-1) .. controls +(0,1) and +(0,-1) .. (1,1)  -- (1,2)
			(1,-2) -- (1,-1) .. controls +(0,1) and +(0,-1) .. (0,1) node[pos=.2, line width=-5pt](psi){} node[pos=.05, line width=-5pt](a2){} -- (0,2);
			%
			% X 
			\draw[color=blue!50!black] 
			(X) .. controls +(0,.3) and +(-.3,-.2) .. (a1) .. controls +(.3,.2)  and +(-.3,-.2) .. (a2) .. controls +(.3,.2) and +(0,-2.5) .. (Xt);
			%
			%
			% vertices: 
			\fill[color=black] 
			(a1) circle (2.9pt) 
			(a2) circle (2.9pt)
			($(a1)+(0,-.1)$) node[right] {{\tiny$2$}}
			($(a2)+(0,-.1)$) node[right] {{\tiny$2$}}
			(.5,0) circle (2.9pt) node[right] {{\scriptsize$\alpha$}}
			(psi) circle (2.9pt) node[left] {{\scriptsize$\psi^2_0$}};
			%
			% labels: 
			\fill[color=blue!50!black] 	
			(T1) node[below] (T) {{\scriptsize$T$}}
			(T1t) node[above] (T) {{\scriptsize$T$}}
			(T2) node[below] (T) {{\scriptsize$T$}}
			(T2t) node[above] (T) {{\scriptsize$T$}}
			(X) node[below] (T) {{\scriptsize$X$}}
			(Xt) node[above] (T) {{\scriptsize$X$}};
		\end{tikzpicture}
		\,=\,
		\begin{tikzpicture}[very thick,scale=0.75,color=blue!50!black, baseline, x=1.3cm]
			\coordinate (T1) at (0,-2);
			\coordinate (T2) at (1,-2);
			\coordinate (T1t) at (0,2);
			\coordinate (T2t) at (1,2);
			\coordinate (X) at (-.5,-2);
			\coordinate (Xt) at (1.5,2);
%			\coordinate (a1) at (0,-1.4);
			\coordinate (a2) at (1,1.3);
			%
			% T
			\draw[color=blue!50!black] 
			(0,-2) -- (0,-1) .. controls +(0,1) and +(0,-1) .. (1,1) node[pos=.9, line width=-5pt](psi){} -- (1,2)
			(1,-2) -- (1,-1) .. controls +(0,1) and +(0,-1) .. (0,1)  node[pos=.9, line width=-5pt](a1){} -- (0,2);
			%
			% X 
			\draw[color=white, line width=4pt]
			($(a2)+(-.3,-.2)$) -- (a2) .. controls +(.3,.2) and +(0,-.5) .. (Xt);
			\draw[color=blue!50!black] 
			(X) .. controls +(0,2.3) and +(-.3,-.2) .. (a1) .. controls +(.3,.2)  and +(-.3,-.2) .. (a2) .. controls +(.3,.2) and +(0,-.5) .. (Xt);
			%
			%
			% vertices: 
			\fill[color=black] 
			(a1) circle (2.9pt) 
			($(a1)+(0,-.1)$) node[right] {{\tiny$2$}}
			(.5,0) circle (2.9pt) node[right] {{\scriptsize$\alpha$}};
			%
			% labels: 
			\fill[color=blue!50!black] 	
			(T1) node[below] (T) {{\scriptsize$T$}}
			(T1t) node[above] (T) {{\scriptsize$T$}}
			(T2) node[below] (T) {{\scriptsize$T$}}
			(T2t) node[above] (T) {{\scriptsize$T$}}
			(X) node[below] (T) {{\scriptsize$X$}}
			(Xt) node[above] (T) {{\scriptsize$X$}};
		\end{tikzpicture} 
	\end{equation}
	\end{subfigure}\\
	\begin{subfigure}{0.45\textwidth}
	\begin{equation}
		\tag{T4}
		\label{eq:T4}
		\begin{tikzpicture}[very thick,scale=0.75,color=blue!50!black, baseline, x=2cm]
			\coordinate (T1) at (0,-2);
			\coordinate (T1t) at (0,2);
			\coordinate (X) at (-.5,-2);
			\coordinate (Xt) at (-.5,2);
			\coordinate (a1) at (0,-1.3);
			\coordinate (a2) at (0,1.3);
			%
			% T
			\draw[color=blue!50!black] 
			(0,-2) -- (0,2);
			%
			% X 
			\draw[color=blue!50!black] 
			(X) .. controls +(0,.5) and +(-.3,-.2) .. (a1) .. controls +(.3,.2)  and +(0,-1.2) .. (.5,0) .. controls +(0,1.2) and +(.3,-.2) .. (a2) .. controls +(-.3,.2) and +(0,-.5) .. (Xt);
			%
			%
			% vertices: 
			\fill[color=black] 
			(a1) circle (2.9pt) 
			(a2) circle (2.9pt)
			($(a1)+(0,-.1)$) node[right] {{\tiny$i$}}
			($(a2)+(0,.1)$) node[right] {{\tiny$i$}}
			(0,0) circle (2.9pt) node[left] {{\scriptsize$\psi^2_i$}};
			%
			% labels: 
			\fill[color=blue!50!black] 	
			(T1) node[below] (T) {{\scriptsize$T$}}
			(T1t) node[above] (T) {{\scriptsize$T$}}
			(X) node[below] (T) {{\scriptsize$X$}}
			(Xt) node[above] (T) {{\scriptsize$X$}};
		\end{tikzpicture}
		\,=\,
		\begin{tikzpicture}[very thick,scale=0.75,color=blue!50!black, baseline=0cm, x=2cm]
			\coordinate (T1) at (1,-2);
			\coordinate (T1t) at (1,2);
			\coordinate (X) at (0,-2);
			\coordinate (Xt) at (0,2);
			\draw (0,-2) -- (0,2); 
			\draw (1,-2) -- (1,2); 
			%
			% algebra: 
			\draw[-dot-, color=green!50!black] (0.25,-.2) .. controls +(0,-1) and +(0,-1) .. (.75,-.2);
			\draw[color=green!50!black] (0.25,-.2) to[out=90, in=-45] (0,.5);
			\draw[color=green!50!black] (.75,-.2) to[out=90, in=-135] (1,.5); 
			\draw[color=green!50!black] (.5,-1.25) node[Odot] (end) {}; 
			\draw[color=green!50!black] (.5,-1.2) -- (.5,-0.9);
			%
			% vertices: 
			\fill[color=black] (1,1.5) circle (2.9pt) node[left] (meet) {{\scriptsize$\psi_0^{-2}$}};
			\fill (0,.5) circle (2.9pt) node[left] (meet) {};
			\fill (1,.5) circle (2.9pt) node[left] (meet) {};
			%
			% labels:
			\fill[color=blue!50!black] 	
			(T1) node[below] (T) {{\scriptsize$T$}}
			(T1t) node[above] (T) {{\scriptsize$T$}}
			(X) node[below] (T) {{\scriptsize$X$}}
			(Xt) node[above] (T) {{\scriptsize$X$}};
		\end{tikzpicture} 
	\end{equation}
	\end{subfigure}
		\begin{subfigure}{0.45\textwidth}
	\begin{equation}
		\tag{T5}
		\label{eq:T5}
		\begin{tikzpicture}[very thick,scale=0.75,color=blue!50!black, baseline, rotate=180, x=2cm]
			\coordinate (T1) at (0,-2);
			\coordinate (T1t) at (0,2);
			\coordinate (X) at (-.5,-2);
			\coordinate (Xt) at (-.5,2);
			\coordinate (a1) at (0,-1.3);
			\coordinate (a2) at (0,1.3);
			%
			% T
			\draw[color=blue!50!black] 
			(0,-2) -- (0,2);
			%
			% X 
			\draw[color=blue!50!black] 
			(X) .. controls +(0,.5) and +(-.3,-.2) .. (a1) .. controls +(.3,.2)  and +(0,-1.2) .. (.5,0) .. controls +(0,1.2) and +(.3,-.2) .. (a2) .. controls +(-.3,.2) and +(0,-.5) .. (Xt);
			%
			%
			% vertices: 
			\fill[color=black] 
			(a1) circle (2.9pt) 
			(a2) circle (2.9pt)
			($(a1)+(0,.1)$) node[right] {{\tiny$i$}}
			($(a2)+(0,-.1)$) node[right] {{\tiny$i$}}
			(0,0) circle (2.9pt) node[right] {{\scriptsize$\psi^2_0$}};
			%
			% labels: 
			\fill[color=blue!50!black] 	
			(T1t) node[below] (T) {{\scriptsize$T$}}
			(T1) node[above] (T) {{\scriptsize$T$}}
			(Xt) node[below] (T) {{\scriptsize$X$}}
			(X) node[above] (T) {{\scriptsize$X$}};
		\end{tikzpicture}
		\,=\,
		\begin{tikzpicture}[very thick,scale=0.75,color=blue!50!black, baseline=0cm, x=2cm]
			\coordinate (T1) at (1,-2);
			\coordinate (T1t) at (1,2);
			\coordinate (X) at (0,-2);
			\coordinate (Xt) at (0,2);
			\draw (0,-2) -- (0,2); 
			\draw (1,-2) -- (1,2); 
			%
			% algebra: 
			\draw[-dot-, color=green!50!black] (0.25,-.2) .. controls +(0,-1) and +(0,-1) .. (.75,-.2);
			\draw[color=green!50!black] (0.25,-.2) to[out=90, in=-45] (0,.5);
			\draw[color=green!50!black] (.75,-.2) to[out=90, in=-135] (1,.5); 
			\draw[color=green!50!black] (.5,-1.25) node[Odot] (end) {}; 
			\draw[color=green!50!black] (.5,-1.2) -- (.5,-0.9);
			%
			% vertices: 
			\fill[color=black] (0,1.5) circle (2.9pt) node[right] (meet) {{\scriptsize$\psi_i^{-2}$}};
			\fill (0,.5) circle (2.9pt) node[right] (meet) {\tiny$i$};
			\fill (1,.5) circle (2.9pt) node[left] (meet) {};
			%
			% labels:
			\fill[color=blue!50!black]
			(T1) node[below] (T) {{\scriptsize$X$}}
			(T1t) node[above] (T) {{\scriptsize$X$}}
			(X) node[below] (T) {{\scriptsize$T$}}
			(Xt) node[above] (T) {{\scriptsize$T$}};
		\end{tikzpicture} 
	\end{equation}
	\end{subfigure}
		\begin{subfigure}{0.45\textwidth}
	\begin{equation}
		\tag{T6}
		\label{eq:T6}
		\begin{tikzpicture}[very thick,scale=0.75,color=blue!50!black, baseline, x=2cm]
			\coordinate (T1) at (0,-2);
			\coordinate (T1t) at (0,2);
			\coordinate (X) at (-.5,-2);
			\coordinate (Xt) at (-.5,2);
			\coordinate (a1) at (0,-1.3);
			\coordinate (a2) at (0,1.3);
			%
			% T
			\draw[color=blue!50!black] 
			(0,-2) -- (0,2);
			%
			% X 
			\draw[color=blue!50!black] 
			(X) .. controls +(0,1.3) and +(-.3,.2) .. (a1) .. controls +(.3,-.2)  and +(0,-2) .. (.5,0) .. controls +(0,2) and +(.3,.2) .. (a2) .. controls +(-.3,-.2) and +(0,-1.3) .. (Xt);
			%
			%
			% vertices: 
			\fill[color=black] 
			(a1) circle (2.9pt) 
			(a2) circle (2.9pt)
			($(a1)+(0,.1)$) node[right] {{\tiny$i$}}
			($(a2)+(0,-.1)$) node[right] {{\tiny$i$}}
			(0,0) circle (2.9pt) node[left] {{\scriptsize$\psi^2_i$}};
			%
			% labels: 
			\fill[color=blue!50!black] 	
			(T1) node[below] (T) {{\scriptsize$T$}}
			(T1t) node[above] (T) {{\scriptsize$T$}}
			(X) node[below] (T) {{\scriptsize$X^*$}}
			(Xt) node[above] (T) {{\scriptsize$X^*$}};
		\end{tikzpicture}
		\,=\,
		\begin{tikzpicture}[very thick,scale=0.75,color=blue!50!black, baseline=0cm, x=2cm]
			\coordinate (T1) at (1,-2);
			\coordinate (T1t) at (1,2);
			\coordinate (X) at (0,-2);
			\coordinate (Xt) at (0,2);
			\draw (0,-2) -- (0,2); 
			\draw (1,-2) -- (1,2); 
			%
			% algebra: 
			\draw[-dot-, color=green!50!black] (0.25,-.2) .. controls +(0,-1) and +(0,-1) .. (.75,-.2);
			\draw[color=green!50!black] (0.25,-.2) to[out=90, in=-165] (0,-.3);
			\draw[color=green!50!black] (.75,-.2) to[out=90, in=-135] (1,.5); 
			\draw[color=green!50!black] (.5,-1.25) node[Odot] (end) {}; 
			\draw[color=green!50!black] (.5,-1.2) -- (.5,-0.9);
			%
			% vertices: 
			\fill[color=black] (1,1.5) circle (2.9pt) node[left] (meet) {{\scriptsize$\psi_0^{-2}$}};
			\fill (0,-.3) circle (2.9pt) node[left] (meet) {};
			\fill (1,.5) circle (2.9pt) node[left] (meet) {};
			%
			% labels:
			\fill[color=blue!50!black] 	
			(T1) node[below] (T) {{\scriptsize$T$}}
			(T1t) node[above] (T) {{\scriptsize$T$}}
			(X) node[below] (T) {{\scriptsize$X^*$}}
			(Xt) node[above] (T) {{\scriptsize$X^*$}};
		\end{tikzpicture} 
	\end{equation}
	\end{subfigure}
		\begin{subfigure}{0.45\textwidth}
	\begin{equation}
		\tag{T7}
		\label{eq:T7}
		\begin{tikzpicture}[very thick,scale=0.75,color=blue!50!black, baseline, rotate=180, x=2cm]
			\coordinate (T1) at (0,-2);
			\coordinate (T1t) at (0,2);
			\coordinate (X) at (-.5,-2);
			\coordinate (Xt) at (-.5,2);
			\coordinate (a1) at (0,-1.3);
			\coordinate (a2) at (0,1.3);
			%
			% T
			\draw[color=blue!50!black] 
			(0,-2) -- (0,2);
			%
			% X 
			\draw[color=blue!50!black] 
			(X) .. controls +(0,1.1) and +(-.3,.2) .. (a1) .. controls +(.3,-.2)  and +(0,-1.8) .. (.5,0) .. controls +(0,1.8) and +(.3,.2) .. (a2) .. controls +(-.3,-.2) and +(0,-1.1) .. (Xt);
			%
			%
			% vertices: 
			\fill[color=black] 
			(a1) circle (2.9pt) 
			(a2) circle (2.9pt)
			($(a1)+(0,-.1)$) node[right] {{\tiny$i$}}
			($(a2)+(0,.1)$) node[right] {{\tiny$i$}}
			(0,0) circle (2.9pt) node[right] {{\scriptsize$\psi^2_0$}};
			%
			% labels: 
			\fill[color=blue!50!black] 	
			(T1t) node[below] (T) {{\scriptsize$T$}}
			(T1) node[above] (T) {{\scriptsize$T$}}
			(Xt) node[below] (T) {{\scriptsize$X^*$}}
			(X) node[above] (T) {{\scriptsize$X^*$}};
		\end{tikzpicture}
		\,=\,
		\begin{tikzpicture}[very thick,scale=0.75,color=blue!50!black, baseline=0cm, x=2cm]
			\coordinate (T1) at (1,-2);
			\coordinate (T1t) at (1,2);
			\coordinate (X) at (0,-2);
			\coordinate (Xt) at (0,2);
			\draw (0,-2) -- (0,2); 
			\draw (1,-2) -- (1,2); 
			\draw[-dot-, color=green!50!black] (0.25,-.2) .. controls +(0,-1) and +(0,-1) .. (.75,-.2);
			\draw[color=green!50!black] (0.25,-.2) to[out=90, in=-45] (0,.5);
			\draw[color=green!50!black] (.75,-.2) to[out=90, in=165] (1,-.3); 
			\draw[color=green!50!black] (.5,-1.25) node[Odot] (end) {}; 
			\draw[color=green!50!black] (.5,-1.2) -- (.5,-.9);
			%
			% vertices: 
			\fill[color=black] (0,1.5) circle (2.9pt) node[right] (meet) {{\scriptsize$\psi_i^{-2}$}};
			\fill (0,.5) circle (2.9pt) node[right] (meet) {\tiny$i$};
			\fill (1,-.3) circle (2.9pt) node[left] (meet) {};
			%
			% labels:
			\fill[color=blue!50!black] 	
			(T1) node[below] (T) {{\scriptsize$X^*$}}
			(T1t) node[above] (T) {{\scriptsize$X^*$}}
			(X) node[below] (T) {{\scriptsize$T$}}
			(Xt) node[above] (T) {{\scriptsize$T$}};
		\end{tikzpicture}

==> (inline-13) <==
\begin{tikzpicture}[very thick,scale=0.75,color=blue!50!black, baseline]
			%
			% T
			\draw[color=blue!50!black] (0,-1) to[out=90, in=-90] (0,+1);
			%
			% X 
			\draw[color=blue!50!black] (-0.5,-1) to[out=90, in=-90] (0.5,+1);
			%
			% vertices: 
			\fill[color=black] (0,0) circle (2.9pt) node[right] (meet) {{\tiny$i$}};
			%
			% labels: 
			\fill[color=blue!50!black] (0,-1.2) circle (0pt) node (T) {{\scriptsize$T$}};
			\fill[color=blue!50!black] (0,+1.2) circle (0pt) node (T) {{\scriptsize$T$}};
			\fill[color=blue!50!black] (-0.5,-1.2) circle (0pt) node (T) {{\scriptsize$X$}};
			\fill[color=blue!50!black] (+0.5,+1.2) circle (0pt) node (T) {{\scriptsize$X$}};
		\end{tikzpicture} 
		%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
		\, , \quad 
		\overline\tau_i^X \;=\; 
		%%%%%%%%%%%%%%%%%%%%%%%%%%%%
		\begin{tikzpicture}[very thick,scale=0.75,color=blue!50!black, baseline]
			%
			% T
			\draw[color=blue!50!black] (0,-1) to[out=90, in=-90] (0,+1);
			%
			% X 
			\draw[color=blue!50!black] (0.5,-1) to[out=90, in=-90] (-0.5,+1);
			%
			% vertices: 
			\fill[color=black] (0,0) circle (2.9pt) node[right] (meet) {{\tiny$i$}};
			%
			% labels: 
			\fill[color=blue!50!black] (0,-1.2) circle (0pt) node (T) {{\scriptsize$T$}};
			\fill[color=blue!50!black] (0,+1.2) circle (0pt) node (T) {{\scriptsize$T$}};
			\fill[color=blue!50!black] (+0.5,-1.2) circle (0pt) node (T) {{\scriptsize$X$}};
			\fill[color=blue!50!black] (-0.5,+1.2) circle (0pt) node (T) {{\scriptsize$X$}};
		\end{tikzpicture}
\begin{tikzpicture}[very thick,scale=0.75,color=blue!50!black, baseline=-0.75cm]
			%
			% T
			\draw[color=blue!50!black] (0,-3) to[out=90, in=-90] (0,+1);
			%
			% X 
			\draw[color=blue!50!black] (-1,-1) to[out=90, in=-90] (0.5,+1);
			\draw[color=blue!50!black] (-1,-1) -- (-1,-3);
			%
			% Y
			\draw[color=blue!50!black] (-0.5,-3) to[out=90, in=-90] (1,-1);
			\draw[color=blue!50!black] (1,1) -- (1,-1);
			%
			% vertices: 
			\fill[color=black] (0,0.18) circle (2.9pt) node[right] (meet) {{\tiny$i$}};
			\fill[color=black] (0,-2.18) circle (2.9pt) node[right] (meet) {{\tiny$i$}};
			\fill[color=black] (0,-1) circle (2.9pt) node[right] (meet) {{\tiny$\omega_i$}};
			%
			% labels: 
			\fill[color=blue!50!black] (0,-3.2) circle (0pt) node (T) {{\scriptsize$T$}};
			\fill[color=blue!50!black] (0,+1.2) circle (0pt) node (T) {{\scriptsize$T$}};
			\fill[color=blue!50!black] (-1,-3.2) circle (0pt) node (T) {{\scriptsize$X$}};
			\fill[color=blue!50!black] (+0.5,+1.2) circle (0pt) node (T) {{\scriptsize$X$}};
			\fill[color=blue!50!black] (-0.5,-3.2) circle (0pt) node (T) {{\scriptsize$Y$}};
			\fill[color=blue!50!black] (+1,+1.2) circle (0pt) node (T) {{\scriptsize$Y$}};
		\end{tikzpicture} 	
		%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
		\, , \quad 
		%%%%%%%%%%%%%%%%%%%%%%%%%%%%
		\overline{\tau}^{X,Y}_i:=
		\begin{tikzpicture}[very thick,scale=0.75,color=blue!50!black, baseline=-0.75cm]
			%
			% T
			\draw[color=blue!50!black] (0,-3) to[out=90, in=-90] (0,+1);
			%
			% X 
			\draw[color=blue!50!black] (0.5,-3) to[out=90, in=-90] (-1,-1);
			\draw[color=blue!50!black] (-1,-1) -- (-1,1);
			%
			% Y
			\draw[color=blue!50!black] (1,-1) to[out=90, in=-90] (-0.5,1);
			\draw[color=blue!50!black] (1,-1) -- (1,-3);
			%
			% vertices: 
			\fill[color=black] (0,0.18) circle (2.9pt) node[right] (meet) {{\tiny$i$}};
			\fill[color=black] (0,-2.18) circle (2.9pt) node[right] (meet) {{\tiny$i$}};
			\fill[color=black] (0,-1) circle (2.9pt) node[right] (meet) {{\tiny$\omega_i$}};
			%
			% labels: 
			\fill[color=blue!50!black] (0,-3.2) circle (0pt) node (T) {{\scriptsize$T$}};
			\fill[color=blue!50!black] (0,+1.2) circle (0pt) node (T) {{\scriptsize$T$}};
			\fill[color=blue!50!black] (0.5,-3.2) circle (0pt) node (T) {{\scriptsize$X$}};
			\fill[color=blue!50!black] (-1,+1.2) circle (0pt) node (T) {{\scriptsize$X$}};
			\fill[color=blue!50!black] (1,-3.2) circle (0pt) node (T) {{\scriptsize$Y$}};
			\fill[color=blue!50!black] (-0.5,+1.2) circle (0pt) node (T) {{\scriptsize$Y$}};
		\end{tikzpicture}
\begin{tikzpicture}[very thick,scale=0.75,color=blue!50!black, baseline]
			\fill[color=black, line width=-6pt] ([shift=(-41.5:1)]1,0) node (dr) {};
			\fill[color=black, line width=-6pt] ([shift=(+41.5:1)]1,0)  node (ur) {};
			\fill[color=black, line width=-6pt] ([shift=(+138.5:1)]1,0) node (ul) {};
			\fill[color=black, line width=-6pt] ([shift=(-138.5:1)]1,0) node (dl) {};
			%
			% Y
			\draw[color=blue!50!black] (2.3,-1.75) to[out=90, in=-45] (1,0);
			\draw[color=blue!50!black] (1,0) to[out=135, in=-90] (-0.3,1.75);
			%
			% X 
			\draw[color=white, line width=4pt] (dl) to[out=45, in=-135] (ur);
			\draw[color=blue!50!black] (-0.3,-1.75) to[out=90, in=-135] (dl);
			\draw[color=blue!50!black] (ur) to[out=45, in=-90] (2.3,1.75);
			\draw[color=blue!50!black] (dl) to[out=45, in=-135] (ur);
			%
			% T-loop: 
			\draw[decoration={markings, mark=at position 0.5 with {\arrow{<}},}, postaction={decorate}] 
			([shift=(0:1)]1,0) arc (0:180:1);
			\draw[decoration={markings, mark=at position 0.5 with {\arrow{>}},}, postaction={decorate}] 
			([shift=(0:1)]1,0) arc (0:-180:1);
			%
			% vertices: 
			\fill[color=black] (dr) circle (2.9pt) node[right] {{\tiny$1$}};
			\fill[color=black] (ur) circle (2.9pt) node[right] {{\tiny$2$}};
			\fill[color=black] (ul) circle (2.9pt) node[left] {{\tiny$1$}};
			\fill[color=black] (dl) circle (2.9pt) node[left] {{\tiny$2$}};
			\fill[color=black] ([shift=(-65:1)]1,0) circle (2.9pt) node[below] {{\tiny$\psi_0$}};
			\fill[color=black] ([shift=(105:1)]1,0) circle (2.9pt) node[above] {{\tiny$\psi_0$}};
			\fill[color=black] (0.6,-0.36) circle (2.9pt) node[right] (meet) {{\tiny$\!\omega^2$}};
			\fill[color=black] (0.6,+0.36) circle (2.9pt) node[right] (meet) {};
			\fill[color=black] (0.6,+0.42) circle (0pt) node[right] (meet) {{\tiny$\!\omega^2$}};
			%
			% labels: 
			\fill[color=blue!50!black] (-0.25,0) circle (0pt) node (T) {{\scriptsize$T$}};
			\fill[color=blue!50!black] (-0.3,-1.95) circle (0pt) node (T) {{\scriptsize$X$}};
			\fill[color=blue!50!black] (+2.3,-1.95) circle (0pt) node (T) {{\scriptsize$Y$}};
			\fill[color=blue!50!black] (-0.3,1.95) circle (0pt) node (T) {{\scriptsize$Y$}};
			\fill[color=blue!50!black] (2.3,1.95) circle (0pt) node (T) {{\scriptsize$X$}};
		\end{tikzpicture}
\begin{tikzpicture}[very thick,scale=0.85,color=blue!50!black, baseline=0cm]
			\draw[line width=0] 
			(1,1.25) node[line width=0pt] (A) {{\scriptsize $X^*$}}
			(-1,-1.25) node[line width=0pt] (A2) {{\scriptsize $X^*$}}; 
			\draw[directed] (0,0) .. controls +(-.5,.5) and +(0,1) .. (-1,0);
			\draw[directed] (1,0) .. controls +(0,-1) and +(.5,-.5) .. (0,0);
			\draw (-1,0) -- (A2); 
			\draw (1,0) -- (A); 
			\draw (0,-1) -- (0,+1); 
			\fill[color=black] (0,0) circle (3.0pt) node[right] {{\tiny $i$}};
			\fill[color=blue!50!black] (0,-1.25) circle (0pt) node (T) {{\scriptsize$T$}};
			\fill[color=blue!50!black] (0,+1.25) circle (0pt) node (T) {{\scriptsize$T$}};
		\end{tikzpicture}
		%%%%%%%%%%%%%%%%%%%%%%
		\, , \quad 
		\overline{\tau}^{X^*}_i:=
		%%%%%%%%%%%%%%%%%%%%%%
		\begin{tikzpicture}[very thick,scale=0.85,color=blue!50!black, baseline=0cm]
			\draw[line width=0] 
			(-1,1.25) node[line width=0pt] (A) {{\scriptsize $X^*$}}
			(1,-1.25) node[line width=0pt] (A2) {{\scriptsize $X^*$}}; 
			\draw[redirected] (0,0) .. controls +(-.5,-.5) and +(0,-1) .. (-1,0);
			\draw[redirected] (1,0) .. controls +(0,1) and +(.5,.5) .. (0,0);
			\draw (-1,0) -- (A); 
			\draw (1,0) -- (A2); 
			\draw (0,-1) -- (0,+1); 
			\fill[color=black] (0,0) circle (3.0pt) node[left] {{\tiny $i$}};
			\fill[color=blue!50!black] (0,-1.25) circle (0pt) node (T) {{\scriptsize$T$}};
			\fill[color=blue!50!black] (0,+1.25) circle (0pt) node (T) {{\scriptsize$T$}};
		\end{tikzpicture}

==> (inline-14) <==
\begin{tikzpicture}[thick,scale=1.9,color=blue!50!black, baseline=0.2cm, >=stealth, 
		style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
		%: where to put leftmost T-line: 
		\pgfmathsetmacro{\yy}{0.2}
		\coordinate (L) at (0.5, 0, 0);
		\coordinate (A1) at (0.5,0.3,0);
		\coordinate (A2) at (0.5,0.7,0);
		\coordinate (R) at (0.5, 1, 0);
		% top vertices: 
		\coordinate (Lt) at (0.5, 0, 1);
		\coordinate (At) at (0.5, 0.5, 1);
		\coordinate (Rt) at (0.5, 1, 1);
		%
		%internal vertices
		\coordinate (mu) at (0.5,0.5,0.5);
		%
		% A-plane (front)
		\fill [green!50,opacity=0.545] (L) -- (R) -- (Rt) -- (Lt);
		% A labels: 
		\fill[color=blue!60!black] (0.5,0.88,0.1) circle (0pt) node (0up) { {\scriptsize$A_G$} };
		%
		%A_H-line
		\draw[color=violet!90!black, very thick] (mu) -- (At)
		(A1) .. controls +(0,0,0.3) and +(0,-0.2,0) .. (mu)
		(A2) .. controls +(0,0,0.3) and +(0,0.2,0) .. (mu);
		\fill[color=violet!90!black] (At) circle (0pt) node[above] (0up) { {\scriptsize$A_H$} }
		(A1) circle (0pt) node[below] (0up) { {\scriptsize$A_H$} }
		(A2) circle (0pt) node[below] (0up) { {\scriptsize$A_H$} };
		\fill[color=violet!90!black] (mu) circle (1.2pt) node[below] (0up) { {\scriptsize$\mu$} };
		%
		% black boundaries: 
		\draw [black,opacity=1, very thin] (L) -- (Lt) -- (Rt) -- (R) -- (L);
	\end{tikzpicture}\!
	:=\bigoplus_{\substack{g\in G\\h,h^\prime\in H}}R^2_{g,h,h^\prime}\, ,
	&
	\,\,\Delta&:=
		\begin{tikzpicture}[thick,scale=1.9,color=blue!50!black, baseline=0.2cm, >=stealth, 
		style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
		%: where to put leftmost T-line: 
		\pgfmathsetmacro{\yy}{0.2}
		\coordinate (L) at (0.5, 0, 1);
		\coordinate (A1) at (0.5,0.3,1);
		\coordinate (A2) at (0.5,0.7,1);
		\coordinate (R) at (0.5, 1, 1);
		% top vertices: 
		\coordinate (Lt) at (0.5, 0, 0);
		\coordinate (At) at (0.5, 0.5, 0);
		\coordinate (Rt) at (0.5, 1, 0);
		%
		%internal vertices
		\coordinate (Delta) at (0.5,0.5,0.5);
		%
		% A labels: 
		% A-plane (front)
		\fill [green!50,opacity=0.545] (L) -- (R) -- (Rt) -- (Lt);
		\fill[color=blue!60!black] (0.5,0.88,0.1) circle (0pt) node (0up) { {\scriptsize$A_G$} };
		%
		%A_H-line
		\draw[color=violet!90!black, very thick] (Delta) -- (At)
		(A1) .. controls +(0,0,-0.3) and +(0,-0.2,0) .. (Delta)
		(A2) .. controls +(0,0,-0.3) and +(0,0.2,0) .. (Delta);
		\fill[color=violet!90!black] (At) circle (0pt) node[below] (0up) { {\scriptsize$A_H$} }
		(A1) circle (0pt) node[above] (0up) { {\scriptsize$A_H$} }
		(A2) circle (0pt) node[above] (0up) { {\scriptsize$A_H$} };
		\fill[color=violet!90!black] (Delta) circle (1.2pt) node[above] (0up) { {\scriptsize$\Delta$} };
		%
		% black boundaries: 
		\draw [black,opacity=1, very thin] (L) -- (Lt) -- (Rt) -- (R) -- (L);
	\end{tikzpicture}\!
	:=\frac{1}{|H|}\!\bigoplus_{\substack{g\in G\\h,h^\prime\in H}}\!\left(R^2_{g,h,h^\prime}\right)^{-1} ,
	\label{eq:AHMuDelta}
	\\
	\!\!\!\eta&:=
			\begin{tikzpicture}[thick,scale=1.9,color=blue!50!black, baseline=0.2cm, >=stealth, 
		style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
		%: where to put leftmost T-line: 
		\coordinate (L) at (0.5, 0, 0);
		\coordinate (R) at (0.5, 1, 0);
		% top vertices: 
		\coordinate (Lt) at (0.5, 0, 1);
		\coordinate (At) at (0.5, 0.5, 1);
		\coordinate (Rt) at (0.5, 1, 1);
		%
		% A-plane (front)
		\fill [green!50,opacity=0.545] (L) -- (R) -- (Rt) -- (Lt);
		\fill[color=blue!60!black] (0.5,0.88,0.1) circle (0pt) node (0up) { {\scriptsize$A_G$} };
		%
		%internal vertices
		\draw[color=violet!90!black, very thick]  (0.5,0.5,0.5) node[Odot] (eta){} node[below] (0up) { {\scriptsize$\eta$} }
		(0.5, 0.5, 0) node[below]{\vphantom{\scriptsize$A_H$}};
		%
		%A_H-line
		\draw[color=violet!90!black, very thick] (eta) -- (At);
		\fill[color=violet!90!black] (At) circle (0pt) node[above] (0up) { {\scriptsize$A_H$} };
		%
		% black boundaries: 
		\draw [black,opacity=1, very thin] (L) -- (Lt) -- (Rt) -- (R) -- (L);
	\end{tikzpicture}\!
	:= \mathrm{incl}\circ \Big(\bigoplus_{g\in G} R^0_g\Big) ,
	&
	\,\,\varepsilon&:=
	\begin{tikzpicture}[thick,scale=1.9,color=blue!50!black, baseline=0.2cm, >=stealth, 
		style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
		%: where to put leftmost T-line: 
		\coordinate (L) at (0.5, 0, 0);
		\coordinate (R) at (0.5, 1, 0);
		% top vertices: 
		\coordinate (Lt) at (0.5, 0, 1);
		\coordinate (A) at (0.5, 0.5, 0);
		\coordinate (Rt) at (0.5, 1, 1);
		%
		% A-plane (front)
		\fill [green!50,opacity=0.545] (L) -- (R) -- (Rt) -- (Lt);
		\fill[color=blue!60!black] (0.5,0.88,0.1) circle (0pt) node (0up) { {\scriptsize$A_G$} };
		%
		%internal vertices
		\draw[color=violet!90!black, very thick]  (0.5,0.5,0.5) node[Odot] (eps){} node[above] (0up) { {\scriptsize$\varepsilon$} }
		(0.5, 0.5, 1) node[above]{\vphantom{\scriptsize$A_H$}};
		%
		%A_H-line
		\draw[color=violet!90!black, very thick] (eps) -- (A);
		\fill[color=violet!90!black] (A) circle (0pt) node[below] (0up) { {\scriptsize$A_H$} };
		%
		% black boundaries: 
		\draw [black,opacity=1, very thin] (L) -- (Lt) -- (Rt) -- (R) -- (L);
	\end{tikzpicture}

==> (inline-15) <==
\begin{tikzpicture}[very thick,scale=0.5,color=violet!90!black, baseline=0cm]
			\fill [green!50,opacity=0.545] (-1,-3) -- (-1,3) -- (4,3) -- (4,-3);
			\coordinate (hl) at (1,-3);
			\coordinate (hr) at (3.5,-3);
			\coordinate (hlt) at (1,3);
			\coordinate (hrt) at (3.5,3);
			\draw[-dot-] (hlt) .. controls +(0,-2) and +(0,-2) .. (hrt);
			\draw[-dot-] (hl) .. controls +(0,2) and +(0,2) .. (hr);
			\draw (2.25,-1.5) -- (2.25,1.5); 
			\fill
			(hl) circle (0pt) node[below] (0up) { {\scriptsize$h_1^\prime$} }
			(hr) circle (0pt) node[below] (0up) { {\scriptsize$h_1^{\phantom{\prime}}$} }
			(hlt) circle (0pt) node[above] (0up) { {\scriptsize$h_2^\prime$} }
			(hrt) circle (0pt) node[above] (0up) { {\scriptsize$h_2^{\phantom{\prime}}$} }
			(1.65,-0.8) circle (0pt) node (0up) { {\tiny$h_1^\prime h_1^{\phantom{\prime}}$} };
			\fill[color=blue!60!black] (0.3,0) circle (0pt) node (0up) { {\scriptsize$t(h_1^\prime h_1)g$} }
			(3.5,0) circle (0pt) node (0up) { {\scriptsize$g$} }
			(2.25, -2.6) circle (0pt) node (0up) { {\scriptsize$t(h_1)g$} }
			(2.25, 2.6) circle (0pt) node (0up) { {\scriptsize$t(h_2)g$} };
		\end{tikzpicture}
		=
		\begin{tikzpicture}[very thick,scale=0.5,color=violet!90!black, baseline=0cm]
			\fill [green!50,opacity=0.545] (-0.5,-3) -- (-0.5,3) -- (4,3) -- (4,-3);
			\coordinate (hl) at (2.5,-3);
			\coordinate (hr) at (3.5,-3);
			\coordinate (hlm) at (2.5,0);
			\coordinate (hrm) at (3.5,0);
			\coordinate (hlt) at (0,3);
			\coordinate (hrt) at (2.75,3);
			\draw (2,1.6) node[Odot] (unit2){};
			\draw (0.75,-1.1) node[Odot] (unit1){};
			\draw (2,1.1) node[Odot] (counit){};
			\draw[-dot-] (hlm) .. controls +(0,-1) and +(0,-1) .. (hrm);
			\draw[-dot-] (hlm) .. controls +(0,1) and +(0,1) .. ($(hlm)+(-1,0)$);
			\draw[-dot-] ($(hlm)+(-2.5,0)$) .. controls +(0,-1) and +(0,-1) .. ($(hlm)+(-1,0)$);
			\draw[-dot-] (hl) .. controls +(0,1) and +(0,1) .. (hr);
			\draw[-dot-] (3.5,1.7) .. controls +(0,1) and +(0,1) .. (2,1.7);
			\draw (3,-2.2) -- (3,-0.8)
			(hrm) -- (3.5, 1.7)
			(counit) -- (2,0.8)
			($(hlm)+(-2.5,0)$) -- (hlt)
			(2.75,2.5) -- (2.75,3)
			(unit1) -- (0.75,-0.8); 
			\fill
			(hl) circle (0pt) node[below] (0up) { {\scriptsize$h_1^\prime$} }
			(hr) circle (0pt) node[below] (0up) { {\scriptsize$h_1^{\phantom{\prime}}$} }
			(hlt) circle (0pt) node[above] (0up) { {\scriptsize$h_2^\prime$} }
			(hrt) circle (0pt) node[above] (0up) { {\scriptsize$h_2^{\phantom{\prime}}$} }
			(2.4,-1.6) circle (0pt) node (0up) { {\tiny$h_1^\prime h_1^{\phantom{\prime}}$} }
			(0.95,0.2) circle (0pt) node (0up) { {\tiny$h_2^{\prime -1}$} }
			(2.2,-0.2) circle (0pt) node (0up) { {\tiny$h_2^\prime$} }
			(1.9,2.5) circle (0pt) node (0up) { {\tiny$e_H$} }
			(3.15,1) circle (0pt) node (0up) { {\tiny$h_2$} };
		\end{tikzpicture}
		=
		\begin{tikzpicture}[very thick,scale=0.5,color=violet!90!black, baseline=0cm]
			\fill [green!50,opacity=0.545] (-0.5,-3) -- (-0.5,3) -- (4,3) -- (4,-3);
			\coordinate (hl) at (2.5,-3);
			\coordinate (hr) at (3.5,-3);
			\coordinate (hlm) at (2.5,0);
			\coordinate (hrm) at (3.5,0);
			\coordinate (hlt) at (0,3);
			\coordinate (hrt) at (2.75,3);
			\draw (0.75,-1.1) node[Odot] (unit1){};
			\draw[-dot-] (hlm) .. controls +(0,-1) and +(0,-1) .. (hrm);
			\draw[-dot-] (hlm) .. controls +(0,1) and +(0,1) .. ($(hlm)+(-1,0)$);
			\draw[-dot-] ($(hlm)+(-2.5,0)$) .. controls +(0,-1) and +(0,-1) .. ($(hlm)+(-1,0)$);
			\draw[-dot-] (hl) .. controls +(0,1) and +(0,1) .. (hr);
			\draw[-dot-] (3.5,1.7) .. controls +(0,1) and +(0,1) .. (2,1.7);
			\draw (3,-2.2) -- (3,-0.8)
			(hrm) -- (3.5, 1.7)
			(2,1.7) -- (2,0.8)
			($(hlm)+(-2.5,0)$) -- (hlt)
			(2.75,2.5) -- (2.75,3)
			(unit1) -- (0.75,-0.8); 
			\fill
			(hl) circle (0pt) node[below] (0up) { {\scriptsize$h_1^\prime$} }
			(hr) circle (0pt) node[below] (0up) { {\scriptsize$h_1^{\phantom{\prime}}$} }
			(hlt) circle (0pt) node[above] (0up) { {\scriptsize$h_2^\prime$} }
			(hrt) circle (0pt) node[above] (0up) { {\scriptsize$h_2^{\phantom{\prime}}$} }
			(2.4,-1.6) circle (0pt) node (0up) { {\tiny$h_1^\prime h_1^{\phantom{\prime}}$} }
			(1.6,1.6) circle (0pt) node (0up) { {\tiny$e_H$} }
			(0.95,0.2) circle (0pt) node (0up) { {\tiny$h_2^{\prime -1}$} }
			(2.2,-0.2) circle (0pt) node (0up) { {\tiny$h_2^\prime$} }
			(3.15,1) circle (0pt) node (0up) { {\tiny$h_2$} };
		\end{tikzpicture}
		=
		\begin{tikzpicture}[very thick,scale=0.5,color=violet!90!black, baseline=0cm]
			\fill [green!50,opacity=0.545] (-0.5,-3) -- (-0.5,3) -- (4,3) -- (4,-3);
			\coordinate (hl) at (2.5,-3);
			\coordinate (hr) at (3.5,-3);
			\coordinate (hlm) at (2.5,0);
			\coordinate (hrm) at (3.5,0);
			\coordinate (hlt) at (0,3);
			\coordinate (hrt) at (2.25,3);
			\draw (0.75,-1.1) node[Odot] (unit1){};
			\draw[-dot-] (hlm) .. controls +(0,-1) and +(0,-1) .. (hrm);
			\draw[-dot-] (hlm) .. controls +(0,1) and +(0,1) .. (hrm);
			\draw[-dot-] ($(hlm)+(-2.5,0)$) .. controls +(0,-1) and +(0,-1) .. ($(hlm)+(-1,0)$);
			\draw[-dot-] (hl) .. controls +(0,1) and +(0,1) .. (hr);
			\draw[-dot-] (3,0.8) .. controls +(0,1) and +(0,1) .. (1.5,0.8);
			\draw (3,-2.2) -- (3,-0.8)
			(1.5,0) -- (1.5,0.8)
			($(hlm)+(-2.5,0)$) -- (hlt)
			(2.25,1.6) -- (hrt)
			(unit1) -- (0.75,-0.8); 
			\fill
			(hl) circle (0pt) node[below] (0up) { {\scriptsize$h_1^\prime$} }
			(hr) circle (0pt) node[below] (0up) { {\scriptsize$h_1^{\phantom{\prime}}$} }
			(hlt) circle (0pt) node[above] (0up) { {\scriptsize$h_2^\prime$} }
			(hrt) circle (0pt) node[above] (0up) { {\scriptsize$h_2^{\phantom{\prime}}$} }
			(2.4,-1.6) circle (0pt) node (0up) { {\tiny$h_1^\prime h_1^{\phantom{\prime}}$} }
			(0.95,0.2) circle (0pt) node (0up) { {\tiny$h_2^{\prime -1}$} }
			(2.2,-0.2) circle (0pt) node (0up) { {\tiny$h_2^\prime$} }
			(3.15,-0.2) circle (0pt) node (0up) { {\tiny$h_2^{\phantom{\prime}}$} };
		\end{tikzpicture}
		=
		\begin{tikzpicture}[very thick,scale=0.5,color=violet!90!black, baseline=0cm]
			\fill [green!50,opacity=0.545] (-0.5,-3) -- (-0.5,3) -- (4,3) -- (4,-3);
			\coordinate (hl) at (2.5,-3);
			\coordinate (hr) at (3.5,-3);
			\coordinate (hlm) at (2.5,0);
			\coordinate (hrm) at (3.5,0);
			\coordinate (hlt) at (0,3);
			\coordinate (hrt) at (2.25,3);
			\draw (0.75,-1.1) node[Odot] (unit1){};
			\draw[-dot-] ($(hlm)+(-2.5,0)$) .. controls +(0,-1) and +(0,-1) .. ($(hlm)+(-1,0)$);
			\draw[-dot-] (hl) .. controls +(0,1) and +(0,1) .. (hr);
			\draw[-dot-] (3,0.8) .. controls +(0,1) and +(0,1) .. (1.5,0.8);
			\draw (3,-2.2) -- (3,0.8)
			(1.5,0) -- (1.5,0.8)
			($(hlm)+(-2.5,0)$) -- (hlt)
			(2.25,1.6) -- (hrt)
			(unit1) -- (0.75,-0.8); 
			\fill
			(hl) circle (0pt) node[below] (0up) { {\scriptsize$h_1^\prime$} }
			(hr) circle (0pt) node[below] (0up) { {\scriptsize$h_1^{\phantom{\prime}}$} }
			(hlt) circle (0pt) node[above] (0up) { {\scriptsize$h_2^\prime$} }
			(hrt) circle (0pt) node[above] (0up) { {\scriptsize$h_2^{\phantom{\prime}}$} }
			(2.4,-1.6) circle (0pt) node (0up) { {\tiny$h_1^\prime h_1^{\phantom{\prime}}$} }
			(0.95,0.2) circle (0pt) node (0up) { {\tiny$h_2^{\prime -1}$} };
		\end{tikzpicture}

==> (inline-16) <==
\begin{tikzpicture}[very thick,scale=0.5,color=violet!90!black, baseline=0cm]
			\fill [green!50,opacity=0.545] (-1,-3) -- (-1,3) -- (4,3) -- (4,-3);
			\coordinate (hl) at (1,-3);
			\coordinate (hr) at (3.5,-3);
			\coordinate (hlt) at (1,3);
			\coordinate (hrt) at (3.5,3);
			\draw[-dot-] (hlt) .. controls +(0,-2) and +(0,-2) .. (hrt);
			\draw[-dot-] (hl) .. controls +(0,2) and +(0,2) .. (hr);
			\draw (2.25,-1.5) -- (2.25,1.5); 
			\fill
			(hl) circle (0pt) node[below] (0up) { {\scriptsize$h_1^\prime$} }
			(hr) circle (0pt) node[below] (0up) { {\scriptsize$h_1^{\phantom{\prime}}$} }
			(hlt) circle (0pt) node[above] (0up) { {\scriptsize$h_2^\prime$} }
			(hrt) circle (0pt) node[above] (0up) { {\scriptsize$h_2^{\phantom{\prime}}$} }
			(1.65,-0.8) circle (0pt) node (0up) { {\tiny$h_1^\prime h_1^{\phantom{\prime}}$} };
			\fill[color=blue!60!black] (0.3,0) circle (0pt) node (0up) { {\scriptsize$t(h_1^\prime h_1)g$} }
			(3.5,0) circle (0pt) node (0up) { {\scriptsize$g$} }
			(2.25, -2.6) circle (0pt) node (0up) { {\scriptsize$t(h_1)g$} }
			(2.25, 2.6) circle (0pt) node (0up) { {\scriptsize$t(h_2)g$} };
		\end{tikzpicture}
		=
		\begin{tikzpicture}[very thick,scale=0.5,color=violet!90!black, baseline=0cm]
			\fill [green!50,opacity=0.545] (-0.5,-3) -- (-0.5,3) -- (4,3) -- (4,-3);
			\coordinate (hl) at (1.5,-3);
			\coordinate (hr) at (3.5,-3);
			\coordinate (hlm) at (2.5,0);
			\coordinate (hrm) at (3.5,0);
			\coordinate (hlt) at (0,3);
			\coordinate (hrt) at (2.125,3);
			\draw (0.75,-1.1) node[Odot] (unit1){};
			\draw (1,-1.9) node[Odot] (counit2){};
			\draw[-dot-] ($(hlm)+(-2.5,0)$) .. controls +(0,-1) and +(0,-1) .. ($(hlm)+(-1,0)$);
			\draw[-dot-] ($(hl)+(-0.5,1)$) .. controls +(0,-0.7) and +(0,-0.7) .. ($(hl)+(0.5,1)$);
			\draw[-dot-] ($(hl)+(0.5,1)$) .. controls +(0,1) and +(0,1) .. ($(hr)+(0,1)$);
			\draw[-dot-] (2.75,0.8) .. controls +(0,1) and +(0,1) .. (1.5,0.8);
			\draw (2.75,-1.3) -- (2.75,0.8)
			(1.5,0) -- (1.5,0.8)
			($(hlm)+(-2.5,0)$) -- (hlt)
			(2.125,1.6) -- (hrt)
			(unit1) -- (0.75,-0.8)
			(hl) -- (1.5,-2.6)
			(hr) -- (3.5,-2); 
			\fill
			(hl) circle (0pt) node[below] (0up) { {\scriptsize$h_1^\prime$} }
			(hr) circle (0pt) node[below] (0up) { {\scriptsize$h_1^{\phantom{\prime}}$} }
			(hlt) circle (0pt) node[above] (0up) { {\scriptsize$h_2^\prime$} }
			(hrt) circle (0pt) node[above] (0up) { {\scriptsize$h_2^{\phantom{\prime}}$} }
			(2.15,-0.8) circle (0pt) node (0up) { {\tiny$h_1^\prime h_1^{\phantom{\prime}}$} }
			(0.95,0.2) circle (0pt) node (0up) { {\tiny$h_2^{\prime -1}$} }
			(0.75,-2.4) circle (0pt) node (0up) { {\tiny$e_H$} }
			(1.65,-2) circle (0pt) node (0up) { {\tiny$h_1^\prime$} };
		\end{tikzpicture}
		= \dots =		
		\begin{tikzpicture}[very thick,scale=0.5,color=violet!90!black, baseline=0cm]
			\fill [green!50,opacity=0.545] (0,-3) -- (0,3) -- (4,3) -- (4,-3);
			\coordinate (hl) at (1.25,-3);
			\coordinate (hr) at (3.5,-3);
			\coordinate (hlt) at (0.5,3);
			\coordinate (hrt) at (2.75,3);
			\draw[-dot-] ($(hrt)+(-0.75,-1.5)$) .. controls +(0,1) and +(0,1) .. ($(hrt)+(0.75,-1.5)$);
			\draw[-dot-] ($(hl)+(-0.75,1.5)$) .. controls +(0,-1) and +(0,-1) .. ($(hl)+(0.75,1.5)$);
			\draw
			(0.5,-1.5) -- (hlt)
			(2.75,2.3) -- (hrt)
			(hl) -- (1.25,-2.3)
			(hr) -- (3.5,1.5)
			($(hl)+(0.75,1.5)$) --  ($(hrt)+(-0.75,-1.5)$); 
			\fill
			(hl) circle (0pt) node[below] (0up) { {\scriptsize$h_1^\prime$} }
			(hr) circle (0pt) node[below] (0up) { {\scriptsize$h_1^{\phantom{\prime}}$} }
			(hlt) circle (0pt) node[above] (0up) { {\scriptsize$h_2^\prime$} }
			(hrt) circle (0pt) node[above] (0up) { {\scriptsize$h_2^{\phantom{\prime}}$} };
		\end{tikzpicture}
\begin{tikzpicture}[thick,scale=2.321,color=blue!50!black, baseline=0.45cm, >=stealth, 
		style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
		%: where to put leftmost T-line: 
		\pgfmathsetmacro{\yy}{0.2}
		\coordinate (T) at (0.5, 0.4, 0);
		\coordinate (L) at (0.5, -0.1, 0);
		\coordinate (A) at (0.5,0.23,0);
		\coordinate (R1) at (0.2, 1, 0);
		\coordinate (R2) at (0.7, 1, 0);
		% top vertices: 
		\coordinate (1T) at (0.5, 0.4, 1);
		\coordinate (1L) at (0.5, -0.1, 1);
		\coordinate (1A) at (0.5,0.23,1);
		\coordinate (1R1) at (0.2, 1, 1);
		\coordinate (1R2) at (0.7, 1, 1);
		%
		% A labels: 
		% A-plane (front)
		\fill [green!50,opacity=0.545] (L) -- (T) -- (1T) -- (1L);
		\fill [green!50,opacity=0.545] (R1) -- (T) -- (1T) -- (1R1);
		\draw [black,opacity=1, very thin] (1T) -- (1R1) -- (R1) -- (T);
		\fill [green!50,opacity=0.545] (R2) -- (T) -- (1T) -- (1R2);
		% A labels: 
		\fill[color=blue!60!black] (0.5,0.18,0.15) circle (0pt) node[left] (0up) { {\scriptsize$A_G$} }
		(0.15,0.97,0.065) circle (0pt) node[left] (0up) { {\scriptsize$A_G$} }
		(0.55,0.96,0.06) circle (0pt) node[left] (0up) { {\scriptsize$A_G$} };
		%
		%T-line: 
		\draw[string=green!30!black, ultra thick] (T) -- (1T);
		\fill[color=green!30!black] (T) circle (0pt) node[below] (0up) { {\scriptsize$\chi$} }
		(1T) circle (0pt) node[above] (0up) { {\scriptsize$\chi$} };
		%A_H-line
		\draw[color=violet!90!black, very thick] (A) -- (1A);
		\fill[color=violet!90!black] (A) circle (0pt) node[below] (0up) { {\scriptsize$A_H$} }
		(1A) circle (0pt) node[above] (0up) { {\scriptsize$A_H$} };
		%
		% black boundaries: 
		\draw [black,opacity=1, very thin] (1T) -- (1L) -- (L) -- (T)
		(1T) -- (1R2) -- (R2) -- (T);
		\end{tikzpicture}
\begin{tikzpicture}[thick,scale=2.321,color=blue!50!black, baseline=0.45cm, >=stealth, 
	style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
	%: where to put leftmost T-line: 
	\pgfmathsetmacro{\yy}{0.2}
	\coordinate (T) at (0.5, 0.4, 0);
	\coordinate (L) at (0.5, -0.3, 0);
	\coordinate (A1) at (0.5,-0.1,0);
	\coordinate (A2) at (0.5,0.2,0);
	\coordinate (R1) at (0.2, 1, 0);
	\coordinate (R2) at (0.7, 1, 0);
	\coordinate (mu) at (0.5, 0.05,0.5);
	% top vertices: 
	\coordinate (1T) at (0.5, 0.4, 1);
	\coordinate (1L) at (0.5, -0.3, 1);
	\coordinate (At) at (0.5,0.2,1);
	\coordinate (1R1) at (0.2, 1, 1);
	\coordinate (1R2) at (0.7, 1, 1);
	\draw [black,opacity=1, very thin] (1T) -- (1R1) -- (R1) -- (T);
	% A labels: 
	% A-plane (front)
	\fill [green!50,opacity=0.545] (L) -- (T) -- (1T) -- (1L);
	\fill [green!50,opacity=0.545] (R1) -- (T) -- (1T) -- (1R1);
	\fill [green!50,opacity=0.545] (R2) -- (T) -- (1T) -- (1R2);
	%
	%T-line: 
	\draw[string=green!30!black, ultra thick] (T) -- (1T);
	\fill[color=green!30!black] (T) circle (0pt) node[below] (0up) { {\scriptsize$\chi$} }
	(1T) circle (0pt) node[above] (0up) { {\scriptsize$\chi$} };
	%A_H-line
	\draw[color=violet!90!black, very thick] (mu) .. controls +(0,0,0.3) and +(0,0,-0.3) .. (At)
	(A1) .. controls +(0,0,0.3) and +(0,-0.15,0) .. (mu)
	(A2) .. controls +(0,0,0.3) and +(0,0.15,0) .. (mu);
	\fill[color=violet!90!black] (At) circle (0pt) node[above] (0up) { {\scriptsize$A_H$} }
	(A1) circle (0pt) node[below] (0up) { {\scriptsize$A_H$} }
	(A2) circle (0pt) node[below] (0up) { {\scriptsize$A_H$} };
	\fill[color=violet!90!black] (mu) circle (1.2pt) node[below] (0up) { {\scriptsize$\mu$} };
	%
	% black boundaries: 
	\draw [black,opacity=1, very thin] (1T) -- (1L) -- (L) -- (T)
	(1T) -- (1R2) -- (R2) -- (T);
	\end{tikzpicture}
	\, ,\quad 
	\begin{tikzpicture}[thick,scale=2.321,color=blue!50!black, baseline=0.45cm, >=stealth, 
	style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
	%: where to put leftmost T-line: 
	\pgfmathsetmacro{\yy}{0.2}
	\coordinate (T) at (0.5, 0.4, 0);
	\coordinate (L) at (0.5, -0.2, 0);
	\coordinate (A0) at (0.5,0.1,0);
	\coordinate (A1) at (0.3,0.8,0);
	\coordinate (A2) at (0.6,0.7,0);
	\coordinate (R1) at (0.25, 0.9, 0);
	\coordinate (R2) at (0.65, 0.85, 0);
	\coordinate (mu) at (0.5, 0.25,0.6);
	\coordinate (chi) at (0.5, 0.4, 0.35);
	% top vertices: 
	\coordinate (1T) at (0.5, 0.4, 1);
	\coordinate (1L) at (0.5, -0.2, 1);
	\coordinate (At) at (0.5,0.1,1);
	\coordinate (1R1) at (0.25, 0.9, 1);
	\coordinate (1R2) at (0.65, 0.85, 1);
	\draw [black,opacity=1, very thin] (1T) -- (1R1) -- (R1) -- (T);
	% A labels: 
	% A-plane (front)
	\fill [green!50,opacity=0.545] (L) -- (T) -- (1T) -- (1L);
	\fill [green!50,opacity=0.545] (R1) -- (T) -- (1T) -- (1R1);
	%
	%T-line: 
	\fill[color=green!30!black] (T) circle (0pt) node[below] (0up) { {\scriptsize$\chi$} }
	(1T) circle (0pt) node[above] (0up) { {\scriptsize$\chi$} };
	%A_H-line
	\draw[color=violet!90!black, very thick] (mu) .. controls +(0,0,0.2) and +(0,0,-0.2) .. (At)
	(A0) .. controls +(0,0,0.4) and +(0,-0.1,0) .. (mu)
	(chi) .. controls +(0,-0.15,0.05) and +(0,0.15,0) .. (mu)
	(A1) .. controls +(0,0,0.2) and +(-0.1,0.2,0) .. (chi);
	\fill[color=violet!90!black] (At) circle (0pt) node[above] (0up) { {\scriptsize$A_H$} }
	(A0) circle (0pt) node[below] (0up) { {\scriptsize$A_H$} }
	(A1) circle (0pt) node[below] (0up) { {\scriptsize$A_H$} }
	(A2) circle (0pt) node[below] (0up) { {\scriptsize$A_H$} };
	\fill [green!50,opacity=0.545] (R2) -- (T) -- (1T) -- (1R2);
	\draw[string=green!30!black, ultra thick] (T) -- (1T);
	\fill[color=violet!90!black] (mu) circle (1.2pt) node[below] (0up) { {\scriptsize$\mu$} };
	\draw[color=violet!90!black, very thick] (A2) .. controls +(0,0,0.2) and +(0.05,0.15,-0.1) .. (chi);
	\fill[color=black] (chi) circle (1pt);
	%
	% black boundaries: 
	\draw [black,opacity=1, very thin] (1T) -- (1L) -- (L) -- (T)
	(1T) -- (1R2) -- (R2) -- (T);
	\end{tikzpicture}

==> (inline-17) <==
\begin{tikzpicture}[thick,scale=2.321,color=blue!50!black, baseline=0.45cm, >=stealth, 
		style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
		\coordinate (T) at (0.5, 0.4, 0);
		\coordinate (L) at (0.5, -0.1, 0);
		\coordinate (A4) at (0.57,0.61,0);
		\coordinate (A3) at (0.4,0.6,0);
		\coordinate (A1) at (0.3,0.8,0);
		\coordinate (A2) at (0.65,0.85,0);
		\coordinate (R1) at (0.25, 0.9, 0);
		\coordinate (R2) at (0.68, 0.94, 0);
		\coordinate (mu) at (0.5, 0.22,0.6);
		\coordinate (chi1) at (0.5, 0.4, 0.35);
		\coordinate (chi2) at (0.5, 0.4, 0.15);
		% top vertices: 
		\coordinate (1T) at (0.5, 0.4, 1);
		\coordinate (1L) at (0.5, -0.1, 1);
		\coordinate (At) at (0.5,0.22,1);
		\coordinate (1R1) at (0.25, 0.9, 1);
		\coordinate (1R2) at (0.68, 0.94, 1);
		%
		%internal nodes
		\coordinate (aux1) at (0.5,0.1,0.35);
		% A labels: 
		% A-plane (front)
		\fill [green!50,opacity=0.545] (L) -- (T) -- (1T) -- (1L);
		\fill [green!50,opacity=0.545] (R1) -- (T) -- (1T) -- (1R1);
		\draw [black,opacity=1, very thin] (1T) -- (1R1) -- (R1) -- (T);
		%
		%A_H-line
		\draw[color=violet!90!black, very thick] (mu) -- (At)
		(aux1) .. controls +(0,0,0.2) and +(0,-0.1,0) .. (mu)
		(chi1) .. controls +(0,-0.15,0.05) and +(0,0.15,0) .. (mu)
		(chi2) .. controls +(0,-0.15,0.05) and +(0,0,-0.2) .. (aux1)
		(A1) .. controls +(0,0,0.2) and +(-0.1,0.2,0) .. (chi1)
		(A3) .. controls +(0,0,0.03) and +(-0.1,0.2,0) .. (chi2);
		\fill [green!50,opacity=0.545] (R2) -- (T) -- (1T) -- (1R2);
		\draw[string=green!30!black, ultra thick] (T) -- (1T);
		\fill[color=violet!90!black] (mu) circle (1.2pt);% node[below] (0up) { {\scriptsize$\mu$} };
		\draw[color=violet!90!black, very thick] (A2) .. controls +(0,0,0.25) and +(0.05,0.15,-0.05) .. (chi1)
		(A4) .. controls +(0,0,0.07) and +(0.05,0.15,-0.1) .. (chi2);
		\fill[color=black] (chi1) circle (1pt)
		(chi2) circle (1pt);
		%
		% black boundaries: 
		\draw [black,opacity=1, very thin] (1T) -- (1L) -- (L) -- (T)
		(1T) -- (1R2) -- (R2) -- (T);
		\end{tikzpicture}
		\,=\,
		\begin{tikzpicture}[very thick,scale=2.321,color=blue!50!black, baseline=0.45cm, >=stealth, 
		style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
		\coordinate (T) at (0.5, 0.4, 0);
		\coordinate (L) at (0.5, -0.1, 0);
		\coordinate (A4) at (0.57,0.61,0);
		\coordinate (A3) at (0.4,0.6,0);
		\coordinate (A1) at (0.3,0.8,0);
		\coordinate (A2) at (0.65,0.85,0);
		\coordinate (R1) at (0.25, 0.9, 0);
		\coordinate (R2) at (0.68, 0.94, 0);
		\coordinate (mu1) at (0.35, 0.7,0.3);
		\coordinate (mu2) at (0.61, 0.73,0.3);
		\coordinate (chi1) at (0.5, 0.4, 0.55);
		% top vertices: 
		\coordinate (1T) at (0.5, 0.4, 1);
		\coordinate (1L) at (0.5, -0.1, 1);
		\coordinate (At) at (0.5,0.22,1);
		\coordinate (1R1) at (0.25, 0.9, 1);
		\coordinate (1R2) at (0.68, 0.94, 1);
		%
		%internal nodes
		\coordinate (aux1) at (0.5,0.1,0.35);
		% A labels: 
		% A-plane (front)
		\fill [green!50,opacity=0.545] (L) -- (T) -- (1T) -- (1L);
		\fill [green!50,opacity=0.545] (R1) -- (T) -- (1T) -- (1R1);
		\draw [black,opacity=1, very thin] (1T) -- (1R1) -- (R1) -- (T);
		\fill[color=violet!90!black] (mu1) circle (1.2pt);
		%A_H-line
		\draw[color=violet!90!black] 
		(chi1) .. controls +(0,-0.07,0) and +(0,0,-0.4) .. (At)
		(mu1) .. controls +(0,0,0.1) and +(0.1,0.2,0) .. (chi1)
		(A1) .. controls +(0,0,0.1) and +(-0.05,0.1,0) .. (mu1)
		(A3) .. controls +(0,0,0.1) and +(0.05,-0.1,0) .. (mu1);
		\fill [green!50,opacity=0.545] (R2) -- (T) -- (1T) -- (1R2);
		\draw[string=green!30!black, ultra thick] (T) -- (1T);
		\fill[color=violet!90!black]
		(mu2) circle (1.2pt);
		\draw[color=violet!90!black] 
		(A2) .. controls +(0,0,0.1) and +(0.05,0.15,0) .. (mu2)
		(A4) .. controls +(0,0,0.1) and +(-0.05,-0.15,0) .. (mu2)
		(mu2) .. controls +(0,0,0.1) and +(0.05,0.15,-0.05) .. (chi1);
		\fill[color=black] (chi1) circle (1pt);
		%
		% black boundaries: 
		\draw [black,opacity=1, very thin] (1T) -- (1L) -- (L) -- (T)
		(1T) -- (1R2) -- (R2) -- (T);
		\end{tikzpicture}
		\, , \quad
		%%%%%%%%%%%%%%
		\begin{tikzpicture}[thick,scale=2.321,color=blue!50!black, baseline=0.45cm, >=stealth, 
		style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
		\coordinate (T) at (0.5, 0.4, 0);
		\coordinate (L) at (0.5, 0, 0);
		\coordinate (R1) at (0.25, 0.9, 0);
		\coordinate (R2) at (0.68, 0.94, 0);
		% top vertices: 
		\coordinate (1T) at (0.5, 0.4, 1);
		\coordinate (1L) at (0.5, 0, 1);
		\coordinate (At) at (0.5,0.2,1);
		\coordinate (1R1) at (0.25, 0.9, 1);
		\coordinate (1R2) at (0.68, 0.94, 1);
		%
		% A labels: 
		% A-plane (front)
		\fill [green!50,opacity=0.545] (L) -- (T) -- (1T) -- (1L);
		\fill [green!50,opacity=0.545] (R1) -- (T) -- (1T) -- (1R1);
		\draw [black,opacity=1, very thin] (1T) -- (1R1) -- (R1) -- (T);
		%
		%internal nodes
		\draw[color=violet!90!black, very thick] (0.5,0.2,0.35) node[Odot] (aux1){};
		%A_H-line
		\draw[color=violet!90!black, very thick]
		(aux1) -- (At);
		\fill [green!50,opacity=0.545] (R2) -- (T) -- (1T) -- (1R2);
		\draw[string=green!30!black, ultra thick] (T) -- (1T);
		%
		% black boundaries: 
		\draw [black,opacity=1, very thin] (1T) -- (1L) -- (L) -- (T)
		(1T) -- (1R2) -- (R2) -- (T);
		\end{tikzpicture}
		\,=\,
		\begin{tikzpicture}[very thick,scale=2.321,color=blue!50!black, baseline=0.45cm, >=stealth, 
		style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
		\coordinate (T) at (0.5, 0.4, 0);
		\coordinate (L) at (0.5,0, 0);
		\coordinate (R1) at (0.25, 0.9, 0);
		\coordinate (R2) at (0.68, 0.94, 0);
		\coordinate (chi1) at (0.5, 0.4, 0.55);
		% top vertices: 
		\coordinate (1T) at (0.5, 0.4, 1);
		\coordinate (1L) at (0.5,0, 1);
		\coordinate (At) at (0.5,0.2,1);
		\coordinate (1R1) at (0.25, 0.9, 1);
		\coordinate (1R2) at (0.68, 0.94, 1);
		%
		% A labels: 
		% A-plane (front)
		\fill [green!50,opacity=0.545] (L) -- (T) -- (1T) -- (1L);
		\fill [green!50,opacity=0.545] (R1) -- (T) -- (1T) -- (1R1);
		\draw [black,opacity=1, very thin] (1T) -- (1R1) -- (R1) -- (T);
		%
		%internal nodes
		\draw[color=violet!90!black] (0.27, 0.76,0.2) node[Odot] (mu1){};
		\draw (0.61, 0.73,0.3) node[Odot] (mu2){};
		%A_H-line
		\draw[color=violet!90!black] 
		(chi1) .. controls +(0,-0.1,0) and +(0,0,-0.5) .. (At)
		(mu1) .. controls +(0,0,0.2) and +(0.1,0.2,0) .. (chi1);
		\fill [green!50,opacity=0.545] (R2) -- (T) -- (1T) -- (1R2);
		\draw[string=green!30!black, ultra thick] (T) -- (1T);
		\draw[color=violet!90!black] 
		(mu2) .. controls +(0,0,0.12) and +(0.05,0.15,-0.05) .. (chi1)
		(mu2) node[Odot] {};
		\fill[color=black] (chi1) circle (1pt);
		%
		% black boundaries: 
		\draw [black,opacity=1, very thin] (1T) -- (1L) -- (L) -- (T)
		(1T) -- (1R2) -- (R2) -- (T);
		\end{tikzpicture}
\begin{tikzpicture}[thick,scale=2.321,color=blue!50!black, baseline=0.45cm, >=stealth, 
	style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
	%: where to put leftmost T-line: 
	\pgfmathsetmacro{\yy}{0.2}
	\coordinate (P) at (0.5, \yy, 0);
	\coordinate (R) at (0.625, 0.5 + \yy/2, 0);
	\coordinate (L) at (0.5, -0.2, 0);
	\coordinate (R1) at (0.25, 1, 0);
	\coordinate (R2) at (0.5, 1, 0);
	\coordinate (R3) at (0.75, 1, 0);
	\coordinate (HL) at (0.5,0,0);
	\coordinate (HR) at (0.5625,0.4,0);
	% top vertices: 
	\coordinate (Pt) at (0.5, \yy, 1);
	\coordinate (Rt) at (0.375, 0.5 + \yy/2, 1);
	\coordinate (Lt) at (0.5, -0.2, 1);
	\coordinate (R1t) at (0.25, 1, 1);
	\coordinate (R2t) at (0.5, 1, 1);
	\coordinate (R3t) at (0.75, 1, 1);
	\coordinate (HLt) at (0.5,0,1);
	\coordinate (HRt) at (0.4325,0.4,1);
	%
	%intersections: 
	\coordinate (alpha) at (0.5, 0.5, 0.5);
	\coordinate (mu) at (0.5,0.25,0.4);
	\coordinate (Del) at (0.5,0.25,0.6);
	%
	%
	% A-planes: 
	\fill [green!50,opacity=0.545] (L) -- (P) -- (alpha) -- (Pt) -- (Lt);
	\fill [green!50,opacity=0.545] (Pt) -- (Rt) -- (alpha);
	\fill [green!50,opacity=0.545] (Rt) -- (R1t) -- (R1) -- (P) -- (alpha);
	%
	%endpoints
	\draw[color=violet!90!black, very thick]  (0.225,0.9,0.16) node[Odot] (eta){} node[below] (0up) { {\scriptsize$\eta$} };
	\draw[string=green!30!black, line width=0pt] (P) -- (alpha) node[pos=0.7, line width=-4pt](chi1){};
	\draw[string=green!30!black, line width=0pt] (alpha) -- (Pt) node [pos=0.3, line width=-4pt](chi2){};
	% A_H-lines
	\draw[color=violet!90!black, very thick] (HL) .. controls +(0,0,0.2) and +(0,-0.2,0) .. (mu);
	\draw[color=violet!90!black, very thick] (mu) -- (Del);
	\draw[color=violet!90!black, very thick] (Del) .. controls +(0,-0.2,0) and +(0,0,-0.2) .. (HLt);
	\draw[color=violet!90!black, very thick] (chi1) .. controls +(0,-0.07,0.05) and +(0,0.1,0) .. (mu);
	\draw[color=violet!90!black, very thick] (Del) .. controls +(0,0.1,0) and +(0,-0.07,-0.05) .. (chi2);
	\draw[color=violet!90!black, very thick] (chi2) .. controls +(0,0.05,0.05) and +(0,0,-0.15) .. (HRt);
	\draw[color=violet!90!black, very thick] (eta) .. controls +(0,0,0.1) and +(0,0.3,0) .. (chi1);
	% A-planes (back):
	\draw [black,opacity=1, very thin] (R1) -- (P);
	\fill [green!50,opacity=0.545] (Rt) -- (R2t) -- (R2) -- (R) -- (alpha);
	\draw[string=green!30!black, ultra thick] (alpha) -- (Rt);
	\draw [black,opacity=1, very thin] (R2) -- (R);
	\fill [green!50,opacity=0.545] (Pt) -- (R3t) -- (R3) -- (R) -- (alpha);
	\fill [green!50,opacity=0.545] (P) -- (R) -- (alpha);
	%
	% T-lines: 
	\draw[string=green!30!black, ultra thick] (P) -- (alpha);
	\draw[string=green!30!black, ultra thick] (alpha) -- (Pt);
	\draw[string=green!30!black, ultra thick] (R) -- (alpha);
	%
	%endpoints
	\draw[color=violet!90!black, very thick]  (0.7,0.85,0.82) node[Odot] (eps){} node[above] (0up) { {\scriptsize$\varepsilon$} }
	(chi2) .. controls +(0,0.05,0) and +(0,0,-0.1) .. (eps)
	(HR) .. controls +(0,0,0.15) and +($.1*(R)-.1*(P)+(0,0,-0.05)$) .. (chi1);
	%
	% labels: 
	\fill[color=green!30!black] (alpha) circle (1.2pt) node[right] (0up) { {\scriptsize$\omega^{-1}$} };
	\fill[color=violet!90!black] (mu) circle (1.2pt) node[below] (0up) { {\scriptsize$\mu$} };
	\fill[color=violet!90!black] (Del) circle (1.2pt) node[above] (0up) { {\scriptsize$\Delta$} };
	\fill[color=black] (chi1) circle (1pt);
	\fill[color=black] (chi2) circle (1pt);
	% A labels: 
	% T labels: 
	\fill[color=green!30!black] (Rt) circle (0pt) node[above] (0up) { {\scriptsize$\chi$} };
	\fill[color=green!30!black] (Pt) circle (0pt) node[above] (0up) { {\scriptsize$\chi$} };
	\fill[color=green!30!black] (R) circle (0pt) node[below] (0up) { {\scriptsize$\chi$} };
	\fill[color=green!30!black] (P) circle (0pt) node[below] (0up) { {\scriptsize$\chi$} };
	\fill[color=violet!90!black] (HLt) circle (0pt) node[above] (0up) { {\scriptsize$A_H$} };
	\fill[color=violet!90!black] (HL) circle (0pt) node[below] (0up) { {\scriptsize$A_H$} };
	\fill[color=violet!90!black] (HRt) circle (0pt) node[above] (0up) { {\scriptsize$A_H$} };
	\fill[color=violet!90!black] (HR) circle (0pt) node[below] (0up) { {\scriptsize$A_H$} };
	%
	% black boundaries: 
	\draw [black,opacity=1, very thin] (Pt) -- (Lt) -- (L) -- (P);
	\draw [black,opacity=1, very thin] (Pt) -- (Rt);
	\draw [black,opacity=1, very thin] (Rt) -- (R1t) -- (R1);
	\draw [black,opacity=1, very thin] (Rt) -- (R2t) -- (R2);% -- (R);
	\draw [black,opacity=1, very thin] (Pt) -- (R3t) -- (R3) -- (R);
	\draw [black,opacity=1, very thin] (P) -- (R);
	\end{tikzpicture}\, ,\quad
	\overline{\alpha}:=
		\tikzzbox{\begin{tikzpicture}[thick,scale=2.321,color=blue!50!black, baseline=0.45cm, >=stealth, 
		style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
		%: where to put leftmost T-line: 
		\pgfmathsetmacro{\yy}{0.2}
		\coordinate (P) at (0.5, \yy, 0);
		\coordinate (R) at (0.375, 0.5 + \yy/2, 0);
		\coordinate (L) at (0.5, -0.2, 0);
		\coordinate (R1) at (0.25, 1, 0);
		\coordinate (R2) at (0.5, 1, 0);
		\coordinate (R3) at (0.75, 1, 0);
		\coordinate (HL) at (0.5,0,0);
		\coordinate (HR) at (0.4325,0.4,0);
		% top vertices: 
		\coordinate (Pt) at (0.5, \yy, 1);
		\coordinate (Rt) at (0.625, 0.5 + \yy/2, 1);
		\coordinate (Lt) at (0.5,  -0.2, 1);
		\coordinate (R1t) at (0.25, 1, 1);
		\coordinate (R2t) at (0.5, 1, 1);
		\coordinate (R3t) at (0.75, 1, 1);
		\coordinate (HLt) at (0.5,0,1);
		\coordinate (HRt) at (0.5625,0.4,1);
		%intersections: 
		\coordinate (alpha) at (0.5, 0.5, 0.5);
		\coordinate (mu) at (0.5,0.25,0.4);
		\coordinate (Del) at (0.5,0.25,0.6);
		%
		% A-planes: 
		\fill [green!50,opacity=0.545] (L) -- (P) -- (alpha) -- (Pt) -- (Lt);
		\fill [green!50,opacity=0.545] (Pt) -- (R1t) -- (R1) -- (R) -- (alpha);
		\fill [green!50,opacity=0.545] (P) -- (R) -- (alpha);
		%
		%endpoints
		\draw[string=green!30!black, line width=0pt] (P) -- (alpha) node[pos=0.7, line width=-4pt](chi1){};
		\draw[string=green!30!black, line width=0pt] (alpha) -- (Pt) node [pos=0.3, line width=-4pt](chi2){};
		\draw[color=violet!90!black, very thick]  (0.225,0.9,0.8) node[Odot] (eps){} node[above] (0up) { {\scriptsize$\varepsilon$} }
		(chi2) .. controls +(-0.02,0.05,0) and +(0,0,-0.15) .. (eps);
		\fill [green!50,opacity=0.545] (Pt) -- (Rt) -- (alpha);
		% A_H-lines
		\draw[color=violet!90!black, very thick] (HL) .. controls +(0,0,0.2) and +(0,-0.2,0) .. (mu);
		\draw[color=violet!90!black, very thick] (mu) -- (Del);
		\draw[color=violet!90!black, very thick] (Del) .. controls +(0,-0.2,0) and +(0,0,-0.2) .. (HLt);
		\draw[color=violet!90!black, very thick] (chi1) .. controls +(0,-0.07,0.05) and +(0,0.1,0) .. (mu);
		\draw[color=violet!90!black, very thick] (Del) .. controls +(0,0.1,0) and +(0,-0.07,-0.05) .. (chi2);
		\draw[color=violet!90!black, very thick] (chi2) .. controls +($.15*(Rt)-.15*(Pt)+(0,0,0.05)$) and +(0,0,-0.1) .. (HRt)
		(HR) .. controls +(0,0,0.15) and +(0,0.05,-0.05) .. (chi1);
		% A-planes:
		\draw [black,opacity=1, very thin] (Pt) -- (R1t) -- (R1) -- (R);
		\fill [green!50,opacity=0.545] (Rt) -- (R2t) -- (R2) -- (R) -- (alpha);
		\draw [black,opacity=1, very thin] (Rt) -- (R2t) -- (R2) -- (R);
		\draw [black,opacity=1, very thin] (P) -- (R);
		\draw[string=green!30!black, ultra thick] (R) -- (alpha);
		\fill [green!50,opacity=0.545] (Rt) -- (R3t) -- (R3) -- (P) -- (alpha);
		\draw[string=green!30!black, ultra thick] (alpha) -- (Rt);
		%
		% T-lines: 
		\draw[string=green!30!black, ultra thick] (P) -- (alpha);
		\draw[string=green!30!black, ultra thick] (alpha) -- (Pt);
	%
		%endpoints
		\draw[color=violet!90!black, very thick]  (0.62,0.61,0.18) node[Odot] (eta){} node[below] (0up) { {\scriptsize$\eta$} }
		(eta) .. controls +(0,0,0.1) and +(0.05,0.15,0) .. (chi1);
		%
	% labels: 
		\fill[color=violet!90!black] (mu) circle (1.2pt) node[below] (0up) { {\scriptsize$\mu$} };
		\fill[color=violet!90!black] (Del) circle (1.2pt) node[above] (0up) { {\scriptsize$\Delta$} };
		\fill[color=black] (chi1) circle (1pt);
		\fill[color=black] (chi2) circle (1pt);
		\fill[color=violet!90!black] (HLt) circle (0pt) node[above] (0up) { {\scriptsize$A_H$} };
		\fill[color=violet!90!black] (HL) circle (0pt) node[below] (0up) { {\scriptsize$A_H$} };
		\fill[color=violet!90!black] ($(HRt)+(0,0,0.05)$) circle (0pt) node[above] (0up) { {\scriptsize$A_H$} };
		\fill[color=violet!90!black] ($(HR)+(0,0,-0.1)$) circle (0pt) node[below] (0up) { {\scriptsize$A_H$} };
		% labels: 
		\fill[color=green!30!black] (alpha) circle (1.2pt) node[right] (0up) { {\scriptsize$\omega$} }
		($(R)+(0,0,-0.14)$) circle (0pt) node[below] (0up) { {\scriptsize$\chi$} }
		($(Rt)+(0,0,0.1)$) circle (0pt) node[above] (0up) { {\scriptsize$\chi$} }
		(Pt) circle (0pt) node[above] (0up) { {\scriptsize$\chi$} }
		(P) circle (0pt) node[below] (0up) { {\scriptsize$\chi$} };
		%
		% black boundaries: 
		\draw [black,opacity=1, very thin] (Pt) -- (Lt) -- (L) -- (P);
		\draw [black,opacity=1, very thin] (P) -- (R3) -- (R3t) -- (Pt);
		\end{tikzpicture}

==> (inline-18) <==
\begin{tikzpicture}[very thick,scale=2.321, baseline=0.45cm, >=stealth, 
		style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
		\coordinate (T) at (0.5, 0.4, 0);
		\coordinate (L) at (0.5,0, 0);
		\coordinate (R1) at (0.25, 0.9, 0);
		\coordinate (R2) at (0.68, 0.94, 0);
		\coordinate (A) at (0.5,0.2,0);
		\coordinate (chi1) at (0.5, 0.4, 0.8);
		\coordinate (chi2) at (0.5, 0.4, 0.2);
		% top vertices: 
		\coordinate (1T) at (0.5, 0.4, 1);
		\coordinate (1L) at (0.5,0, 1);
		\coordinate (At) at (0.5,0.2,1);
		\coordinate (1R1) at (0.25, 0.9, 1);
		\coordinate (1R2) at (0.68, 0.94, 1);
		%
		% A labels: 
		% A-plane (front)
		\fill [green!50,opacity=0.545] (L) -- (T) -- (1T) -- (1L);
		\fill [green!50,opacity=0.545] (R1) -- (T) -- (1T) -- (1R1);
		\draw [black,opacity=1, very thin] (1T) -- (1R1) -- (R1) -- (T);
		%
		%internal nodes
		\coordinate (eta1) at (0.27, 0.76,0.6);
		\coordinate (eps1) at (0.27, 0.76,0.4);
		%A_H-line
		\draw[color=violet!90!black] 
		(chi1) .. controls +(0,-0.1,0) and +(0,0,-0.2) .. (At)
		(chi2) .. controls +(0,-0.1,0) and +(0,0,0.2) .. (A)
		(eta1) .. controls +(0,0,0.15) and +(0.1,0.2,0) .. (chi1)
		(eps1) .. controls +(0,0,-0.15) and +(0.1,0.2,0) .. (chi2)
		(eta1)--(eps1);
		\fill [green!50,opacity=0.545] (R2) -- (T) -- (1T) -- (1R2);
		\draw[string=green!30!black, ultra thick] (T) -- (1T);
		\draw[color=violet!90!black] 
		(chi2) .. controls +(0.1,0.3,0.05) and +(0.1,0.3,-0.05) .. (chi1);
		\fill[color=black] (chi1) circle (1pt)
		(chi2) circle (1pt);
		%
		% black boundaries: 
		\draw [black,opacity=1, very thin] (1T) -- (1L) -- (L) -- (T)
		(1T) -- (1R2) -- (R2) -- (T);
		\end{tikzpicture}
		\, =\,
		\begin{tikzpicture}[very thick,scale=2.321, baseline=0.45cm, >=stealth, 
		style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
		\coordinate (T) at (0.5, 0.4, 0);
		\coordinate (L) at (0.5,0, 0);
		\coordinate (R1) at (0.25, 0.9, 0);
		\coordinate (R2) at (0.68, 0.94, 0);
		\coordinate (A) at (0.5,0.2,0);
		% top vertices: 
		\coordinate (1T) at (0.5, 0.4, 1);
		\coordinate (1L) at (0.5,0, 1);
		\coordinate (At) at (0.5,0.2,1);
		\coordinate (1R1) at (0.25, 0.9, 1);
		\coordinate (1R2) at (0.68, 0.94, 1);
		%
		% A-plane (front)
		\fill [green!50,opacity=0.545] (L) -- (T) -- (1T) -- (1L);
		\fill [green!50,opacity=0.545] (R1) -- (T) -- (1T) -- (1R1);
		\draw [black,opacity=1, very thin] (1T) -- (1R1) -- (R1) -- (T);
		%
		%A_H-line
		\draw[color=violet!90!black] (At)-- (A);
		\fill [green!50,opacity=0.545] (R2) -- (T) -- (1T) -- (1R2);
		\draw[string=green!30!black, ultra thick] (T) -- (1T);
		%
		% black boundaries: 
		\draw [black,opacity=1, very thin] (1T) -- (1L) -- (L) -- (T)
		(1T) -- (1R2) -- (R2) -- (T);
		\end{tikzpicture}

==> (inline-19) <==
\begin{tikzpicture}[thick,scale=2.12,color=blue!50!black, baseline=1.2cm, >=stealth, 
				style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
				%: where to put leftmost T-line: 
				\pgfmathsetmacro{\yy}{0.2}
				\coordinate (P) at (0.5, \yy, .5);
				\coordinate (R) at (0.375, 0.5 + \yy/2, .5);
				\coordinate (L) at (0.5, 0, 0.5);
				\coordinate (R1) at (0.25, 1, 0.5);
				\coordinate (R2) at (0.5, 1, 0.5);
				\coordinate (R3) at (0.75, 1, 0.5);
				\coordinate (A1) at ($.7*(R1)+.3*(R)$);
				\coordinate (A2) at ($.7*(R2)+.3*(R)$);
				\coordinate (A3) at ($.8*(R3)+.2*(P)$);
				% top vertices: 
				\coordinate (Pt) at (0.5, \yy, 1);
				\coordinate (Rt) at (0.625, 0.5 + \yy/2, 1);
				\coordinate (Lt) at (0.5, 0, 1);
				\coordinate (R1t) at (0.25, 1, 1);
				\coordinate (R2t) at (0.5, 1, 1);
				\coordinate (R3t) at (0.75, 1, 1);
				\coordinate (aP) at (0.5, \yy, 1);
				\coordinate (aR) at (0.625, 0.5 + \yy/2, 1);
				\coordinate (aL) at (0.5, 0, 1);
				\coordinate (aR1) at (0.25, 1, 1);
				\coordinate (aR2) at (0.5, 1, 1);
				\coordinate (aR3) at (0.75, 1, 1);
				% top vertices: 
				\coordinate (aPt) at (0.5, \yy, 1.5);
				\coordinate (aRt) at (0.375, 0.5 + \yy/2, 1.5);
				\coordinate (aLt) at (0.5, 0, 1.5);
				\coordinate (aR1t) at (0.25, 1, 1.5);
				\coordinate (aR2t) at (0.5, 1, 1.5);
				\coordinate (aR3t) at (0.75, 1, 1.5);
				\fill [green!50,opacity=0.545] (P) -- (aPt) -- (aLt) -- (L);
				\fill [green!50,opacity=0.545] (P) -- (aPt) -- (aR1t) -- (R1);
				\draw [black,opacity=1, very thin] (aPt) -- (aR1t) -- (R1) -- (P);
				\draw[line width=0pt] (P) -- (aPt) node[pos=.65, line width=-4pt] (chi){} 
				(R) -- (aRt) node[pos=.3, line width=-4pt] (chi2){};
				% violet: 
				\draw[color=violet!90!black, very thick]  ($(P)+(0.1,-0.05,0.058)$) -- ($(aPt)+(0.1,-0.05,0.06)$) node[pos=.65, line width=-4pt] (mu){};
				\draw[color=violet!90!black, very thick]  ($(P)+(0.1,0.41,0.11)$) -- ($(aPt)+(0.1,0.41,0.11)$) node[pos=.65, line width=-4pt] (Delta){};
				\draw[color=violet!90!black, very thick] 
				(Delta) .. controls +(.3,0,-.1) and +(-.3,0,-.1) .. (chi)
				(chi) -- (mu)
				($.65*(Delta)+.35*(chi)+(0,0,-.24)$) node[Odot] (eta2){}
				($(eta2)+(0,0,.13)$) -- (eta2);
				\fill[color=violet!90!black] (mu) circle (1.2pt)
				($(eta2)+(0,0,.13)$) circle (1pt)
				(Delta) circle (1.2pt);
				\fill [green!50,opacity=0.545] (R) -- (aRt) -- (aR2t) -- (R2);
				\draw [black,opacity=1, very thin] (R) -- (R2) -- (aR2t) -- (aRt);
				\draw[color=green!30!black, ultra thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .51 with {\arrow[draw=green!30!black]{>}}}] (R) -- (aRt);
				\fill [green!50,opacity=0.545] (P) -- (aPt) -- (aR3t) -- (R3);
				\draw[string=green!30!black, ultra thick] (P) -- (aPt);
				\draw[color=violet!90!black, very thick] ($(chi)+(.2,.2,-.05)$) node[Odot] (eta){}
				(eta) .. controls +(0,0,.1) and +(0,.1,-.1) .. (chi);
				\fill[color=black] (chi) circle (1.2pt);
				%
				% black boundaries: 
				\draw [black,opacity=1, very thin] (L) -- (aLt) -- (aPt) -- (aR3t) -- (R3) -- (P) -- cycle;
		\end{tikzpicture}
\begin{tikzpicture}[thick,scale=2.12,color=blue!50!black, baseline=1.2cm, >=stealth, 
				style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
				%: where to put leftmost T-line: 
				\pgfmathsetmacro{\yy}{0.2}
				\coordinate (P) at (0.5, \yy, .5);
				\coordinate (R) at (0.375, 0.5 + \yy/2, .5);
				\coordinate (L) at (0.5, 0, 0.5);
				\coordinate (R1) at (0.25, 1, 0.5);
				\coordinate (R2) at (0.5, 1, 0.5);
				\coordinate (R3) at (0.75, 1, 0.5);
				\coordinate (A1) at ($.7*(R1)+.3*(R)$);
				\coordinate (A2) at ($.7*(R2)+.3*(R)$);
				\coordinate (A3) at ($.8*(R3)+.2*(P)$);
				% top vertices: 
				\coordinate (Pt) at (0.5, \yy, 1);
				\coordinate (Rt) at (0.625, 0.5 + \yy/2, 1);
				\coordinate (Lt) at (0.5, 0, 1);
				\coordinate (R1t) at (0.25, 1, 1);
				\coordinate (R2t) at (0.5, 1, 1);
				\coordinate (R3t) at (0.75, 1, 1);
				\coordinate (aP) at (0.5, \yy, 1);
				\coordinate (aR) at (0.625, 0.5 + \yy/2, 1);
				\coordinate (aL) at (0.5, 0, 1);
				\coordinate (aR1) at (0.25, 1, 1);
				\coordinate (aR2) at (0.5, 1, 1);
				\coordinate (aR3) at (0.75, 1, 1);
				% top vertices: 
				\coordinate (aPt) at (0.5, \yy, 1.5);
				\coordinate (aRt) at (0.375, 0.5 + \yy/2, 1.5);
				\coordinate (aLt) at (0.5, 0, 1.5);
				\coordinate (aR1t) at (0.25, 1, 1.5);
				\coordinate (aR2t) at (0.5, 1, 1.5);
				\coordinate (aR3t) at (0.75, 1, 1.5);
				\fill [green!50,opacity=0.545] (P) -- (aPt) -- (aLt) -- (L);
				\fill [green!50,opacity=0.545] (P) -- (aPt) -- (aR1t) -- (R1);
				\draw [black,opacity=1, very thin] (aPt) -- (aR1t) -- (R1) -- (P);
				\draw[line width=0pt] (P) -- (aPt) node[pos=.65, line width=-4pt] (chi){} node[pos=.35, line width=-4pt] (chi3){}
				(R) -- (aRt) node[pos=.3, line width=-4pt] (chi2){};
				% violet: 
				\draw[color=violet!90!black, very thick]  ($(P)+(0.1,-0.05,0.058)$) -- ($(aPt)+(0.1,-0.05,0.06)$) node[pos=.65, line width=-4pt] (mu){} node[pos=.4, line width=-4pt] (mu3){};
				\draw[color=violet!90!black, very thick]  ($(P)+(0.1,0.41,0.11)$) -- ($(aPt)+(0.1,0.41,0.11)$) node[pos=.65, line width=-4pt] (Delta){} node[pos=.4, line width=-4pt] (mu2){};
				\draw[color=violet!90!black, very thick] 
				(Delta) .. controls +(.3,0,-.1) and +(-.3,0,-.1) .. (chi)
				(chi) -- (mu)
				($.65*(Delta)+.35*(chi)+(0,0,-.24)$) node[Odot] (eta2){}
				($(chi3)+(.2,.3,-.1)$) node[Odot] (eta3){}
				(eta3) .. controls +(0,0,.1) and +(0,.1,-.1) .. (chi3)
				($(eta2)+(0,0,.13)$) -- (eta2)
				(A1) .. controls +(0,0,.2) and +(.05,.15,0) .. (chi2)
				(chi2) -- (mu2);
				\fill[color=violet!90!black] (mu) circle (1.2pt)
				($(eta2)+(0,0,.13)$) circle (1pt)
				(Delta) circle (1.2pt)
				(mu2) circle (1.2pt)
				(mu3) circle (1.2pt);
				\fill [green!50,opacity=0.545] (R) -- (aRt) -- (aR2t) -- (R2);
				\draw [black,opacity=1, very thin] (R) -- (R2) -- (aR2t) -- (aRt);
				\draw[color=violet!90!black, very thick] 
				(A2) .. controls +(0,0,.2) and +(.05,.15,-.1) .. (chi2);
				\draw[color=green!30!black, ultra thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .51 with {\arrow[draw=green!30!black]{>}}}] (R) -- (aRt);
				\fill[color=black] (chi2) circle (1.2pt);
				\fill [green!50,opacity=0.545] (P) -- (aPt) -- (aR3t) -- (R3);
				\draw[string=green!30!black, ultra thick] (P) -- (aPt);
				\draw[color=violet!90!black, very thick] ($(chi)+(.2,.2,-.05)$) node[Odot] (eta){}
				(eta) .. controls +(0,0,.1) and +(0,.1,-.1) .. (chi)
				(A3) .. controls +(0,0,.3) and +(0,.1,0) .. (chi3)
				(chi3) -- (mu3);
				\fill[color=black] (chi) circle (1.2pt)
				(chi3) circle (1.2pt);
				%
				% black boundaries: 
				\draw [black,opacity=1, very thin] (L) -- (aLt) -- (aPt) -- (aR3t) -- (R3) -- (P) -- cycle;
		\end{tikzpicture}}
		\, =\,
		\tikzzbox{\begin{tikzpicture}[thick,scale=2.12,color=blue!50!black, baseline=1.2cm, >=stealth, 
				style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
				%: where to put leftmost T-line: 
				\pgfmathsetmacro{\yy}{0.2}
				\coordinate (P) at (0.5, \yy, .5);
				\coordinate (R) at (0.375, 0.5 + \yy/2, .5);
				\coordinate (L) at (0.5, 0, 0.5);
				\coordinate (R1) at (0.25, 1, 0.5);
				\coordinate (R2) at (0.5, 1, 0.5);
				\coordinate (R3) at (0.75, 1, 0.5);
				\coordinate (A1) at ($.7*(R1)+.3*(R)$);
				\coordinate (A2) at ($.7*(R2)+.3*(R)$);
				\coordinate (A3) at ($.8*(R3)+.2*(P)$);
				% top vertices: 
				\coordinate (Pt) at (0.5, \yy, 1);
				\coordinate (Rt) at (0.625, 0.5 + \yy/2, 1);
				\coordinate (Lt) at (0.5, 0, 1);
				\coordinate (R1t) at (0.25, 1, 1);
				\coordinate (R2t) at (0.5, 1, 1);
				\coordinate (R3t) at (0.75, 1, 1);
				\coordinate (aP) at (0.5, \yy, 1);
				\coordinate (aR) at (0.625, 0.5 + \yy/2, 1);
				\coordinate (aL) at (0.5, 0, 1);
				\coordinate (aR1) at (0.25, 1, 1);
				\coordinate (aR2) at (0.5, 1, 1);
				\coordinate (aR3) at (0.75, 1, 1);
				% top vertices: 
				\coordinate (aPt) at (0.5, \yy, 1.5);
				\coordinate (aRt) at (0.375, 0.5 + \yy/2, 1.5);
				\coordinate (aLt) at (0.5, 0, 1.5);
				\coordinate (aR1t) at (0.25, 1, 1.5);
				\coordinate (aR2t) at (0.5, 1, 1.5);
				\coordinate (aR3t) at (0.75, 1, 1.5);
				\fill [green!50,opacity=0.545] (P) -- (aPt) -- (aLt) -- (L);
				\fill [green!50,opacity=0.545] (P) -- (aPt) -- (aR1t) -- (R1);
				\draw [black,opacity=1, very thin] (aPt) -- (aR1t) -- (R1) -- (P);
				\draw[line width=0pt] (P) -- (aPt) node[pos=.65, line width=-4pt] (chi){}
				(R) -- (aRt) node[pos=.3, line width=-4pt] (chi2){};
				% violet: 
				\draw[color=violet!90!black, very thick]  ($(P)+(0.1,-0.05,0.058)$) -- ($(aPt)+(0.1,-0.05,0.06)$) node[pos=.65, line width=-4pt] (mu){} node[pos=.4, line width=-4pt] (mu3){};
				\draw[color=violet!90!black, very thick]  ($(P)+(0.1,0.41,0.11)$) -- ($(aPt)+(0.1,0.41,0.11)$) node[pos=.65, line width=-4pt] (Delta){} node[pos=.4, line width=-4pt] (mu2){};
				\draw[color=violet!90!black, very thick] 
				(Delta) .. controls +(.3,0,-.1) and +(-.3,0,-.1) .. (chi)
				(chi) -- (mu)
				($.65*(Delta)+.35*(chi)+(0,0,-.24)$) node[Odot] (eta2){}
				($(eta2)+(0,0,.13)$) -- (eta2)
				(A1) .. controls +(0,0,.2) and +(.05,.15,0) .. (chi2)
				(chi2) -- (mu2);
				\fill[color=violet!90!black] (mu) circle (1.2pt)
				($(eta2)+(0,0,.13)$) circle (1pt)
				(Delta) circle (1.2pt)
				(mu2) circle (1.2pt);
				\fill [green!50,opacity=0.545] (R) -- (aRt) -- (aR2t) -- (R2);
				\draw [black,opacity=1, very thin] (R) -- (R2) -- (aR2t) -- (aRt);
				\draw[color=violet!90!black, very thick] 
				(A2) .. controls +(0,0,.2) and +(.05,.15,-.1) .. (chi2);
				\draw[color=green!30!black, ultra thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .51 with {\arrow[draw=green!30!black]{>}}}] (R) -- (aRt);
				\fill[color=black] (chi2) circle (1.2pt);
				\fill [green!50,opacity=0.545] (P) -- (aPt) -- (aR3t) -- (R3);
				\draw[string=green!30!black, ultra thick] (P) -- (aPt);
				\draw[color=violet!90!black, very thick] 
				(A3) .. controls +(0,0,.3) and +(0,.1,-.2) .. (chi);
				\fill[color=black] (chi) circle (1.2pt);
				%
				% black boundaries: 
				\draw [black,opacity=1, very thin] (L) -- (aLt) -- (aPt) -- (aR3t) -- (R3) -- (P) -- cycle;
		\end{tikzpicture}
\begin{tikzpicture}[thick,scale=2.321,color=blue!50!black, baseline=0.45cm, >=stealth, 
		style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
		%: where to put leftmost T-line: 
		\pgfmathsetmacro{\yy}{0.2}
		\coordinate (P) at (0.5, \yy, 0);
		\coordinate (R) at (0.375, 0.5 + \yy/2, 0);
		\coordinate (L) at (0.5, -0.2, 0);
		\coordinate (R1) at (0.25, 1, 0);
		\coordinate (R2) at (0.5, 1, 0);
		\coordinate (R3) at (0.75, 1, 0);
		\coordinate (H1) at ($.6*(R1)+.4*(R)$);
		\coordinate (H2) at ($.5*(R2)+.5*(R)$);
		\coordinate (H3) at ($.7*(R3)+.3*(P)$);
		% top vertices: 
		\coordinate (Pt) at (0.5, \yy, 1);
		\coordinate (Rt) at (0.625, 0.5 + \yy/2, 1);
		\coordinate (Lt) at (0.5,  -0.2, 1);
		\coordinate (R1t) at (0.25, 1, 1);
		\coordinate (R2t) at (0.5, 1, 1);
		\coordinate (R3t) at (0.75, 1, 1);
		\coordinate (Ht) at (0.5,0,1);
		%intersections: 
		\coordinate (alpha) at (0.5, 0.5, 0.5);
		%
		% A-planes: 
		\fill [green!50,opacity=0.545] (L) -- (P) -- (alpha) -- (Pt) -- (Lt);
		\fill [green!50,opacity=0.545] (Pt) -- (R1t) -- (R1) -- (R) -- (alpha);
		\fill [green!50,opacity=0.545] (P) -- (R) -- (alpha);
		%
		%endpoints
		\draw[string=green!30!black, line width=0pt] (P) -- (alpha) node[pos=0.8, line width=-4pt](chi2){}
		(R) -- (alpha) node[pos=0.63, line width=-4pt](chi1){};
		\fill [green!50,opacity=0.545] (Pt) -- (Rt) -- (alpha);
		% A_H-lines
		\draw[color=violet!90!black, very thick] (chi2) .. controls +(0,-0.07,0.05) and +(0,0,-0.4) .. (Ht)
		(H1) .. controls +(0,0,0.2) and +(-0.05,0.1,-0.05) .. (chi1);
		% A-planes:
		\draw [black,opacity=1, very thin] (Pt) -- (R1t) -- (R1) -- (R);
		\fill [green!50,opacity=0.545] (Rt) -- (R2t) -- (R2) -- (R) -- (alpha);
		\draw [black,opacity=1, very thin] (Rt) -- (R2t) -- (R2) -- (R);
		\draw [black,opacity=1, very thin] (P) -- (R);
		\draw[string=green!30!black, ultra thick] (R) -- (alpha);
		\draw[color=violet!90!black, very thick] (chi1) .. controls +($.1*(P)-.1*(R)+(0,0,0.05)$) and +($.1*(R)-.1*(P)$) .. (chi2)
		(H2) .. controls +(0,0,0.2) and +(0,0.1,-0.05) .. (chi1);
		\fill[color=black] (chi1) circle (1pt);
		\fill [green!50,opacity=0.545] (Rt) -- (R3t) -- (R3) -- (P) -- (alpha);
		\draw[string=green!30!black, ultra thick] (alpha) -- (Rt);
		%
		% T-lines: 
		\draw[string=green!30!black, ultra thick] (P) -- (alpha);
		\draw[string=green!30!black, ultra thick] (alpha) -- (Pt);
	%
		%endpoints
		\draw[color=violet!90!black, very thick] (H3) .. controls +(0,0,0.2) and +(0.05,0.15,-0.2) .. (chi2);
		%
		%vertices
		\fill[color=black] (chi2) circle (1pt);
		%
		% labels: 
		\fill[color=green!30!black] (alpha) circle (1.2pt) node[right] (0up) { {\scriptsize$\omega$} };
		%
		% black boundaries: 
		\draw [black,opacity=1, very thin] (Pt) -- (Lt) -- (L) -- (P);
		\draw [black,opacity=1, very thin] (P) -- (R3) -- (R3t) -- (Pt);
		\end{tikzpicture}}
		\, =\,
		%%%%%%%%%%
		\tikzzbox{\begin{tikzpicture}[thick,scale=2.321,color=blue!50!black, baseline=0.45cm, >=stealth, 
		style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
		%: where to put leftmost T-line: 
		\pgfmathsetmacro{\yy}{0.2}
		\coordinate (P) at (0.5, \yy, 0);
		\coordinate (R) at (0.375, 0.5 + \yy/2, 0);
		\coordinate (L) at (0.5, -0.2, 0);
		\coordinate (R1) at (0.25, 1, 0);
		\coordinate (R2) at (0.5, 1, 0);
		\coordinate (R3) at (0.75, 1, 0);
		\coordinate (H1) at ($.6*(R1)+.4*(R)$);
		\coordinate (H2) at ($.5*(R2)+.5*(R)$);
		\coordinate (H3) at ($.7*(R3)+.3*(P)$);
		% top vertices: 
		\coordinate (Pt) at (0.5, \yy, 1);
		\coordinate (Rt) at (0.625, 0.5 + \yy/2, 1);
		\coordinate (Lt) at (0.5,  -0.2, 1);
		\coordinate (R1t) at (0.25, 1, 1);
		\coordinate (R2t) at (0.5, 1, 1);
		\coordinate (R3t) at (0.75, 1, 1);
		\coordinate (Ht) at (0.5,0,1);
		%intersections: 
		\coordinate (alpha) at (0.5, 0.5, 0.5);
		%
		% A-planes: 
		\fill [green!50,opacity=0.545] (L) -- (P) -- (alpha) -- (Pt) -- (Lt);
		\fill [green!50,opacity=0.545] (Pt) -- (R1t) -- (R1) -- (R) -- (alpha);
		\fill [green!50,opacity=0.545] (P) -- (R) -- (alpha);
		%
		%endpoints
		\draw[string=green!30!black, line width=0pt] (alpha) -- (Pt) node [pos=0.75, line width=-4pt](chi4){}
		(alpha) -- (Rt) node [pos=0.57, line width=-4pt](chi3){};
		%
		% A_H-lines
		\draw[color=violet!90!black, very thick] (H1) .. controls +(0,0,0.8) and +(-0.05,0.1,0) .. (chi4);
		% A-planes:
		\fill [green!50,opacity=0.545] (Pt) -- (Rt) -- (alpha);
		\draw [black,opacity=1, very thin] (Pt) -- (R1t) -- (R1) -- (R);
		\fill [green!50,opacity=0.545] (Rt) -- (R2t) -- (R2) -- (R) -- (alpha);
		\draw [black,opacity=1, very thin] (Rt) -- (R2t) -- (R2) -- (R);
		\draw [black,opacity=1, very thin] (P) -- (R);
		\draw[string=green!30!black, ultra thick] (R) -- (alpha);
		\draw[color=violet!90!black, very thick] (chi3) .. controls +($.1*(Pt)-.1*(Rt)+(0,0,0.05)$) and +($.13*(Rt)-.13*(Pt)+(0,0,-0.01)$) .. (chi4)
		(H2) .. controls +(0,0,0.6) and +(0,0.1,-0.05) .. (chi3);
		\fill [green!50,opacity=0.545] (Rt) -- (R3t) -- (R3) -- (P) -- (alpha);
		\draw[string=green!30!black, ultra thick] (alpha) -- (Rt);
		%
		% T-lines: 
		\draw[string=green!30!black, ultra thick] (P) -- (alpha);
		\draw[string=green!30!black, ultra thick] (alpha) -- (Pt);
	%
		%endpoints
		\draw[color=violet!90!black, very thick]  (chi4) .. controls +(0,-0.07,0) and +(0,0,-0.1) .. (Ht)
		(H3) .. controls +(0,0,0.5) and +(0.05,0.15,-0.1) .. (chi3);
		%
		%vertices
		\fill[color=black] (chi3) circle (1pt)
		(chi4) circle (1pt);
		%
		% labels: 
		\fill[color=green!30!black] (alpha) circle (1.2pt) node[left] (0up) { {\scriptsize$\omega$} };
		%
		% black boundaries: 
		\draw [black,opacity=1, very thin] (Pt) -- (Lt) -- (L) -- (P);
		\draw [black,opacity=1, very thin] (P) -- (R3) -- (R3t) -- (Pt);
		\end{tikzpicture}

==> (inline-20) <==
\begin{tikzpicture}[thick,scale=2.12,color=blue!50!black, baseline=1.2cm, >=stealth, 
				style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
				%: where to put leftmost T-line: 
				\pgfmathsetmacro{\yy}{0.2}
				\coordinate (P) at (0.5, \yy, 0);
				\coordinate (R) at (0.375, 0.5 + \yy/2, 0);
				\coordinate (L) at (0.5, 0, 0);
				\coordinate (R1) at (0.25, 1, 0);
				\coordinate (R2) at (0.5, 1, 0);
				\coordinate (R3) at (0.75, 1, 0);
				% top vertices: 
				\coordinate (Pt) at (0.5, \yy, 1);
				\coordinate (Rt) at (0.625, 0.5 + \yy/2, 1);
				\coordinate (Lt) at (0.5, 0, 1);
				\coordinate (R1t) at (0.25, 1, 1);
				\coordinate (R2t) at (0.5, 1, 1);
				\coordinate (R3t) at (0.75, 1, 1);
				%alpha: 
				\coordinate (alpha) at (0.5, 0.5, 0.5);
				\coordinate (aP) at (0.5, \yy, 1);
				\coordinate (aR) at (0.625, 0.5 + \yy/2, 1);
				\coordinate (aL) at (0.5, 0, 1);
				\coordinate (aR1) at (0.25, 1, 1);
				\coordinate (aR2) at (0.5, 1, 1);
				\coordinate (aR3) at (0.75, 1, 1);
				% top vertices: 
				\coordinate (aPt) at (0.5, \yy, 2);
				\coordinate (aRt) at (0.375, 0.5 + \yy/2, 2);
				\coordinate (aLt) at (0.5, 0, 2);
				\coordinate (aR1t) at (0.25, 1, 2);
				\coordinate (aR2t) at (0.5, 1, 2);
				\coordinate (aR3t) at (0.75, 1, 2);
				%alpha: 
				\coordinate (aalpha) at (0.5, 0.5, 1.5);
				\coordinate (psi) at (0.5, 0.75, 1.5);
				% violet:
				\coordinate (EndDownLeft) at (0.85, 0.3, 0.2);
				\coordinate (EndDownRight) at (0.85, 0.6, 0.23);
				\coordinate (black1) at (0.75, 0.56, 0.5);
				\coordinate (eta1) at (0.85, 0.8, 0.2);
				\coordinate (mu1) at (0.85, 0.44, 0.7);
				\coordinate (Delta1) at (0.85, 0.4, 0.92);
				\coordinate (black2) at (0.75, 0.41, 1.04);
				\coordinate (mu2) at (0.85, 0.42, 1.5);
				\coordinate (black3) at (0.75, 0.46, 1.33);
				\coordinate (eps1) at (0.85, 0.63, 1.2);
				\coordinate (eta2) at (0.85, 0.93, 1.37);
				\coordinate (Delta2) at (0.85, 0.4, 1.83);
				\coordinate (EndTopLeft) at (0.85, 0.3, 2.2);
				\coordinate (EndTopRight) at (0.85, 0.6, 2.23);
				\coordinate (black4) at (0.75, 0.475, 1.93);
				\coordinate (eps2) at (0.6, 0.52, 1.95);
				%
				%
				% A-planes: 
				\fill [green!50,opacity=0.545] (L) -- (P) -- (alpha) -- (Pt) -- (Lt);
				\fill [green!50,opacity=0.545] (Pt) -- (R1t) -- (R1) -- (R) -- (alpha);
				%					\fill[color=green!20!black] (0.5,0.46,0.19) circle (1.0pt) node[below] (0up) { {\tiny$\psi$} }; 	%psi
				\fill [green!50,opacity=0.545] (Rt) -- (R2t) -- (R2) -- (R) -- (alpha);
				\fill [green!50,opacity=0.545] (P) -- (R) -- (alpha);
				% hide behind: 
				\draw[color=violet!90!black, very thick] (EndDownRight) .. controls +(0,0,0.1) and +(0.01,0,-0.1) .. (black1);
				\draw[string=green!30!black, ultra thick] (R) -- (alpha);
				\fill [green!50,opacity=0.545] (Rt) -- (R3t) -- (R3) -- (P) -- (alpha);
				%
				% T-lines: 
				\draw[string=green!30!black, ultra thick] (P) -- (alpha);
				%\draw[string=green!30!black, ultra thick] (alpha) -- (Pt);
				%
				% labels: 
				\fill[color=green!30!black] (alpha) circle (1.2pt) node[right] (0up) { {\scriptsize$\omega$} };
				% T labels: 
				%
				%
				%T-line: 
				\draw[string=green!30!black, ultra thick] (aalpha) -- (aRt);
				% A-planes: 
				\fill [green!50,opacity=0.545] (aL) -- (aP) -- (aalpha) -- (aPt) -- (aLt);
				\fill [green!50,opacity=0.545] (aPt) -- (aRt) -- (aalpha);
				\fill [green!50,opacity=0.545] (aRt) -- (aR1t) -- (aR1) -- (aP) -- (aalpha);
				%
				%
				%
				% hide behind: 
				\draw[color=violet!90!black, very thick] (black3) .. controls +(0,0.05,-0.2) and +(0,0,0.2) .. ($(eta2)+(0,0,0.02)$);
				\draw[color=violet!90!black, very thick] (black2) .. controls +(0,0.05,0.1) and +(0,0,-0.1) .. ($(eps1)+(0,0,-0.02)$);
				\draw[color=violet!90!black, very thick] (Delta2) .. controls +(0,0.1,0) and +(0,0,-0.1) .. (EndTopRight);
				\draw[color=violet!90!black, very thick]  (eps1) node[Odot] (eps){} node[below] (0up) {};	
				\draw[color=violet!90!black, very thick]  (eta2) node[Odot] (eps){} node[below] (0up) {};	
				%					\draw[color=violet!90!black, very thick]  (eps2) node[Odot] (eps){} node[below] (0up) {};
				%
				%
				\fill [green!50,opacity=0.545] (aRt) -- (aR2t) -- (aR2) -- (aR) -- (aalpha);
				%					\fill[color=green!20!black] (0.5,0.485,1.66) circle (1.0pt) node[above] (0up) { {\tiny$\psi$} }; 	%psi
				%T-line: 
				\draw[string=green!30!black, ultra thick] (aalpha) -- (aRt);
				% T-label (back):
				\fill [green!50,opacity=0.545] (aPt) -- (aR3t) -- (aR3) -- (aR) -- (aalpha);
				% A-plane 
				%%%%%%%%%%%%%%
				\fill [green!50,opacity=0.545] (aP) -- (aalpha) -- (aR) -- (alpha);
				%%%%%%%%%%%%%%%
				% T-lines: 
				\draw[color=green!30!black, ultra thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .37 with {\arrow[draw=green!30!black]{>}}}] (alpha) -- (aP) -- (aalpha); 
				\draw[color=green!30!black, ultra thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .57 with {\arrow[draw=green!30!black]{>}}}] (alpha) -- (aR) -- (aalpha); 
				%\draw[string=green!30!black, ultra thick] (aR) -- (aalpha);
				\draw[color=green!30!black, ultra thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .51 with {\arrow[draw=green!30!black]{>}}}] (aalpha) -- (aPt);
				%
				% labels: 
				\fill[color=green!30!black] (aalpha) circle (1.2pt) node[right] (0up) { {\scriptsize$\omega^{-1}$} };
				%					\fill[color=green!20!black] (0.5,0.42,1.24) circle (1.0pt) node[below] (0up) { {\tiny$\psi^2$} }; 	%psi
				%
				% black boundaries: 
				\draw [black,opacity=1, very thin] (aPt) -- (aLt) -- (L) -- (P);
				\draw [black,opacity=1, very thin] (aPt) -- (aR1t) -- (R1) -- (R);
				\draw [black,opacity=1, very thin] (aRt) -- (aR2t) -- (R2) -- (R);
				\draw [black,opacity=1, very thin] (P) -- (R3) -- (aR3t) -- (aPt);
				\draw [black,opacity=1, very thin] (P) -- (R);
				%
				% black auxiliary boundaries: 
				\draw [black,opacity=0.4141, densely dotted, semithick] (Lt) -- (Pt) -- (R3t);
				\draw [black,opacity=0.4141, densely dotted, semithick] (Pt) -- (0.375, 0.5 + \yy/2, 1) -- (R1t);
				\draw [black,opacity=0.4141, densely dotted, semithick] (Rt) -- (R2t);
				%
				%
				% violet: 
				%
				\draw[color=violet!90!black, very thick] (EndDownLeft) .. controls +(0,0,0.2) and +(0,-0.1,0) .. (mu1);
				\draw[color=violet!90!black, very thick] (black1) .. controls +(0,-0.07,0.05) and +(0,0.1,0) .. (mu1);
				\draw[color=violet!90!black, very thick] (black1) .. controls +(0,0.07,0) and +(0,0,0.1) .. ($(eta1)+(0,0,0.02)$);
				\draw[color=violet!90!black, very thick] (Delta1) -- (mu1);
				\draw[color=violet!90!black, very thick] (Delta1) .. controls +(0,-0.2,0) and +(0,-0.15,0) .. (mu2);
				\draw[color=violet!90!black, very thick] (Delta1) .. controls +(0,0.1,0) and +(0,0,-0.05) .. (black2);
				\draw[color=violet!90!black, very thick] (black2) .. controls +(0,0.03,0) and +(0,0.05,0) .. (black3);
				\draw[color=violet!90!black, very thick] (black3) .. controls +(0,0.03,0) and +(0,0.05,0) .. (mu2);
				\draw[color=violet!90!black, very thick] (Delta2) -- (mu2);
				\draw[color=violet!90!black, very thick] (Delta2) .. controls +(0,-0.2,0) and +(0,0,-0.1) .. (EndTopLeft);
				\draw[color=violet!90!black, very thick]  (eps2) node[Odot] (eps){} node[below] (0up) {};
				\draw[color=violet!90!black, very thick] (black4) .. controls +(0,0.05,0.05) and +(0,0,-0.1) .. ($(eps2)+(0,0,-0.02)$);
				%
				%vertices: 
				\fill[color=violet!90!black] (mu1) circle (1.2pt) node[right] (mudown) {};
				\fill[color=black] (black1) circle (1pt) node[right] (blackdown) {};
				\draw[color=violet!90!black, very thick]  (eta1) node[Odot] (eta){} node[below] (0up) {};
				\fill[color=violet!90!black] (Delta1) circle (1.2pt) node[right] (mudown) {};
				\fill[color=black] (black2) circle (1pt) node[right] (blackdown) {};
				\fill[color=violet!90!black] (mu2) circle (1.2pt) node[right] (mudown) {};
				\fill[color=black] (black3) circle (1pt) node[right] (blackdown) {};
				\fill[color=violet!90!black] (Delta2) circle (1.2pt) node[right] (mudown) {};
				\fill[color=black] (black4) circle (1pt) node[right] (blackdown) {};
		\end{tikzpicture}}%%popende
		%%%%%%%%%%%%%%%%%%%%% 
		= 
		%%%%%%%%%%%%%%%%%%%%%% 
		\tikzzbox{\begin{tikzpicture}[thick,scale=2.12,color=blue!50!black, baseline=1.2cm, >=stealth, 
				style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
				%: where to put leftmost T-line: 
				\pgfmathsetmacro{\yy}{0.2}
				\coordinate (P) at (0.5, \yy, 0);
				\coordinate (R) at (0.375, 0.5 + \yy/2, 0);
				\coordinate (L) at (0.5, 0, 0);
				\coordinate (R1) at (0.25, 1, 0);
				\coordinate (R2) at (0.5, 1, 0);
				\coordinate (R3) at (0.75, 1, 0);
				% top vertices: 
				\coordinate (Pt) at (0.5, \yy, 1);
				\coordinate (Rt) at (0.625, 0.5 + \yy/2, 1);
				\coordinate (Lt) at (0.5, 0, 1);
				\coordinate (R1t) at (0.25, 1, 1);
				\coordinate (R2t) at (0.5, 1, 1);
				\coordinate (R3t) at (0.75, 1, 1);
				\coordinate (aP) at (0.5, \yy, 1);
				\coordinate (aR) at (0.625, 0.5 + \yy/2, 1);
				\coordinate (aL) at (0.5, 0, 1);
				\coordinate (aR1) at (0.25, 1, 1);
				\coordinate (aR2) at (0.5, 1, 1);
				\coordinate (aR3) at (0.75, 1, 1);
				% top vertices: 
				\coordinate (aPt) at (0.5, \yy, 2);
				\coordinate (aRt) at (0.375, 0.5 + \yy/2, 2);
				\coordinate (aLt) at (0.5, 0, 2);
				\coordinate (aR1t) at (0.25, 1, 2);
				\coordinate (aR2t) at (0.5, 1, 2);
				\coordinate (aR3t) at (0.75, 1, 2);
				\fill [green!50,opacity=0.545] (P) -- (aPt) -- (aLt) -- (L);
				\fill [green!50,opacity=0.545] (P) -- (aPt) -- (aR1t) -- (R1);
				\draw[line width=0pt] (P) -- (aPt) node[pos=.65, line width=-4pt] (chi){};
				% violet: 
				\draw[color=violet!90!black, very thick]  ($(P)+(0.1,-0.05,0.058)$) -- ($(aPt)+(0.1,-0.05,0.06)$) node[pos=.65, line width=-4pt] (mu){};
				\draw[color=violet!90!black, very thick]  ($(P)+(0.1,0.41,0.11)$) -- ($(aPt)+(0.1,0.41,0.11)$) node[pos=.65, line width=-4pt] (Delta){};
				\draw[color=violet!90!black, very thick] 
				(Delta) .. controls +(.3,0,-.1) and +(-.3,0,-.1) .. (chi)
				(chi) -- (mu)
				($.65*(Delta)+.35*(chi)+(0,0,-.24)$) node[Odot] (eta2){}
				($(eta2)+(0,0,.13)$) -- (eta2);
				\fill[color=violet!90!black] (mu) circle (1.2pt)
				($(eta2)+(0,0,.13)$) circle (1pt)
				(Delta) circle (1.2pt);
				\fill [green!50,opacity=0.545] (R) -- (aRt) -- (aR2t) -- (R2);
				\draw[color=green!30!black, ultra thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .51 with {\arrow[draw=green!30!black]{>}}}] (R) -- (aRt);
				\fill [green!50,opacity=0.545] (P) -- (aPt) -- (aR3t) -- (R3);
				\draw[string=green!30!black, ultra thick] (P) -- (aPt);
				\draw[color=violet!90!black, very thick] ($(chi)+(.2,.2,-.15)$) node[Odot] (eta){}
				(eta) .. controls +(0,0,.2) and +(0,.1,-.1) .. (chi);
				\fill[color=black] (chi) circle (1.2pt);
				%
				% black boundaries: 
				\draw [black,opacity=1, very thin] (L) -- (aLt) -- (aPt) -- (aR3t) -- (R3) -- (P) -- cycle;
				\draw [black,opacity=1, very thin] (aPt) -- (aR1t) -- (R1) -- (P);
				\draw [black,opacity=1, very thin] (R) -- (R2) -- (aR2t) -- (aRt);
				%
				% black auxiliary boundaries: 
				\draw [black,opacity=0.4141, densely dotted, semithick] (Lt) -- (Pt) -- (R1t);
				\draw [black,opacity=0.4141, densely dotted, semithick] (Pt) -- (R3t);
				\draw [black,opacity=0.4141, densely dotted, semithick] (R2t) -- (0.375, 0.5 + \yy/2, 1);
		\end{tikzpicture}

==> (inline-21) <==
\begin{tikzpicture}[very thick,scale=2.321, baseline=0.45cm, >=stealth, 
		style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
		\coordinate (T) at (0.5, 0.4, 0);
		\coordinate (L) at (0.5,0, 0);
		\coordinate (R1) at (0.25, 0.9, 0);
		\coordinate (R2) at (0.68, 0.94, 0);
		\coordinate (A) at (0.5,0.2,0);
		\coordinate (chi1) at (0.5, 0.4, 0.8);
		\coordinate (chi2) at (0.5, 0.4, 0.2);
		% top vertices: 
		\coordinate (1T) at (0.5, 0.4, 1);
		\coordinate (1L) at (0.5,0, 1);
		\coordinate (At) at (0.5,0.2,1);
		\coordinate (1R1) at (0.25, 0.9, 1);
		\coordinate (1R2) at (0.68, 0.94, 1);
		%
		% A labels: 
		% A-plane (front)
		\fill [green!50,opacity=0.545] (L) -- (T) -- (1T) -- (1L);
		\fill [green!50,opacity=0.545] (R1) -- (T) -- (1T) -- (1R1);
		\draw [black,opacity=1, very thin] (1T) -- (1R1) -- (R1) -- (T);
		%
		%internal nodes
		\draw[color=violet!90!black] (0.27, 0.76,0.6) node[Odot] (eta1){};
		\draw[color=violet!90!black] (0.27, 0.76,0.4) node[Odot] (eps1){};
		%A_H-line
		\draw[color=violet!90!black] 
		(chi1) .. controls +(0,-0.1,0) and +(0,0,-0.2) .. (At)
		(chi2) .. controls +(0,-0.1,0) and +(0,0,0.2) .. (A)
		(eta1) .. controls +(0,0,0.15) and +(0.1,0.2,0) .. (chi1)
		(eps1) .. controls +(0,0,-0.15) and +(0.1,0.2,0) .. (chi2);
		\fill [green!50,opacity=0.545] (R2) -- (T) -- (1T) -- (1R2);
		\draw[string=green!30!black, ultra thick] (T) -- (1T);
		\draw[color=violet!90!black] 
		(chi2) .. controls +(0.1,0.3,0.05) and +(0.1,0.3,-0.05) .. (chi1);
		\fill[color=black] (chi1) circle (1pt)
		(chi2) circle (1pt);
		%
		% black boundaries: 
		\draw [black,opacity=1, very thin] (1T) -- (1L) -- (L) -- (T)
		(1T) -- (1R2) -- (R2) -- (T);
		\end{tikzpicture}
		\, =\,
		|H| \cdot \,
				\begin{tikzpicture}[very thick,scale=2.321, baseline=0.45cm, >=stealth, 
		style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
		\coordinate (T) at (0.5, 0.4, 0);
		\coordinate (L) at (0.5,0, 0);
		\coordinate (R1) at (0.25, 0.9, 0);
		\coordinate (R2) at (0.68, 0.94, 0);
		\coordinate (A) at (0.5,0.2,0);
		\coordinate (chi1) at (0.5, 0.4, 0.8);
		\coordinate (chi2) at (0.5, 0.4, 0.2);
		% top vertices: 
		\coordinate (1T) at (0.5, 0.4, 1);
		\coordinate (1L) at (0.5,0, 1);
		\coordinate (At) at (0.5,0.2,1);
		\coordinate (1R1) at (0.25, 0.9, 1);
		\coordinate (1R2) at (0.68, 0.94, 1);
		%
		% A labels: 
		% A-plane (front)
		\fill [green!50,opacity=0.545] (L) -- (T) -- (1T) -- (1L);
		\fill [green!50,opacity=0.545] (R1) -- (T) -- (1T) -- (1R1);
		\draw [black,opacity=1, very thin] (1T) -- (1R1) -- (R1) -- (T);
		%
		%internal nodes
		\coordinate (eta1) at (0.27, 0.76,0.6);
		\coordinate (eps1) at (0.27, 0.76,0.4);
		%A_H-line
		\draw[color=violet!90!black] 
		(chi1) .. controls +(0,-0.1,0) and +(0,0,-0.2) .. (At)
		(chi2) .. controls +(0,-0.1,0) and +(0,0,0.2) .. (A)
		(eta1) .. controls +(0,0,0.15) and +(0.1,0.2,0) .. (chi1)
		(eps1) .. controls +(0,0,-0.15) and +(0.1,0.2,0) .. (chi2)
		(eta1)--(eps1)
		($(eps1)+(0,.05,-.2)$) node {\scriptsize$e_H$};
		\fill [green!50,opacity=0.545] (R2) -- (T) -- (1T) -- (1R2);
		\draw[string=green!30!black, ultra thick] (T) -- (1T);
		\draw[color=violet!90!black] 
		(chi2) .. controls +(0.1,0.3,0.05) and +(0.1,0.3,-0.05) .. (chi1);
		\fill[color=black] (chi1) circle (1pt)
		(chi2) circle (1pt);
		%
		% black boundaries: 
		\draw [black,opacity=1, very thin] (1T) -- (1L) -- (L) -- (T)
		(1T) -- (1R2) -- (R2) -- (T);
		\end{tikzpicture}
		\, =\,
				\begin{tikzpicture}[very thick,scale=2.321, baseline=0.45cm, >=stealth, 
		style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
		\coordinate (T) at (0.5, 0.4, 0);
		\coordinate (L) at (0.5,0, 0);
		\coordinate (R1) at (0.25, 0.9, 0);
		\coordinate (R2) at (0.68, 0.94, 0);
		\coordinate (A) at (0.5,0.2,0);
		% top vertices: 
		\coordinate (1T) at (0.5, 0.4, 1);
		\coordinate (1L) at (0.5,0, 1);
		\coordinate (At) at (0.5,0.2,1);
		\coordinate (1R1) at (0.25, 0.9, 1);
		\coordinate (1R2) at (0.68, 0.94, 1);
		%
		% A-plane (front)
		\fill [green!50,opacity=0.545] (L) -- (T) -- (1T) -- (1L);
		\fill [green!50,opacity=0.545] (R1) -- (T) -- (1T) -- (1R1);
		\draw [black,opacity=1, very thin] (1T) -- (1R1) -- (R1) -- (T);
		%
		%A_H-line
		\draw[color=violet!90!black] (At)-- (A);
		\fill [green!50,opacity=0.545] (R2) -- (T) -- (1T) -- (1R2);
		\draw[string=green!30!black, ultra thick] (T) -- (1T);
		%
		% black boundaries: 
		\draw [black,opacity=1, very thin] (1T) -- (1L) -- (L) -- (T)
		(1T) -- (1R2) -- (R2) -- (T);
		\end{tikzpicture}

==> (inline-22) <==
\begin{tikzpicture}[thick,scale=1.87,color=blue!50!black, baseline=0.8cm, >=stealth,
				style={x={(-0.55cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
				%: where to put leftmost T-line: 
				\pgfmathsetmacro{\yy}{0.2}
				% bottom vertices: 
				\coordinate (P) at (0.5, \yy, 0);
				\coordinate (R) at (0.625, 0.5 + \yy/2, 0);
				\coordinate (L) at (0.5, 0, 0);
				\coordinate (R1) at (0.25, 1, 0);
				\coordinate (R2) at (0.5, 1, 0);
				\coordinate (R3) at (0.75, 1, 0);
				\coordinate (N1) at ($(R1) + (R2) - (R)$);
				\coordinate (N2) at ($(R) + 2*(R2) - 2*(R)$);
				\coordinate (N3) at ($(R3) + (R2) - (R)$);
				\coordinate (N4) at ($2*(R3) - (R)$);
				% top vertices: 
				\coordinate (Lo) at (0.5, 0, 2);
				\coordinate (Po) at (0.5, \yy, 2);
				\coordinate (O1) at ($(N1) + (0,0,2)$);
				\coordinate (O2) at ($(N2) + (0,0,2)$);
				\coordinate (O3) at ($(N3) + (0,0,2)$);
				\coordinate (O4) at ($(N4) + (0,0,2)$);
				\coordinate (A2) at ($(O2) - (R3) + (R)$);
				\coordinate (A3) at ($(O3) - 2*(R3) + 2*(R)$);
				\coordinate (A4) at ($(O4) - 3*(R3) + 3*(R)$);
				% middle vertices: 
				\coordinate (Pt) at (0.5, \yy, 1);
				\coordinate (Rt) at ($(A2) + (0,0,-1)$);
				\coordinate (Lt) at (0.5, 0, 1);
				\coordinate (M1) at ($(N1) + (0,0,1)$);
				\coordinate (M2) at ($(N2) + (0,0,1)$);
				\coordinate (M3) at ($(N3) + (0,0,1)$);
				\coordinate (M4) at ($(N4) + (0,0,1)$);
				% violet:
				\coordinate (EndDownLeft) at (0.85, 0.3, 0.2);
				\coordinate (EndDownRight) at (0.85, 0.6, 0.15);
				\coordinate (EndDownRight2) at (0.85, 0.98, 0.07);
				\coordinate (black1) at (0.75, 0.56, 0.5);
				\coordinate (eta1) at (0.85, 0.85, 0.38);
				\coordinate (mu1) at (0.85, 0.44, 0.7);
				\coordinate (Delta1) at (0.85, 0.4, 0.92);
				\coordinate (black2) at (0.75, 0.41, 1.04);
				\coordinate (mu2) at (0.85, 0.42, 1.5);
				\coordinate (black3) at (0.75, 0.46, 1.33);
				\coordinate (eps1) at (0.85, 0.6, 1.14);
				\coordinate (eta2) at (0.35, .44, 1.2);
				\coordinate (Delta2) at (0.85, 0.4, 1.83);
				\coordinate (EndTopLeft) at (0.85, 0.3, 2.2);
				\coordinate (EndTopRight) at (0.85, 0.6, 2.23);
				\coordinate (black4) at (0.75, 0.475, 1.93);
				\coordinate (eps2) at (0.85, 0.72, 2.06);
				\coordinate (EndTopRight2) at (0.85, 1.2, 2.32);
				%
				%alpha: 
				\coordinate (alphabottom) at (0.5, 0.5, 0.5);
				\coordinate (alphatop) at (0.5, 0.5, 1.5);
				%
				% A-planes:
				\fill [green!50,opacity=0.545] (R) -- (alphabottom) -- ($(R3) + (0,0,1)$) -- (R3);
				\fill [green!50,opacity=0.545] (P) -- (alphabottom) -- (Rt) -- (A2) -- (O1) -- (N1);
				%
				% hide behind: 
				\draw[color=violet!90!black, very thick] (black1) .. controls +(0,0.07,0) and +(0,0,0.1) .. ($(eta1)+(0,0,0.02)$);
				\draw[color=violet!90!black, very thick]  (eta1) node[Odot] (eta){} node[below] (0up) {};
				\fill [green!50,opacity=0.545] (P) -- (alphabottom) -- (R);
				\fill [green!50,opacity=0.545] (alphabottom) -- (Rt) -- (A2) -- (A3) -- (alphatop) -- (Pt);
				\draw[color=violet!90!black, very thick] (black2) .. controls +(0,0,0.1) and +(0,0,-0.7) .. (EndTopRight2);
				\fill [green!50,opacity=0.545] (alphatop) -- (A4) -- (A3);
				\draw[color=violet!90!black, very thick] (black4) .. controls +(0,0.05,0.1) and +(0,0,-0.1) .. (EndTopRight);
				\fill [green!50,opacity=0.545] (R) -- (alphabottom) -- (Rt) -- (A2) -- (O2) -- (N2);
				\draw[color=violet!90!black, very thick] (black3) .. controls +(0,0.05,0) and +(0,0,0.1) .. ($(eta2)+(0,0,0.02)$);
				\draw[color=violet!90!black, very thick]  (eta2) node[Odot] (eps){} node[below] (0up) {};	
				\draw[color=green!30!black, ultra thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .17 with {\arrow[draw=green!30!black]{>}}}] (alphabottom) -- (Rt) -- (A2);
				\fill [green!50,opacity=0.545] (R) -- (alphabottom) -- (Pt) -- (alphatop) -- ($(R3) + (0,0,1)$)-- (R3);
				\fill [green!50,opacity=0.545] (R3) -- ($(R3) + (0,0,1)$) -- (alphatop) -- (A3) -- (O3) -- (N3);
				\draw[string=green!30!black, ultra thick] (alphatop) -- (A3); 	%T-line
				\fill [green!50,opacity=0.545] (R3) -- ($(R3) + (0,0,1)$) -- (alphatop) -- (A4) -- (O4) -- (N4);
				\fill [green!50,opacity=0.545] (L) -- (P) -- (alphabottom) -- (Pt) -- (alphatop) -- (Po) -- (Lo);
				%
				%T-lines: 
				%\draw[string=green!30!black, ultra thick] (alphabottom) -- (Pt);
				\draw[string=green!30!black, ultra thick] (P) -- (alphabottom);
				\draw[string=green!30!black, ultra thick] (R) -- (alphabottom);
				\draw[string=green!30!black, ultra thick] (R3) -- ($(R3) + (0,0,1)$);
				\draw[string=green!30!black, ultra thick] ($(R3) + (0,0,1)$) -- (alphatop);
				\draw[string=green!30!black, ultra thick] (alphatop) -- (A4);
				\draw[color=green!30!black, ultra thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .33 with {\arrow[draw=green!30!black]{>}}}] (alphabottom) -- (Pt) -- (alphatop);
				\draw[color=green!30!black, ultra thick, rounded corners=0.5mm] (R3) --  ($(R3) + (0,0,1)$) -- (alphatop) ;
				%
				%: labels: 
				\fill[color=green!30!black] (alphabottom) circle (1.2pt) node[right] (0up) { {\tiny$\omega^{-1}$} };
				\fill[color=green!30!black] (alphatop) circle (1.2pt) node[right] (0up) { {\tiny$\omega^{-1}$} };
				%
				%
				% black auxiliary boundaries: 
				\draw [black,opacity=0.4141, densely dotted, semithick] (Lt) -- (Pt) -- (0.75, 1, 1) -- (M4);
				\draw [black,opacity=0.4141, densely dotted, semithick] (0.75, 1, 1) -- (M3);
				\draw [black,opacity=0.4141, densely dotted, semithick] (Pt) -- (Rt) -- (M2);
				\draw [black,opacity=0.4141, densely dotted, semithick] (Rt) -- (M1);
				%
				% black boundaries\draw 
				\draw [black!80!white,opacity=1, thin] (R) -- (P);
				\draw [black,opacity=1, very thin] (A2) -- (A3);
				\draw [black,opacity=1, very thin] (A4) -- (A3);
				\draw [black,opacity=1, very thin] (A2) -- (O2) -- (N2) -- (R);
				\draw [black,opacity=1, very thin] (A3) -- (O3) -- (N3) -- (R3);
				\draw [black,opacity=1, very thin] (A4) -- (O4) -- (N4) -- (R3);
				\draw [black,opacity=1, very thin] (R3) -- (R);
				\draw [black,opacity=1, very thin] (L) -- (P);
				\draw [black,opacity=1, very thin] (Po) -- (Lo) -- (L);
				\draw [black,opacity=1, very thin] (R3) -- (R);
				\draw [black,opacity=1, very thin] (A2) -- (O1) -- (N1) -- (P);
				%
				%
				% violet: 
				\draw[color=violet!90!black, very thick] (EndDownRight) .. controls +(0,0,0.1) and +(0.01,0,-0.1) .. (black1);
				\draw[color=violet!90!black, very thick] (EndDownLeft) .. controls +(0,0,0.2) and +(0,-0.1,0) .. (mu1);
				\draw[color=violet!90!black, very thick] (black1) .. controls +(0,-0.07,0.05) and +(0,0.1,0) .. (mu1);
				\draw[color=violet!90!black, very thick] (Delta1) -- (mu1);
				\draw[color=violet!90!black, very thick] (Delta1) .. controls +(0,-0.2,0) and +(0,-0.15,0) .. (mu2);
				\draw[color=violet!90!black, very thick] (Delta1) .. controls +(0,0.1,0) and +(0,0,-0.05) .. (black2);
				\draw[color=violet!90!black, very thick] (black3) .. controls +(0,0.03,0) and +(0,0.05,0) .. (mu2);
				\draw[color=violet!90!black, very thick] (Delta2) -- (mu2);
				\draw[color=violet!90!black, very thick] (Delta2) .. controls +(0,-0.2,0) and +(0,0,-0.1) .. (EndTopLeft);
				\draw[color=violet!90!black, very thick] (black4) .. controls +(0,0.05,0.05) and +(0,0,-0.1) .. ($(eps2)+(0,0,-0.02)$);
				\draw[color=violet!90!black, very thick] (Delta2) .. controls +(0,0.05,0) and +(0,0,-0.1) .. (black4);
				\draw[color=violet!90!black, very thick] (black2) .. controls +(0,0.05,0.1) and +(0,0,-0.1) .. ($(eps1)+(0,0,-0.02)$);
				\draw[color=violet!90!black, very thick] (black3) .. controls +(0,0.2,0) and +(0,0,0.4) .. (EndDownRight2);
				\draw[color=violet!90!black, very thick]  (eps1) node[Odot] (eps){} node[below] (0up) {};	
				%
				%vertices: 
				\fill[color=violet!90!black] (mu1) circle (1.2pt) node[right] (mudown) {};
				\fill[color=black] (black1) circle (1pt) node[right] (blackdown) {};
				\fill[color=violet!90!black] (Delta1) circle (1.2pt) node[right] (mudown) {};
				\fill[color=black] (black2) circle (1pt) node[right] (blackdown) {};
				\fill[color=violet!90!black] (mu2) circle (1.2pt) node[right] (mudown) {};
				\fill[color=black] (black3) circle (1pt) node[right] (blackdown) {};
				\fill[color=violet!90!black] (Delta2) circle (1.2pt) node[right] (mudown) {};
				\fill[color=black] (black4) circle (1pt) node[right] (blackdown) {};
				\draw[color=violet!90!black, very thick]  (eps2) node[Odot] (eps){} node[below] (0up) {};
		\end{tikzpicture}}%%popende
		%%%%%%%%%%%%%%%%%%%%%% 
		%
		=
		%
		%%%%%%%%%%%%%%%%%%%%%% 
		\tikzzbox{\begin{tikzpicture}[thick,scale=1.87,color=green!60!black, baseline=1.7cm, >=stealth, 
				style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
				%: where to put leftmost T-line: 
				\pgfmathsetmacro{\yy}{0.2}
				% bottom vertices: 
				\coordinate (P) at (0.5, \yy, 0);
				\coordinate (R) at (0.625, 0.5 + \yy/2, 0);
				\coordinate (L) at (0.5, 0, 0);
				\coordinate (R1) at (0.25, 1, 0);
				\coordinate (R2) at (0.5, 1, 0);
				\coordinate (R3) at (0.75, 1, 0);
				\coordinate (N1) at ($(R1) + (R2) - (R)$);
				\coordinate (N2) at ($(R) + 2*(R2) - 2*(R)$);
				\coordinate (N3) at ($(R3) + (R2) - (R)$);
				\coordinate (N4) at ($2*(R3) - (R)$);
				% 1-st floor vertices: 
				\coordinate (1P) at ($(P) + (0,0,1)$);
				\coordinate (1L) at (0.5, 0, 1);
				\coordinate (1N1) at ($(N1) + (0,0,1)$);
				\coordinate (1N2) at ($(N2) + (0,0,1)$);
				\coordinate (1N3) at ($(N3) + (0,0,1)$);
				\coordinate (1N4) at ($(N4) + (0,0,1)$);
				\coordinate (1R) at ($(R) + (0,0,1)$);
				\coordinate (1RR) at ($(R3) + (-0.25,0,1)$);
				% 2-nd floor vertices: 
				\coordinate (2P) at ($(P) + (0,0,2)$);
				\coordinate (2L) at (0.5, 0, 2);
				\coordinate (2N1) at ($(N1) + (0,0,2)$);
				\coordinate (2N2) at ($(N2) + (0,0,2)$);
				\coordinate (2N3) at ($(N3) + (0,0,2)$);
				\coordinate (2N4) at ($(N4) + (0,0,2)$);
				\coordinate (2RR) at ($(1RR) + (0,0,1)$);
				\coordinate (2R) at ($(2N3) - 2*(2N3) + 2*(2RR)$);
				% 3-rd floor vertices: 
				\coordinate (3P) at ($(P) + (0,0,3)$);
				\coordinate (3L) at (0.5, 0, 3);
				\coordinate (3N1) at ($(N1) + (0,0,3)$);
				\coordinate (3N2) at ($(N2) + (0,0,3)$);
				\coordinate (3N3) at ($(N3) + (0,0,3)$);
				\coordinate (3N4) at ($(N4) + (0,0,3)$);
				\coordinate (3RR) at ($(2RR) + (-0.25,0,1)$);
				\coordinate (3R) at ($(2R) + (0,0,1)$);
				% violet:
				\coordinate (EndDownLeft) at (0.85, 0.3, 0.2);
				\coordinate (EndDownRight) at (0.85, 0.6, 0.16);
				\coordinate (EndDownRight2) at (0.85, 0.94, 0.08);
				\coordinate (black1) at (0.75, 0.805, 0.4);
				\coordinate (mu2) at (0.75, 0.65, 0.45);
				\coordinate (eta1) at (0.85, 1.15, 0.38);
				\coordinate (mu1) at (0.85, 0.44, 1.5);
				\coordinate (Delta1) at (0.85, 0.44, 1.75);
				\coordinate (black2) at (0.75, 0.72, 0.97);
				\coordinate (mu1) at (0.85, 0.42, 1.5);
				\coordinate (black3) at (0.75, 0.46, 1.33);
				\coordinate (eps1) at (0.85, 1, 1.15);
				\coordinate (eta2) at (0.85, 1, 1.33);
				\coordinate (Delta2) at (0.75, 0.65, 0.85);
				\coordinate (EndTopLeft) at (0.85, 0.3, 3.2);
				\coordinate (EndTopRight) at (0.85, 0.6, 3.23);
				\coordinate (black4) at (0.75, 0.54, 1.83);
				\coordinate (eps2) at (0.85, 0.72, 2.06);
				\coordinate (mu3) at (0.75, 0.7, 2.45);
				\coordinate (Delta3) at (0.75, 0.7, 2.7);
				\coordinate (black5) at (0.75, 0.86, 2.3);
				\coordinate (eps3) at (0.75, 1.1, 3.09);
				\coordinate (eta3) at (0.75, 0.99, 2.15);
				\coordinate (EndTopRight2) at (0.85, 1.06, 3.3);
				%
				%alpha: 
				\coordinate (alpha1) at (0.5, 0.75, 0.5);
				\coordinate (alpha2) at (0.5, 0.5, 1.5);
				\coordinate (alpha3) at (0.25, 0.75, 2.5);
				\coordinate (black6) at ($.6*(alpha3)+.4*(3R)$);
				%psi
				\coordinate (psi) at (0.5, 0.75, 1.5);
				%
				% A-planes:
				\fill [green!50,opacity=0.545] (P) -- (1P) -- (alpha2) -- (2P) -- (3P) -- (3L) -- (L);
				\fill [green!50,opacity=0.545] (P) -- (1P) -- (alpha2) -- (2R) -- (alpha3) -- (3RR) -- (3N1) -- (N1);
				\fill [green!50,opacity=0.545] (alpha3) -- (3RR) -- (3R);
				\fill [green!50,opacity=0.545] (R) -- (alpha1) -- (1RR) -- (2RR) -- (alpha3) -- (3RR) -- (3N2) -- (N2);
				\draw[string=green!30!black, ultra thick] (alpha3) -- (3RR); 	%T-line
				\draw[color=violet!90!black, very thick] (black6) .. controls +(0,0.0,0.05) and +(0,0,-0.1) .. (EndTopRight2);
				\fill [green!50,opacity=0.545] (R3) -- (alpha1) -- (1RR) -- (2RR) -- (alpha3) -- (3R) -- (3N3) -- (N3);
				%
				% violet: 
				\draw[color=violet!90!black, very thick] (black1) .. controls +(0,0.05,0) and +(0,0,0.1) .. ($(eta1)+(0,0,0.02)$);
				\draw[color=violet!90!black, very thick] (eta1) node[Odot] (eps){} node[below] (0up) {};	
				\draw[color=violet!90!black, very thick] (black3) .. controls +(0,0.05,0) and +(0,0,0.1) .. ($(eta2)+(0,0,0.02)$);
				\draw[color=violet!90!black, very thick] (eta2) node[Odot] (eps){} node[below] (0up) {};	
				\draw[color=violet!90!black, very thick] (black5) .. controls +(0,0.05,0) and +(0,0,0.1) .. ($(eta3)+(0,0,0.02)$);
				\draw[color=violet!90!black, very thick] (eta3) node[Odot] (eps){} ;	
				\fill [green!50,opacity=0.545] (R3) -- (alpha1) -- (R);
				\fill [green!50,opacity=0.545] (alpha1) -- (1R) -- (alpha2) -- (2R) -- (alpha3) -- (2RR) -- (1RR);
				\draw[color=green!30!black, ultra thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .34 with {\arrow[draw=green!30!black]{>}}}] (R3) -- (alpha1) -- (1RR) -- (2RR) -- (alpha3); 
				\fill [green!50,opacity=0.545] (alpha2) -- (2P) -- (3P) -- (3R) -- (alpha3) -- (2R);
				\fill[color=violet!90!black] (mu3) circle (1.2pt) node[right] (mudown) {};
				\draw[color=violet!90!black, very thick] (black4) .. controls +(0,0,0.1) and +(0,-0.2,0) .. (mu3);
				\draw[color=violet!90!black, very thick] (black5) .. controls +(0,0,0.05) and +(0,0.15,0) .. (mu3);
				\draw[color=violet!90!black, very thick] (black2) .. controls +(0,0,0.05) and +(0,0.1,0) .. (black5);
				\fill[color=violet!90!black] (Delta3) circle (1.2pt) node[right] (mudown) {};
				\draw[color=violet!90!black, very thick] (Delta3) -- (mu3);
				\draw[color=violet!90!black, very thick] (Delta3) .. controls +(0,-0.2,0) and +(0,0,-0.1) .. (EndTopRight);
				\draw[color=violet!90!black, very thick] (Delta3) .. controls +(0,0.15,0) and +(0,0,-0.1) .. (black6);	
				\draw[color=violet!90!black, very thick] (black6) .. controls +(0,0.01,0) and +(0,0,-0.1) .. ($(eps3)+(0,0,-0.02)$);
				\draw[color=violet!90!black, very thick] (eps3) node[Odot] (eps){} node[below] (0up) {};
				\draw[color=green!30!black, ultra thick,postaction={decorate}, decoration={markings,mark=at position .8 with {\arrow[draw=green!30!black]{>}}} ] (alpha3) -- (3R); 		%T-line
				\fill[color=black] (black6) circle (1pt) node[right] (mudown) {};
				\fill[color=green!30!black] (alpha3) circle (1.2pt) node[right] (0up) { {\tiny$\omega^{-1}$} }; 	%alpha3
				\draw[color=green!30!black, ultra thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .3 with {\arrow[draw=green!30!black]{>}}}] (alpha2) -- (2R) -- (alpha3);
				%
				%				\fill[color=green!20!black] (psi) circle (1.2pt) node[below] (0up) { {\tiny$\psi^2$} }; 	%psi
				\fill [green!50,opacity=0.545] (R3) -- (alpha1) -- (1R) -- (alpha2) -- (2P) -- (3P) -- (3N4) -- (N4);
				\fill [green!50,opacity=0.545] (P) -- (1P) -- (alpha2) -- (1R) -- (alpha1) -- (R);
				\draw[color=green!30!black, ultra thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .3 with {\arrow[draw=green!30!black]{>}}}] (P) -- (1P) -- (alpha2);
				\draw[color=green!30!black, ultra thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .3 with {\arrow[draw=green!30!black]{>}}}] (alpha1) -- (1R) -- (alpha2);
				\draw[color=green!30!black, ultra thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .3 with {\arrow[draw=green!30!black]{>}}}] (alpha2) -- (2P) -- (3P);
				\draw[string=green!30!black, ultra thick] (R) -- (alpha1); 		%T-line
				\draw[string=green!30!black, ultra thick] (R3) -- (alpha1); 		%T-line
				%
				%% labels
				\fill[color=green!30!black] (alpha1) circle (1.2pt) node[right] (0up) { {\tiny$\omega^{-1}$} };
				\fill[color=green!30!black] (alpha2) circle (1.2pt) node[right] (0up) { {\tiny$\omega^{-1}$} };
				%
				% black auxiliary boundaries: 
				\draw [black,opacity=0.4141, densely dotted, semithick] (2L) -- (2P) -- (2N4);
				\draw [black,opacity=0.4141, densely dotted, semithick] (2P) -- (2N1);
				\draw [black,opacity=0.4141, densely dotted, semithick] (2R) -- (2RR) -- (2N2);
				\draw [black,opacity=0.4141, densely dotted, semithick] (2RR) -- (2N3);
				\draw [black,opacity=0.4141, densely dotted, semithick] (1L) -- (1P) -- (1N4);
				\draw [black,opacity=0.4141, densely dotted, semithick] (1R) -- (1RR) -- (1N3);
				\draw [black,opacity=0.4141, densely dotted, semithick] (1RR) -- (1N2);
				\draw [black,opacity=0.4141, densely dotted, semithick] (1P) -- (1N1);
				%
				% black boundaries: 
				\draw [black,opacity=1, very thin] (3P) -- (3L) -- (L) -- (P); 
				\draw [black,opacity=1, very thin] (N1) -- (P); 
				\draw [black,opacity=1, very thin] (3RR) -- (3N1) -- (N1) -- (3N1); 
				\draw [black,opacity=1, very thin] (3RR) -- (3R); 
				\draw [black,opacity=1, very thin] (3RR) -- (3N2) -- (N2) -- (R); 
				\draw [black,opacity=1, very thin] (3R) -- (3N3) -- (N3) -- (R3); 
				\draw [black,opacity=1, very thin] (R3) -- (R); 
				\draw [black,opacity=1, very thin] (3P) -- (3RR);
				\draw [black,opacity=1, very thin] (3P) -- (3N4) -- (N4) -- (R); 
				\draw [black,opacity=1, very thin] (P) -- (R); 
				%
				% violet: 
				\draw[color=violet!90!black, very thick] (EndDownRight) .. controls +(0,0,0.1) and +(0.2,0,0) .. (mu2);
				\draw[color=violet!90!black, very thick] (EndDownLeft) .. controls +(0,0,0.2) and +(0,-0.2,0) .. (mu1);
				\draw[color=violet!90!black, very thick] (black1) .. controls +(0,-0.07,0.05) and +(0,0.1,0) .. (mu2);
				\draw[color=violet!90!black, very thick] (Delta1) -- (mu1);
				\draw[color=violet!90!black, very thick] (Delta1) .. controls +(0,-0.2,0) and +(0,0,-0.15) .. (EndTopLeft);
				\draw[color=violet!90!black, very thick] (Delta2) .. controls +(0,0.03,0) and +(0,0,-0.05) .. (black2);
				\draw[color=violet!90!black, very thick] (black3) .. controls +(0,0.03,0) and +(0,0.05,0) .. (mu1);
				\draw[color=violet!90!black, very thick] (Delta2) -- (mu2);
				\draw[color=violet!90!black, very thick] (Delta2) .. controls +(0,-0.2,0) and +(0,0,-0.1) .. (black3);
				\draw[color=violet!90!black, very thick] (black4) .. controls +(0,0.05,0.05) and +(0,0,-0.1) .. ($(eps2)+(0,0,-0.02)$);
				\draw[color=violet!90!black, very thick] (Delta1) .. controls +(0,0.05,0) and +(0,0,-0.1) .. (black4);
				\draw[color=violet!90!black, very thick] (black2) .. controls +(0,0.05,0.1) and +(0,0,-0.1) .. ($(eps1)+(0,0,-0.02)$);
				\draw[color=violet!90!black, very thick] (black1) .. controls +(0,0.02,0) and +(0,0,0.4) .. (EndDownRight2);
				\draw[color=violet!90!black, very thick]  (eps1) node[Odot] (eps){} node[below] (0up) {};	
				%
				%vertices: 
				\fill[color=violet!90!black] (mu1) circle (1.2pt) node[right] (mudown) {};
				\fill[color=black] (black1) circle (1pt) node[right] (blackdown) {};
				\fill[color=violet!90!black] (Delta1) circle (1.2pt) node[right] (mudown) {};
				\fill[color=black] (black2) circle (1pt) node[right] (blackdown) {};
				\fill[color=violet!90!black] (mu2) circle (1.2pt) node[right] (mudown) {};
				\fill[color=black] (black3) circle (1pt) node[right] (blackdown) {};
				\fill[color=violet!90!black] (Delta2) circle (1.2pt) node[right] (mudown) {};
				\fill[color=black] (black4) circle (1pt) node[right] (blackdown) {};
				\draw[color=violet!90!black, very thick] (eps2) node[Odot] (eps){} node[below] (0up) {};
				\fill[color=black, opacity=0.6] (black5) circle (1pt) node[right] (mudown) {};
		\end{tikzpicture}
\begin{tikzpicture}[thick,scale=2.321,color=blue!50!black, baseline=0.45cm, >=stealth, 
	style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
	%: where to put leftmost T-line: 
	\pgfmathsetmacro{\yy}{0.2}
	\coordinate (P) at (0.5, \yy, 0);
	\coordinate (R) at (0.625, 0.5 + \yy/2, 0);
	\coordinate (L) at (0.5, 0, 0);
	\coordinate (R1) at (0.25, 1, 0);
	\coordinate (R2) at (0.5, 1, 0);
	\coordinate (R3) at (0.75, 1, 0);
	\coordinate (HR) at (0.5625,0.4,0);
	% top vertices: 
	\coordinate (Pt) at (0.5, \yy, 1);
	\coordinate (Rt) at (0.375, 0.5 + \yy/2, 1);
	\coordinate (Lt) at (0.5, 0, 1);
	\coordinate (R1t) at (0.25, 1, 1);
	\coordinate (R2t) at (0.5, 1, 1);
	\coordinate (R3t) at (0.75, 1, 1);
	\coordinate (HRt) at (0.4325,0.4,1);
	%
	%intersections: 
	\coordinate (alpha) at (0.5, 0.5, 0.5);
	%
	%
	% A-planes: 
	\fill [green!50,opacity=0.545] (L) -- (P) -- (alpha) -- (Pt) -- (Lt);
	\fill [green!50,opacity=0.545] (Pt) -- (Rt) -- (alpha);
	\fill [green!50,opacity=0.545] (Rt) -- (R1t) -- (R1) -- (P) -- (alpha);
	%
	%endpoints
	\draw[color=violet!90!black, very thick]  (0.225,0.9,0.6) node[Odot] (eta){};
	\draw[string=green!30!black, line width=0pt] (R) -- (alpha) node[pos=0.25, line width=-4pt](chi1){};
	\draw[string=green!30!black, line width=0pt] (alpha) -- (Rt) node [pos=0.6, line width=-4pt](chi2){};
	% A_H-lines
	\draw[color=violet!90!black, very thick] (chi2) .. controls +(0,-0.05,0.05) and +(0,0,-0.15) .. (HRt);
	\draw[color=violet!90!black, very thick] (eta) .. controls +(0,0,0.1) and +(0,0.3,0) .. (chi2);
	% A-planes (back):
	\draw [black,opacity=1, very thin] (R1) -- (P);
	\fill [green!50,opacity=0.545] (Rt) -- (R2t) -- (R2) -- (R) -- (alpha);
	\draw[string=green!30!black, ultra thick] (alpha) -- (Rt);
	\draw [black,opacity=1, very thin] (R2) -- (R);
	% A_H-lines
	\draw[color=violet!90!black, very thick] (chi1) .. controls +(0,0.07,0.05) and +(0,0.07,-0.05) .. (chi2);
	\fill[color=black] (chi2) circle (1pt);
	\fill [green!50,opacity=0.545] (Pt) -- (R3t) -- (R3) -- (R) -- (alpha);
	\fill [green!50,opacity=0.545] (P) -- (R) -- (alpha);
	%
	% T-lines: 
	\draw[string=green!30!black, ultra thick] (P) -- (alpha);
	\draw[string=green!30!black, ultra thick] (alpha) -- (Pt);
	\draw[string=green!30!black, ultra thick] (R) -- (alpha);
	%
	%endpoints
	\draw[color=violet!90!black, very thick]  (0.7,0.85,0.25) node[Odot] (eps){}
	(chi1) .. controls +(0,0.05,0) and +(0,0,-0.1) .. (eps)
	(HR) .. controls +(0,0,0.05) and +($-.1*(R)+.1*(P)+(0,0,-0.05)$) .. (chi1);
	%
	% labels: 
	\fill[color=green!30!black] (alpha) circle (1.2pt) node[left] (0up) { {\scriptsize$\omega^{-1}$} };
	\fill[color=black] (chi1) circle (1pt);
	%
	% black boundaries: 
	\draw [black,opacity=1, very thin] (Pt) -- (Lt) -- (L) -- (P);
	\draw [black,opacity=1, very thin] (Pt) -- (Rt);
	\draw [black,opacity=1, very thin] (Rt) -- (R1t) -- (R1);
	\draw [black,opacity=1, very thin] (Rt) -- (R2t) -- (R2);% -- (R);
	\draw [black,opacity=1, very thin] (Pt) -- (R3t) -- (R3) -- (R);
	\draw [black,opacity=1, very thin] (P) -- (R);
	\end{tikzpicture}
	 =|H|\cdot
		\begin{tikzpicture}[thick,scale=2.321,color=blue!50!black, baseline=0.45cm, >=stealth, 
	style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
	%: where to put leftmost T-line: 
	\pgfmathsetmacro{\yy}{0.2}
	\coordinate (P) at (0.5, \yy, 0);
	\coordinate (R) at (0.625, 0.5 + \yy/2, 0);
	\coordinate (L) at (0.5, 0, 0);
	\coordinate (R1) at (0.25, 1, 0);
	\coordinate (R2) at (0.5, 1, 0);
	\coordinate (R3) at (0.75, 1, 0);
	\coordinate (HR) at (0.5625,0.4,0);
	% top vertices: 
	\coordinate (Pt) at (0.5, \yy, 1);
	\coordinate (Rt) at (0.375, 0.5 + \yy/2, 1);
	\coordinate (Lt) at (0.5, 0, 1);
	\coordinate (R1t) at (0.25, 1, 1);
	\coordinate (R2t) at (0.5, 1, 1);
	\coordinate (R3t) at (0.75, 1, 1);
	\coordinate (HRt) at (0.4325,0.4,1);
	%
	%intersections: 
	\coordinate (alpha) at (0.5, 0.5, 0.5);
	%
	%
	% A-planes: 
	\fill [green!50,opacity=0.545] (L) -- (P) -- (alpha) -- (Pt) -- (Lt);
	\fill [green!50,opacity=0.545] (Pt) -- (Rt) -- (alpha);
	\fill [green!50,opacity=0.545] (Rt) -- (R1t) -- (R1) -- (P) -- (alpha);
	%
	%endpoints
	\draw[color=violet!90!black, very thick]  (0.225,0.9,0.16) node[Odot] (eta){};
	\draw[string=green!30!black, line width=0pt] (R) -- (alpha) node[pos=0.25, line width=-4pt](chi1){};
	\draw[string=green!30!black, line width=0pt] (alpha) -- (Rt) node [pos=0.15, line width=-4pt](chi2){};
	\draw[string=green!30!black, line width=0pt] (alpha) -- (Pt) node [pos=0.3, line width=-4pt](chi3){}node [pos=0.6, line width=-4pt](chi4){};
	% A_H-lines
	\draw[color=violet!90!black, very thick] (chi2) .. controls +(0,-0.05,0.05) and +(0,.1,-0.05) .. (chi3)
	(chi4) .. controls +(0,.05,.05) and +(0,0,-0.15) .. (HRt);
	\draw[color=violet!90!black, very thick] (eta) .. controls +(0,0,0.1) and +(0,0.3,0) .. (chi2);
	% A-planes (back):
	\draw [black,opacity=1, very thin] (R1) -- (P);
	\fill [green!50,opacity=0.545] (Rt) -- (R2t) -- (R2) -- (R) -- (alpha);
	\draw[string=green!30!black, ultra thick] (alpha) -- (Rt);
	\draw [black,opacity=1, very thin] (R2) -- (R);
	% A_H-lines
	\draw[color=violet!90!black, very thick] (chi1) .. controls +(0,0.07,0.05) and +(0,0.07,-0.05) .. (chi2);
	\fill[color=black] (chi2) circle (1pt);
	\fill [green!50,opacity=0.545] (Pt) -- (R3t) -- (R3) -- (R) -- (alpha);
	\fill [green!50,opacity=0.545] (P) -- (R) -- (alpha);
	%
	% T-lines: 
	\draw[string=green!30!black, ultra thick] (P) -- (alpha);
	\draw[string=green!30!black, ultra thick] (alpha) -- (Pt);
	\draw[string=green!30!black, ultra thick] (R) -- (alpha);
	%
	%endpoints
	\draw[color=violet!90!black, very thick]  (0.7,0.85,0.9) node[Odot] (eps){}
	(chi1) .. controls +(0,0.3,0) and +(0,.5,0) .. (chi3) .. controls +(0,-.2,.05) and +(0,-.05,-.05) .. (chi4) .. controls +(0,.1,.05) and +(0,0,-0.1) .. (eps)
	(HR) .. controls +(0,0,0.05) and +($-.1*(R)+.1*(P)+(0,0,-0.05)$) .. (chi1)
	($(chi1)+(0,.08,-.05)$) node[right] {\scriptsize$e_H$};
	%
	% labels: 
	\fill[color=green!30!black] (alpha) circle (1.2pt) node[left] (0up) { {\scriptsize$\omega^{-1}$} };
	\fill[color=black] (chi1) circle (1pt)
	(chi3) circle (1pt)
	(chi4) circle (1pt);
	%
	% black boundaries: 
	\draw [black,opacity=1, very thin] (Pt) -- (Lt) -- (L) -- (P);
	\draw [black,opacity=1, very thin] (Pt) -- (Rt);
	\draw [black,opacity=1, very thin] (Rt) -- (R1t) -- (R1);
	\draw [black,opacity=1, very thin] (Rt) -- (R2t) -- (R2);% -- (R);
	\draw [black,opacity=1, very thin] (Pt) -- (R3t) -- (R3) -- (R);
	\draw [black,opacity=1, very thin] (P) -- (R);
	\end{tikzpicture}
\begin{tikzpicture}[thick,scale=2.321,color=blue!50!black, baseline=0.45cm, >=stealth, 
	style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
	%: where to put leftmost T-line: 
	\pgfmathsetmacro{\yy}{0.2}
	\coordinate (P) at (0.5, \yy, 0);
	\coordinate (R) at (0.625, 0.5 + \yy/2, 0);
	\coordinate (L) at (0.5, 0, 0);
	\coordinate (R1) at (0.25, 1, 0);
	\coordinate (R2) at (0.5, 1, 0);
	\coordinate (R3) at (0.75, 1, 0);
	\coordinate (HR) at (0.5625,0.4,0);
	% top vertices: 
	\coordinate (Pt) at (0.5, \yy, 1);
	\coordinate (Rt) at (0.375, 0.5 + \yy/2, 1);
	\coordinate (Lt) at (0.5, 0, 1);
	\coordinate (R1t) at (0.25, 1, 1);
	\coordinate (R2t) at (0.5, 1, 1);
	\coordinate (R3t) at (0.75, 1, 1);
	\coordinate (HRt) at (0.4325,0.4,1);
	%
	%intersections: 
	\coordinate (alpha) at (0.5, 0.5, 0.5);
	%
	%
	% A-planes: 
	\fill [green!50,opacity=0.545] (L) -- (P) -- (alpha) -- (Pt) -- (Lt);
	\fill [green!50,opacity=0.545] (Pt) -- (Rt) -- (alpha);
	\fill [green!50,opacity=0.545] (Rt) -- (R1t) -- (R1) -- (P) -- (alpha);
	%
	%endpoints
	\draw[color=violet!90!black, very thick]  (0.225,0.9,0.16) node[Odot] (eta){};
	\draw[string=green!30!black, line width=0pt] (P) -- (alpha) node[pos=0.7, line width=-4pt](chi1){} 
	(R) --(alpha) node[pos=.25, line width=-4pt](chi0){} node[pos=0.6, line width=-4pt](chi0m){};
	\draw[string=green!30!black, line width=0pt] (alpha) -- (Pt) node [pos=0.6, line width=-4pt](chi2){} 
	(alpha) -- (Rt) node [pos=0.6, line width=-4pt](chi3){} node [pos=0.3, line width=-4pt](chi3m){};
	% A_H-lines
	\draw[color=violet!90!black, very thick] (chi2) .. controls +(0,0.05,0.05) and +(0,0,-0.15) .. (HRt);
	\draw[color=violet!90!black, very thick] (eta) .. controls +(0,0,0.1) and +(0,0.3,0) .. (chi1);
	% A-planes (back):
	\draw [black,opacity=1, very thin] (R1) -- (P);
	\fill [green!50,opacity=0.545] (Rt) -- (R2t) -- (R2) -- (R) -- (alpha);
	\draw[string=green!30!black, ultra thick] (alpha) -- (Rt);
	\draw [black,opacity=1, very thin] (R2) -- (R);
	\draw[color=violet!90!black, very thick]
	(chi0) .. controls +(0,0.07,0.05) and +(0,0.07,-0.05) .. (chi0m);
	% A_H-lines
	\fill [green!50,opacity=0.545] (Pt) -- (R3t) -- (R3) -- (R) -- (alpha);
	\fill [green!50,opacity=0.545] (P) -- (R) -- (alpha);
	%
	% T-lines: 
	\draw[string=green!30!black, ultra thick] (P) -- (alpha);
	\draw[string=green!30!black, ultra thick] (alpha) -- (Pt);
	\draw[string=green!30!black, ultra thick] (R) -- (alpha);
	%
	%endpoints
	\draw[color=violet!90!black, very thick]  (0.7,0.85,0.9) node[Odot] (eps){}
	(chi2) .. controls +(0,0.05,0) and +(0,0,-0.1) .. (eps)
	(HR) .. controls +(0,0,0.05) and +($-.1*(R)+.1*(P)+(0,0,-0.05)$) .. (chi0)
	(chi0) .. controls +(0,0.15,0.05) and +(0,0.15,-0.05) .. (chi0m) -- (chi1);
	%
	% labels: 
	\fill[color=green!30!black] (alpha) circle (1.2pt) node[right] (0up) { {\scriptsize$\omega^{-1}$} };
	\fill[color=black] (chi0) circle (1pt);
	\fill[color=black] (chi0m) circle (1pt);
	\fill[color=black] (chi1) circle (1pt);
	\fill[color=black] (chi2) circle (1pt);
	\draw[color=violet!90!black, very thick] (chi1) .. controls +(0,-0.07,0.05) and +(0,-0.07,-0.05) .. (chi2)
	($(chi0)+(0,.1,.1)$) node[right] {\scriptsize$e_H$};
	%
	% black boundaries: 
	\draw [black,opacity=1, very thin] (Pt) -- (Lt) -- (L) -- (P);
	\draw [black,opacity=1, very thin] (Pt) -- (Rt);
	\draw [black,opacity=1, very thin] (Rt) -- (R1t) -- (R1);
	\draw [black,opacity=1, very thin] (Rt) -- (R2t) -- (R2);% -- (R);
	\draw [black,opacity=1, very thin] (Pt) -- (R3t) -- (R3) -- (R);
	\draw [black,opacity=1, very thin] (P) -- (R);
	\end{tikzpicture}
\begin{tikzpicture}[thick,scale=2.321,color=blue!50!black, baseline=0.45cm, >=stealth, 
	style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
	%: where to put leftmost T-line: 
	\pgfmathsetmacro{\yy}{0.2}
	\coordinate (P) at (0.5, \yy, 0);
	\coordinate (R) at (0.625, 0.5 + \yy/2, 0);
	\coordinate (L) at (0.5, 0, 0);
	\coordinate (R1) at (0.25, 1, 0);
	\coordinate (R2) at (0.5, 1, 0);
	\coordinate (R3) at (0.75, 1, 0);
	\coordinate (HR) at (0.5625,0.4,0);
	% top vertices: 
	\coordinate (Pt) at (0.5, \yy, 1);
	\coordinate (Rt) at (0.375, 0.5 + \yy/2, 1);
	\coordinate (Lt) at (0.5, 0, 1);
	\coordinate (R1t) at (0.25, 1, 1);
	\coordinate (R2t) at (0.5, 1, 1);
	\coordinate (R3t) at (0.75, 1, 1);
	\coordinate (HRt) at (0.4325,0.4,1);
	%
	%intersections: 
	\coordinate (alpha) at (0.5, 0.5, 0.5);
	%
	%
	% A-planes: 
	\fill [green!50,opacity=0.545] (L) -- (P) -- (alpha) -- (Pt) -- (Lt);
	\fill [green!50,opacity=0.545] (Pt) -- (Rt) -- (alpha);
	\fill [green!50,opacity=0.545] (Rt) -- (R1t) -- (R1) -- (P) -- (alpha);
	%
	%endpoints
	\draw[color=violet!90!black, very thick]  (0.225,0.9,0.16) node[Odot] (eta){};
	\draw[string=green!30!black, line width=0pt] (P) -- (alpha) node[pos=0.6, line width=-4pt](chi1){};
	\draw[string=green!30!black, line width=0pt] (alpha) -- (Pt) node [pos=0.3, line width=-4pt](chi2){};
	% A_H-lines
	\draw[color=violet!90!black, very thick] (chi2) .. controls +(0,0.05,0.05) and +(0,0,-0.15) .. (HRt);
	\draw[color=violet!90!black, very thick] (eta) .. controls +(0,0,0.1) and +(0,0.3,0) .. (chi1);
	% A-planes (back):
	\draw [black,opacity=1, very thin] (R1) -- (P);
	\fill [green!50,opacity=0.545] (Rt) -- (R2t) -- (R2) -- (R) -- (alpha);
	\draw[string=green!30!black, ultra thick] (alpha) -- (Rt);
	\draw [black,opacity=1, very thin] (R2) -- (R);
	% A_H-lines
	\fill [green!50,opacity=0.545] (Pt) -- (R3t) -- (R3) -- (R) -- (alpha);
	\fill [green!50,opacity=0.545] (P) -- (R) -- (alpha);
	%
	% T-lines: 
	\draw[string=green!30!black, ultra thick] (P) -- (alpha);
	\draw[string=green!30!black, ultra thick] (alpha) -- (Pt);
	\draw[string=green!30!black, ultra thick] (R) -- (alpha);
	%
	%endpoints
	\draw[color=violet!90!black, very thick]  (0.7,0.85,0.8) node[Odot] (eps){}
	(chi2) .. controls +(0,0.05,0) and +(0,0,-0.1) .. (eps)
	(HR) .. controls +(0,0,0.05) and +($.1*(R)-.1*(P)+(0,0,-0.05)$) .. (chi1);
	%
	% labels: 
	\fill[color=green!30!black] (alpha) circle (1.2pt) node[right] (0up) { {\scriptsize$\omega^{-1}$} };
	\fill[color=black] (chi1) circle (1pt);
	\fill[color=black] (chi2) circle (1pt);
	\draw[color=violet!90!black, very thick] (chi1) .. controls +(0,-0.07,0.05) and +(0,-0.07,-0.05) .. (chi2);
	%
	% black boundaries: 
	\draw [black,opacity=1, very thin] (Pt) -- (Lt) -- (L) -- (P);
	\draw [black,opacity=1, very thin] (Pt) -- (Rt);
	\draw [black,opacity=1, very thin] (Rt) -- (R1t) -- (R1);
	\draw [black,opacity=1, very thin] (Rt) -- (R2t) -- (R2);% -- (R);
	\draw [black,opacity=1, very thin] (Pt) -- (R3t) -- (R3) -- (R);
	\draw [black,opacity=1, very thin] (P) -- (R);
	\end{tikzpicture}

==> (inline-23) <==
\begin{tikzpicture}[thick,scale=1.87,color=blue!50!black, baseline=0.8cm, >=stealth,
				style={x={(-0.55cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
				%: where to put leftmost T-line: 
				\pgfmathsetmacro{\yy}{0.2}
				% bottom vertices: 
				\coordinate (P) at (0.5, \yy, -.5);
				\coordinate (R) at (0.625, 0.5 + \yy/2, -.5);
				\coordinate (L) at (0.5, 0, -.5);
				\coordinate (R1) at (0.25, 1, -.5);
				\coordinate (R2) at (0.5, 1, -.5);
				\coordinate (R3) at (0.75, 1, -.5);
				\coordinate (N1) at ($(R1) + (R2) - (R)$);
				\coordinate (N2) at ($(R) + 2*(R2) - 2*(R)$);
				\coordinate (N3) at ($(R3) + (R2) - (R)$);
				\coordinate (N4) at ($2*(R3) - (R)$);
				% top vertices: 
				\coordinate (Lo) at (0.5, 0, 2.5);
				\coordinate (Po) at (0.5, \yy, 2.5);
				\coordinate (O1) at ($(N1) + (0,0,3)$);
				\coordinate (O2) at ($(N2) + (0,0,3)$);
				\coordinate (O3) at ($(N3) + (0,0,3)$);
				\coordinate (O4) at ($(N4) + (0,0,3)$);
				\coordinate (A2) at ($(O2) - (R3) + (R)$);
				\coordinate (A3) at ($(O3) - 2*(R3) + 2*(R)$);
				\coordinate (A4) at ($(O4) - 3*(R3) + 3*(R)$);
				% middle vertices: 
				\coordinate (Pt) at (0.5, \yy, 1);
				\coordinate (Rt) at ($(A2) + (0,0,-1.5)$);
				\coordinate (Lt) at (0.5, 0, 1);
				\coordinate (M1) at ($(N1) + (0,0,1.5)$);
				\coordinate (M2) at ($(N2) + (0,0,1.5)$);
				\coordinate (M3) at ($(N3) + (0,0,1.5)$);
				\coordinate (M4) at ($(N4) + (0,0,1.5)$);
				% violet:
				\coordinate (EndDownLeft) at (0.85, 0.3, -.3);
				\coordinate (EndDownRight) at (0.85, 0.5, -.35);
				\coordinate (EndDownRight2) at (0.85, 0.98, -.43);
				\coordinate (eta1) at (0.85, 0.85, -.12);
				\coordinate (eta1b) at ($(eta1)+(0,0,.3)$);
				\coordinate (mu1) at (0.85, 0.44, 0.5);
				\coordinate (Delta1) at (0.85, 0.4, 0.92);
				\coordinate (mu2) at (0.85, 0.42, 1.5);
				\coordinate (black3) at (0.75, 0.46, 1.33);
				\coordinate (eps1) at (0.85, 0.6, 1.14);
				\coordinate (eta2) at (0.35, .44, 1.2);
				\coordinate (Delta2) at (0.85, 0.4, 1.83);
				\coordinate (EndTopLeft) at (0.85, 0.3, 2.7);
				\coordinate (EndTopRight) at (0.85, 0.6, 2.73);
				\coordinate (eps2) at (0.85, 0.92, 2.36);
				\coordinate (eps2b) at ($(eps2)+(0,0,-.3)$);
				\coordinate (EndTopRight2) at (0.85, 1.2, 2.82);
				%
				%alpha: 
				\coordinate (alphabottom) at (0.5, 0.5, 0.5);
				\coordinate (alphatop) at (0.5, 0.5, 1.5);
				\coordinate (mu0) at ($.34*(P)+.33*(R)+.33*(alphabottom)+(0,0,-.17)$);
				\coordinate (Delta0) at ($.34*(P)+.33*(R)+.33*(alphabottom)+(0,0.01,0)$);
				\coordinate (mu3) at ($.34*(Po)+.33*(A3)+.33*(alphatop)+(0,0,-.03)$);
				\coordinate (Delta3) at ($.34*(Po)+.33*(A3)+.33*(alphatop)+(0,0.01,0.11)$);
				\draw[string=green!30!black, line width=0cm] (alphabottom) -- (Pt) node[pos=.75, line width=-5pt] (black2){};
				\draw[string=green!30!black, line width=0cm] (P) -- (alphabottom) node[pos=.6, line width=-5pt] (black1){}node[pos=.8, line width=-5pt] (black1b){};
				\draw[string=green!30!black, line width=0cm] (R) -- (alphabottom) node[pos=.17, line width=-5pt] (black0){};
				\draw[string=green!30!black, line width=0cm] (alphatop) -- (Po) node[pos=.37, line width=-5pt] (black4){} node[pos=.17, line width=-5pt] (black4b){};
				\draw[string=green!30!black, line width=0cm] (alphatop) -- (A3) node[pos=.8, line width=-5pt] (black5){};
				\coordinate (eta0) at ($(black0)+(0,.1,-.1)$);
				\coordinate (eps5) at ($(black5)+(0,.1,.13)$);
				% A-planes:
				\fill [green!50,opacity=0.545] (R) -- (alphabottom) -- ($(R3) + (0,0,1.5)$) -- (R3);
				\fill [green!50,opacity=0.545] (P) -- (alphabottom) -- (Rt) -- (A2) -- (O1) -- (N1);
				\fill [green!50,opacity=0.545] (L) -- (P) -- (alphabottom) -- (Pt) -- (alphatop) -- (Po) -- (Lo);
				\fill [green!50,opacity=0.545] (alphatop) -- (A4) -- (A3);
				%
				% hide behind: 
				\draw[color=violet!90!black, very thick] (black1) .. controls +(0,0.07,0) and +(0,0,0.1) .. ($(eta1)+(0,0,0.02)$);
				\draw[color=violet!90!black, very thick]  (eta1) node[Odot] (eta){};
				\draw[color=violet!90!black, very thick] (black1b) .. controls +(0,0.07,0) and +(0,0,0.1) .. ($(eta1b)+(0,0,0.02)$);
				\draw[color=violet!90!black, very thick]  (eta1b) node[Odot] (){};
				\fill [green!50,opacity=0.545] (P) -- (alphabottom) -- (R);
				\fill [green!50,opacity=0.545] (alphabottom) -- (Rt) -- (A2) -- (A3) -- (alphatop) -- (Pt);
				\draw[color=violet!90!black, very thick] (black5) .. controls +(0,.2,0) and +(0,0,-0.2) .. (EndTopRight2);
				\draw[color=violet!90!black, very thick] (black4) .. controls +(0,0.05,0.1) and +(0,-.1,0) .. (mu3) -- (Delta3) .. controls +(0,-.1,0) and +(0,0,-0.1) .. (EndTopRight)
				(black4b) .. controls +(0,0.05,0.1) and +(0,.1,0) .. (mu3)
				(Delta3) .. controls +(0,.1,0) and +(0,-.1,-0.05) .. (black5);
				\fill[color=violet!90!black] 
				(mu3) circle (1.2pt)
				(Delta3) circle (1.2pt);
%				\draw[color=violet!90!black, very thick]  (eps1) node[Odot] (eps){};
				%
				\fill [green!50,opacity=0.545] (R) -- (alphabottom) -- (Rt) -- (A2) -- (O2) -- (N2);
				\draw[color=violet!90!black, very thick] (black0) .. controls +(0,0.07,-.05) and +(0,0,0.06) .. ($(eta0)+(0,0,0.02)$);
				\draw[color=violet!90!black, very thick]  (eta0) node[Odot] {};
				\draw[color=green!30!black, ultra thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .17 with {\arrow[draw=green!30!black]{>}}}] (alphabottom) -- (Rt) -- (A2);
				\fill [green!50,opacity=0.545] (R) -- (alphabottom) -- (Pt) -- (alphatop) -- ($(R3) + (0,0,1.5)$)-- (R3);
				\fill [green!50,opacity=0.545] (R3) -- ($(R3) + (0,0,1.5)$) -- (alphatop) -- (A3) -- (O3) -- (N3);
				\draw[color=violet!90!black, very thick] (black5) .. controls +(0,0.05,0.05) and +(0,0,-0.1) .. ($(eps5)+(0,0,-0.02)$);
				\draw[color=violet!90!black, very thick]  (eps5) node[Odot] (eps){};
				\draw[string=green!30!black, ultra thick] (alphatop) -- (A3); 	%T-line
				\fill[black] (black5) circle(1pt);
				\fill [green!50,opacity=0.545] (R3) -- ($(R3) + (0,0,1.5)$) -- (alphatop) -- (A4) -- (O4) -- (N4);
				%
				%T-lines: 
				%\draw[string=green!30!black, ultra thick] (alphabottom) -- (Pt);
				\draw[string=green!30!black, ultra thick] (P) -- (alphabottom);
				\draw[string=green!30!black, ultra thick] (R) -- (alphabottom);
				\draw[string=green!30!black, ultra thick] (R3) -- ($(R3) + (0,0,1.5)$);
				\draw[string=green!30!black, ultra thick] ($(R3) + (0,0,1.5)$) -- (alphatop);
				\draw[string=green!30!black, ultra thick] (alphatop) -- (A4);
				\draw[color=green!30!black, ultra thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .33 with {\arrow[draw=green!30!black]{>}}}] (alphabottom) -- (Pt) -- (alphatop);
				\draw[color=green!30!black, ultra thick, rounded corners=0.5mm] (R3) --  ($(R3) + (0,0,1.5)$) -- (alphatop);
				%
				%: labels: 
				\fill[color=green!30!black] (alphabottom) circle (1.2pt) node[right] (0up) { {\tiny$\omega^{-1}$} };
				\fill[color=green!30!black] (alphatop) circle (1.2pt) node[right] (0up) { {\tiny$\omega^{-1}$} };
				%
				%
				% black auxiliary boundaries: 
				\draw [black,opacity=0.4141, densely dotted, semithick] (Lt) -- (Pt) -- (0.75, 1, 1) -- (M4);
				\draw [black,opacity=0.4141, densely dotted, semithick] (0.75, 1, 1) -- (M3);
				\draw [black,opacity=0.4141, densely dotted, semithick] (Pt) -- (Rt) -- (M2);
				\draw [black,opacity=0.4141, densely dotted, semithick] (Rt) -- (M1);
				%
				% black boundaries\draw 
				\draw [black!80!white,opacity=1, thin] (R) -- (P);
				\draw [black,opacity=1, very thin] (A2) -- (A3);
				\draw [black,opacity=1, very thin] (A4) -- (A3);
				\draw [black,opacity=1, very thin] (A2) -- (O2) -- (N2) -- (R);
				\draw [black,opacity=1, very thin] (A3) -- (O3) -- (N3) -- (R3);
				\draw [black,opacity=1, very thin] (A4) -- (O4) -- (N4) -- (R3);
				\draw [black,opacity=1, very thin] (R3) -- (R);
				\draw [black,opacity=1, very thin] (L) -- (P);
				\draw [black,opacity=1, very thin] (Po) -- (Lo) -- (L);
				\draw [black,opacity=1, very thin] (R3) -- (R);
				\draw [black,opacity=1, very thin] (A2) -- (O1) -- (N1) -- (P);
				%
				%
				% violet: 
				\draw[color=violet!90!black, very thick] (EndDownRight) .. controls +(0,0,0.1) and +(0,-.05,0) .. (mu0) -- (Delta0) .. controls +(0,-.1,0) and +(0.01,0.03,-0.1) .. (black1)
				(Delta0) .. controls +(0,.1,0) and +(0.01,0.03,-0.1) .. (black1b);
				\draw[color=violet!90!black, very thick] (EndDownLeft) .. controls +(0,0,0.2) and +(0,-0.1,0) .. (mu1);
				\draw[color=violet!90!black, very thick] (black1) .. controls +(0,-0.07,0.05) and +(0,0.1,0) .. (mu1);
				\draw[color=violet!90!black, very thick] (Delta2) ..controls +(0,0,-.3) and +(0,0,.3) .. ($(L)+(0,.05,1.5)$) ..controls +(0,0,-.3) and +(0,0,.3) .. (mu1);
				\draw[color=violet!90!black, very thick] (Delta2) .. controls +(0,-0.2,0) and +(0,0,-0.1) .. (EndTopLeft);
				\draw[color=violet!90!black, very thick] (black4) .. controls +(0,0.05,0.05) and +(0,0,-0.1) .. ($(eps2)+(0,0,-0.02)$)
				(black4b) ..controls +(0,-.2,-.3) and +(0,0,.25) .. ($(L)+(0,.15,1.5)$) ..controls +(0,0,-.25) and +(0,-.2,.3) .. (black1b);
				\draw[color=violet!90!black, very thick] (black4b) .. controls +(0,0.05,0.05) and +(0,0,-0.1) .. ($(eps2b)+(0,0,-0.02)$);
				\draw[color=violet!90!black, very thick] (Delta2) .. controls +(0,0.05,0) and +(0,0,-0.1) .. (black4);
				\draw[color=violet!90!black, very thick]
				(EndDownRight2) .. controls +(0,0,.2) and +(0,.1,0) .. (black0) -- (mu0);
				%	
				%
				%vertices: 
				\fill[color=violet!90!black] 
				(mu0) circle (1.2pt)
				(mu1) circle (1.2pt) 
%				(mu2) circle (1.2pt)
				(Delta0) circle (1.2pt) 
%				(Delta1) circle (1.2pt)
				(Delta2) circle (1.2pt);
				\fill[color=black] 
				(black0) circle (1pt)
				(black1) circle (1pt)
				(black1b) circle (1pt)
%				(black2) circle (1pt)
%				(black3) circle (1pt)
				(black4) circle (1pt)
				(black4b) circle (1pt);
				\draw[color=violet!90!black, very thick]  (eps2) node[Odot] (eps){} (eps2b) node[Odot] (eps){};
		\end{tikzpicture}

==> (inline-24) <==
\begin{tikzpicture}[thick,scale=2,color=blue!50!black, baseline=0.35cm, >=stealth, 
		style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
		%: where to put leftmost T-line: 
		\pgfmathsetmacro{\yy}{0.2}
		\coordinate (P) at (0.5, \yy, 0);
		\coordinate (R) at (0.625, 0.5 + \yy/2, 0);
		\coordinate (L) at (0.5, 0, 0);
		\coordinate (R1) at (0.25, 1, 0);
		\coordinate (R2) at (0.5, 1, 0);
		\coordinate (R3) at (0.75, 1, 0);
		% top vertices: 
		\coordinate (Pt) at (0.5, \yy, 1);
		\coordinate (Rt) at (0.375, 0.5 + \yy/2, 1);
		\coordinate (Lt) at (0.5,0, 1);
		\coordinate (R1t) at (0.25, 1, 1);
		\coordinate (R2t) at (0.5, 1, 1);
		\coordinate (R3t) at (0.75, 1, 1);
		%
		%intersections: 
		\coordinate (alpha) at (0.5, 0.5, 0.5);
		%
		%
		% A-planes: 
		\fill [green!50,opacity=0.545] (L) -- (P) -- (alpha) -- (Pt) -- (Lt);
		\fill [green!50,opacity=0.545] (Pt) -- (Rt) -- (alpha);
		\fill [green!50,opacity=0.545] (Rt) -- (R1t) -- (R1) -- (P) -- (alpha);
		\draw[string=green!30!black, line width=0pt] (P) -- (alpha) node[pos=0.7, line width=-4pt](chi1){};
		\draw[string=green!30!black, line width=0pt] (alpha) -- (Pt) node [pos=0.3, line width=-4pt](chi2){};
		%
		% A-planes (back):
		\draw [black,opacity=1, very thin] (R1) -- (P);
		\fill [green!50,opacity=0.545] (Rt) -- (R2t) -- (R2) -- (R) -- (alpha);
		\draw[string=green!30!black, ultra thick] (alpha) -- (Rt);
		\draw [black,opacity=1, very thin] (R2) -- (R);
		\fill [green!50,opacity=0.545] (Pt) -- (R3t) -- (R3) -- (R) -- (alpha);
		\fill [green!50,opacity=0.545] (P) -- (R) -- (alpha);
		%
		% T-lines: 
		\draw[string=green!30!black, ultra thick] (P) -- (alpha);
		\draw[string=green!30!black, ultra thick] (alpha) -- (Pt);
		\draw[string=green!30!black, ultra thick] (R) -- (alpha);
		%
		% labels: 
		\fill[color=green!30!black] (alpha) circle (1.2pt) node[right] (0up) { {\scriptsize$\omega^{-1}$} };
		% A labels: 
		% T labels: 
		\fill[color=green!30!black] (Rt) circle (0pt) node[above] (0up) { {\scriptsize$\chi$} };
		\fill[color=green!30!black] (Pt) circle (0pt) node[above] (0up) { {\scriptsize$\chi$} };
		\fill[color=green!30!black] (R) circle (0pt) node[below] (0up) { {\scriptsize$\chi$} };
		\fill[color=green!30!black] (P) circle (0pt) node[below] (0up) { {\scriptsize$\chi$} };
		%
		% black boundaries: 
		\draw [black,opacity=1, very thin] (Pt) -- (Lt) -- (L) -- (P);
		\draw [black,opacity=1, very thin] (Pt) -- (Rt);
		\draw [black,opacity=1, very thin] (Rt) -- (R1t) -- (R1);
		\draw [black,opacity=1, very thin] (Rt) -- (R2t) -- (R2);% -- (R);
		\draw [black,opacity=1, very thin] (Pt) -- (R3t) -- (R3) -- (R);
		\draw [black,opacity=1, very thin] (P) -- (R);
		\end{tikzpicture}
		\, , \quad
		\overline{\alpha}:=
		\tikzzbox{\begin{tikzpicture}[thick,scale=2,color=blue!50!black, baseline=0.35cm, >=stealth, 
			style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
			%: where to put leftmost T-line: 
			\pgfmathsetmacro{\yy}{0.2}
			\coordinate (P) at (0.5, \yy, 0);
			\coordinate (R) at (0.375, 0.5 + \yy/2, 0);
			\coordinate (L) at (0.5, 0, 0);
			\coordinate (R1) at (0.25, 1, 0);
			\coordinate (R2) at (0.5, 1, 0);
			\coordinate (R3) at (0.75, 1, 0);
			% top vertices: 
			\coordinate (Pt) at (0.5, \yy, 1);
			\coordinate (Rt) at (0.625, 0.5 + \yy/2, 1);
			\coordinate (Lt) at (0.5, 0, 1);
			\coordinate (R1t) at (0.25, 1, 1);
			\coordinate (R2t) at (0.5, 1, 1);
			\coordinate (R3t) at (0.75, 1, 1);
			%alpha: 
			\coordinate (alpha) at (0.5, 0.5, 0.5);
			%
			% A-planes: 
			\fill [green!50,opacity=0.545] (L) -- (P) -- (alpha) -- (Pt) -- (Lt);
			\fill [green!50,opacity=0.545] (Pt) -- (R1t) -- (R1) -- (R) -- (alpha);
			\fill [green!50,opacity=0.545] (Pt) -- (Rt) -- (alpha);
			\draw [black,opacity=1, very thin] (Pt) -- (R1t) -- (R1) -- (R);
			\fill [green!50,opacity=0.545] (Rt) -- (R2t) -- (R2) -- (R) -- (alpha);
			\draw [black,opacity=1, very thin] (Rt) -- (R2t) -- (R2) -- (R);
			\fill [green!50,opacity=0.545] (P) -- (R) -- (alpha);
			\draw [black,opacity=1, very thin] (P) -- (R);
			\draw[string=green!30!black, ultra thick] (R) -- (alpha);
			\fill[color=green!30!black] ($(R)+(0,0,-0.14)$) circle (0pt) node[below] (0up) { {\scriptsize$\chi$} };
			\fill [green!50,opacity=0.545] (Rt) -- (R3t) -- (R3) -- (P) -- (alpha);
			%
			% T-lines: 
			\draw[string=green!30!black, ultra thick] (P) -- (alpha);
			\draw[string=green!30!black, ultra thick] (alpha) -- (Pt);
			\draw[string=green!30!black, ultra thick] (alpha) -- (Rt);
			%
			% labels: 
			\fill[color=green!30!black] (alpha) circle (1.2pt) node[right] (0up) { {\scriptsize$\omega$} }
			($(Rt)+(0,0,0.1)$) circle (0pt) node[above] (0up) { {\scriptsize$\chi$} }
			(Pt) circle (0pt) node[above] (0up) { {\scriptsize$\chi$} }
			($(P)+(0,0,-0.1)$) circle (0pt) node[below] (0up) { {\scriptsize$\chi$} };
			% 
			%
			% black boundaries: 
			\draw [black,opacity=1, very thin] (Pt) -- (Lt) -- (L) -- (P);
			\draw [black,opacity=1, very thin] (P) -- (R3) -- (R3t) -- (Pt);
			\end{tikzpicture}

==> (inline-25) <==
\begin{tikzpicture}[very thick,scale=0.7,color=blue!50!black, baseline]
			\draw (-1,-1) node[below] (X) {{\scriptsize$X$}};
			\draw (1,-1) node[below] (Y) {{\scriptsize$Y\otimes Z$}};
			\draw (1,1) node[above] (Xu) {{\scriptsize$\rho_{hk}(X)$}};
			\draw (-1,1) node[above] (Yu) {{\scriptsize$Y\otimes Z\vphantom{\rho_h(X)}$}};
			\draw[ultra thick] (1,-1)  .. controls +(0,1) and +(0,-1) .. (-1,1); 
			\draw[color=white, line width=4pt] (-1,-1)  .. controls +(0,1) and +(0,-1) .. (1,1); 
			\draw (-1,-1)  .. controls +(0,1) and +(0,-1) .. (1,1);
			\end{tikzpicture}
			\, &=\,
			\begin{tikzpicture}[very thick,scale=0.35,color=blue!50!black, baseline=.35cm]
			\draw (-1,-1) node[below] (X) {{\scriptsize$X$}};
			\draw (1,-1) node[below] (Y) {{\scriptsize$Y$}};
			\draw (3,-1) node[below] (Z) {{\scriptsize$Z$}};
			\draw (3,3) node[above] (Xuu) {{\scriptsize$\;\rho_{hk}(X)$}};
			\draw (-1,3) node[above] (Yuu) {{\scriptsize$Y\vphantom{\rho_h(X)}$}};
			\draw (1,3) node[above] (Zuu) {{\scriptsize$Z\vphantom{\rho_h(X)}$}};
			\draw (1,-1)  .. controls +(0,1) and +(0,-1) .. (-1,1); 
			\draw[color=white, line width=4pt] (-1,-1)  .. controls +(0,1) and +(0,-1) .. (1,1); 
			\draw (-1,-1)  .. controls +(0,1) and +(0,-1) .. (1,1)
			(Z)--(3,1)
			(-1,1)--(Yuu);
			\draw (3,1)  .. controls +(0,1) and +(0,-1) .. (1,3); 
			\draw[color=white, line width=4pt] (1,1)  .. controls +(0,1) and +(0,-1) .. (3,3); 
			\draw (1,1)  .. controls +(0,1) and +(0,-1) .. (3,3);
			\end{tikzpicture},&
			\begin{tikzpicture}[very thick,scale=0.7,color=blue!50!black, baseline]
			\draw (-1,-1) node[below] (X) {{\scriptsize$X\otimes Y$}};
			\draw (1,-1) node[below] (Y) {{\scriptsize$Z$}};
			\draw (1,1) node[above] (Xu) {{\scriptsize$\rho_{k}(X\otimes Y)$}};
			\draw (-1,1) node[above] (Yu) {{\scriptsize$Z\vphantom{\rho_h(X)}$}};
			\draw (1,-1)  .. controls +(0,1) and +(0,-1) .. (-1,1); 
			\draw[color=white, line width=4pt] (-1,-1)  .. controls +(0,1) and +(0,-1) .. (1,1); 
			\draw[ultra thick] (-1,-1)  .. controls +(0,1) and +(0,-1) .. (1,1);
			\end{tikzpicture}
			\, &=\,
		\begin{tikzpicture}[very thick,scale=0.35,color=blue!50!black, baseline=.35cm]
			\draw (-1,-1) node[below] (X) {{\scriptsize$X$}};
			\draw (1,-1) node[below] (Y) {{\scriptsize$Y$}};
			\draw (3,-1) node[below] (Z) {{\scriptsize$Z$}};
			\draw (3,3) node[above] (Xuu) {{\scriptsize$\;\;\rho_k(Y)$}};
			\draw (-1,3) node[above] (Yuu) {{\scriptsize$Z\vphantom{\rho_h(X)}$}};
			\draw (1,3) node[above] (Zuu) {{\scriptsize$\rho_k(X)\;$}};
			\draw (3,-1)  .. controls +(0,1) and +(0,-1) .. (1,1); 
			\draw[color=white, line width=4pt] (1,-1)  .. controls +(0,1) and +(0,-1) .. (3,1); 
			\draw (1,-1)  .. controls +(0,1) and +(0,-1) .. (3,1)
			(X)--(-1,1)
			(3,1)--(Xuu);
			\draw (1,1)  .. controls +(0,1) and +(0,-1) .. (-1,3); 
			\draw[color=white, line width=4pt] (-1,1)  .. controls +(0,1) and +(0,-1) .. (1,3); 
			\draw (-1,1)  .. controls +(0,1) and +(0,-1) .. (1,3);
			\end{tikzpicture}
\begin{tikzpicture}[very thick,scale=0.7,color=blue!50!black, baseline]
	\draw (-1,-1) node[below] (X) {{\scriptsize$Y$}};
	\draw (1,-1) node[below] (Y) {{\scriptsize$X$}};
	\draw (1,1) node[above] (Xu) {{\scriptsize$Y\vphantom{\rho_{h^{-1}}(X)}$}};
	\draw (-1,1) node[above] (Yu) {{\scriptsize$\rho_{h^{-1}}(X)$}};
		\draw (-1,-1)  .. controls +(0,1) and +(0,-1) .. (1,1);
		\draw[color=white, line width=4pt] (1,-1)  .. controls +(0,1) and +(0,-1) .. (-1,1); 
		\draw (1,-1)  .. controls +(0,1) and +(0,-1) .. (-1,1); 
	\end{tikzpicture}
\begin{tikzpicture}[very thick,scale=0.7,color=blue!50!black, baseline]
			\draw (-1,-1) node[below] (X) {{\scriptsize$X$}};
			\draw (1,-1) node[below] (Y) {{\scriptsize$Y_h$}};
			\draw (1,1) node[above] (Xu) {{\scriptsize$X$}};
			\draw (-1,1) node[above] (Yu) {{\scriptsize$Y_h$}};
			\draw (1,-1)  .. controls +(0,1) and +(0,-1) .. (-1,1); 
			\draw[color=white, line width=4pt] (-1,-1)  .. controls +(0,1) and +(0,-1) .. (1,1); 
			\draw (-1,-1)  .. controls +(0,1) and +(0,-1) .. (1,1) node [pos=0.75](u){} ;
			\fill[color=black] (u) circle (2.9pt) node [left] {\scriptsize$u_h$}; 
		\end{tikzpicture}

==> (inline-26) <==
\begin{tikzpicture}[very thick,scale=0.9,color=red!50!black, baseline=.6cm]
	\draw[line width=0pt] 
	(0,1.5) node[line width=0pt] (o) {{\scriptsize$g$}}
	(0,0) node[line width=0pt] (u) {{\scriptsize$g$}}; 
	\draw[postaction={decorate}, decoration={markings,mark=at position .6 with {\arrow[color=red!50!black]{>}}}] (u) -- (o);
	\end{tikzpicture}
	=\id_{m_g}\,, \quad
	\begin{tikzpicture}[very thick,scale=0.9,color=red!50!black, baseline=.6cm]
	\draw[line width=0pt] 
	(0,1.5) node[line width=0pt] (o) {{\scriptsize$g$}}
	(0,0) node[line width=0pt] (u) {{\scriptsize$g$}}; 
	\draw[redirectedred] (u) -- (o);
	\end{tikzpicture}
\begin{tikzpicture}[very thick,scale=0.9,color=red!50!black, baseline=.9cm]
	\draw[line width=0pt] 
	(0,2) node[line width=0pt] (o) {{\scriptsize$g$}}
	(0,0) node[line width=0pt] (u) {{\scriptsize$g$}}; 
	\draw[redirectedred] (u) -- (o) node [pos=0.75](psi){} node [pos=0.75, right] {\scriptsize$\psi^2$};
	\fill (psi) circle (2.9pt);
	\end{tikzpicture}
\begin{tikzpicture}[very thick,scale=0.9,color=red!50!black, baseline=.9cm]
\draw[line width=0pt] 
(3,0) node[line width=0pt] (D) {{\scriptsize$g$}}
(2,0) node[line width=0pt] (s) {{\scriptsize$g$}}; 
\draw[redirectedred] (D) .. controls +(0,1) and +(0,1) .. (s);
\draw[line width=0pt] 
(3.45,0) node[line width=0pt] (re) {{\scriptsize$g$}}
(1.55,0) node[line width=0pt] (li) {{\scriptsize$g$}}; 
\draw[line width=0pt] 
(2.7,2) node[line width=0pt] (ore) {{\scriptsize$g$}}
(2.3,2) node[line width=0pt] (oli) {{\scriptsize$g$}}; 
\draw[directedred] (2.3,1.25) .. controls +(0,-0.25) and +(0,0.75) .. (li);
\draw (2.3,1.25) -- (oli);
\draw[directedred] (re) .. controls +(0,0.75) and +(0,-0.25) .. (2.7,1.25);
\draw (2.7,1.25) -- (ore);
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%
\!\!, &&\eta_g:=%\hphantom{d_{m_g}\cdot}
%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[very thick,scale=0.9,color=red!50!black, baseline=-.4cm,rotate=180]
\draw[line width=0pt] 
(3,0) node[line width=0pt] (D) {{\scriptsize$g$}}
(2,0) node[line width=0pt] (s) {{\scriptsize$g$}}; 
\draw[directedred] (D) .. controls +(0,1) and +(0,1) .. (s);
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%
,\\
&\Delta_g:=%\frac{1}{d_{m_g}}\cdot\!\!
%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[very thick,scale=0.9,color=red!50!black, baseline=-0.9cm, rotate=180]
\draw[line width=0pt] 
(3,0) node[line width=0pt] (D) {{\scriptsize$g$}}
(2,0) node[line width=0pt] (s) {{\scriptsize$g$}}; 
\draw[directedred] (s) .. controls +(0,1) and +(0,1) .. (D) node [pos=0.65](psi){} node [pos=0.6, above] {\scriptsize$\psi^2$};
		\fill (psi) circle (2.9pt);
\draw[line width=0pt] 
(3.45,0) node[line width=0pt] (re) {{\scriptsize$g$}}
(1.55,0) node[line width=0pt] (li) {{\scriptsize$g$}}; 
\draw[line width=0pt] 
(2.7,2) node[line width=0pt] (ore) {{\scriptsize$g$}}
(2.3,2) node[line width=0pt] (oli) {{\scriptsize$g$}}; 
\draw[directedred] (2.3,1.25) .. controls +(0,-0.25) and +(0,0.75) .. (li);
\draw (2.3,1.25) -- (oli);
\draw[directedred] (re) .. controls +(0,0.75) and +(0,-0.25) .. (2.7,1.25);
\draw (2.7,1.25) -- (ore);
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%
\!\!, &&
\varepsilon_g:= %d_{m_g}\cdot\!\!
%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[very thick,scale=0.9,color=red!50!black, baseline=.4cm]
\draw[line width=0pt] 
(3,0) node[line width=0pt] (D) {{\scriptsize$g$}}
(2,0) node[line width=0pt] (s) {{\scriptsize$g$}}; 
\draw[redirectedred] (s) .. controls +(0,1) and +(0,1) .. (D)node [pos=0.65](psi){} 
(3, 1.1) node {\scriptsize$\psi^{-2}$};
		\fill (psi) circle (2.9pt);
\end{tikzpicture}
\begin{tikzpicture}[very thick,scale=0.75,color=blue!50!black, baseline]
\draw (0,-1) node[below] (X) {{\scriptsize$m_g^*$}};
\draw[color=green!50!black] (-0.8,-1) node[below] (A1) {{\scriptsize$A_g$}};
\draw (0,1) node[right] (Xu) {};
\draw[color=green!50!black] (A1) .. controls +(0,0.5) and +(-0.5,-0.5) .. (0,0.3);
\draw (0,-1) -- (0,1); 
\fill[color=blue!50!black] (0,0.3) circle (2.9pt) node (meet2) {};
\end{tikzpicture} 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%  
:=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[very thick,scale=0.75,color=red!50!black, baseline]
\draw (-1.75,-1) node[below] (mghs) {{\scriptsize$g$}};
\draw (-1,-1) node[below] (mgh) {{\scriptsize$g$}};
\draw (0,-1) node[below] (A1) {{\scriptsize$g$}};
\draw[directedred] (-1,-1) .. controls +(0,0.75) and +(0,0.75) .. (0,-1);
\draw[directedred] (0,1) to[out=-90, in=90] (-1.75,-1);
\end{tikzpicture} 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%  
\, , \qquad 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[very thick,scale=0.75,color=blue!50!black, baseline]
\draw (0,-1) node[below] (X) {{\scriptsize$m_g\vphantom{m_g^*}$}};
\draw[color=green!50!black] (0.8,-1) node[below] (A1) {{\scriptsize$A_g$}};
\draw (0,1) node[right] (Xu) {};
\draw[color=green!50!black] (A1) .. controls +(0,0.5) and +(0.5,-0.5) .. (0,0.3);
\draw (0,-1) -- (0,1); 
\fill[color=blue!50!black] (0,0.3) circle (2.9pt) node (meet2) {};
\fill[color=black] (0.2,0.5) circle (0pt) node (meet) {};
\end{tikzpicture} 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%  
:=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[very thick,scale=0.75,color=red!50!black, baseline]
\draw (1.75,-1) node[below] (mghs) {{\scriptsize$g$}};
\draw (1,-1) node[below] (mgh) {{\scriptsize$g$}};
\draw (0,-1) node[below] (A1) {{\scriptsize$g$}};
\draw[redirectedred] (1,-1) .. controls +(0,0.75) and +(0,0.75) .. (0,-1);
\draw[directedred] (1.75,-1) to[out=90, in=-90] (0,1);
\end{tikzpicture}
\begin{tikzpicture}[very thick,scale=0.75,color=blue!50!black, baseline]
\draw (0,-1) node[below] (X) {{\scriptsize$\chi_{g,h}$}};
\draw[color=green!50!black] (-0.8,-1) node[below] (A1) {{\scriptsize$A_{gh}$}};
\draw (0,1) node[right] (Xu) {};
\draw[color=green!50!black] (A1) .. controls +(0,0.5) and +(-0.5,-0.5) .. (0,0.3);
\draw (0,-1) -- (0,1); 
\fill[color=blue!50!black] (0,0.3) circle (2.9pt) node (meet2) {};
\end{tikzpicture} 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%  
:=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[very thick,scale=0.75,color=red!50!black, baseline]
\draw (-1.75,-1) node[below] (mghs) {{\scriptsize$gh$}};
\draw (-1,-1) node[below] (mgh) {{\scriptsize$gh$}};
\draw (0.75,-1) node[below] (mg) {{\scriptsize$g\vphantom{gh}$}};
\draw (1.5,-1) node[below] (mh) {{\scriptsize$h$}};
\draw (0,-1) node[below] (A1) {{\scriptsize$gh$}};
\draw[directedred] (-1,-1) .. controls +(0,0.75) and +(0,0.75) .. (0,-1);
\draw[directedred] (0,1) to[out=-90, in=90] (-1.75,-1);
\draw[directedred] (mg) -- (0.75,1); 
\draw[directedred] (mh) -- (1.5,1); 
\end{tikzpicture} 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%  
, 
\\&  \sigma^1_{g,h}:=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[very thick,scale=0.75,color=blue!50!black, baseline]
\draw (0,-1) node[below] (X) {{\scriptsize$\chi_{g,h}$}};
\draw[color=green!50!black] (0.8,-1) node[below] (A1) {{\scriptsize$A_g$}};
\draw (0,1) node[right] (Xu) {};
\draw[color=green!50!black] (A1) .. controls +(0,0.5) and +(0.5,-0.5) .. (0,0.3);
\draw (0,-1) -- (0,1); 
\fill[color=blue!50!black] (0,0.3) circle (2.9pt) node (meet2) {};
\fill[color=black] (0.2,0.5) circle (0pt) node (meet) {{\tiny$1$}};
\end{tikzpicture} 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%  
:=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[very thick,scale=0.75,color=red!50!black, baseline]
\draw (1.75,-1) node[below] (mghs) {{\scriptsize$g\vphantom{gh}$}};
\draw (1,-1) node[below] (mgh) {{\scriptsize$g\vphantom{gh}$}};
\draw (-0.75,-1) node[below] (mg) {{\scriptsize$g\vphantom{gh}$}};
\draw (-1.5,-1) node[below] (mh) {{\scriptsize$gh$}};
\draw (0,-1) node[below] (A1) {{\scriptsize$h$}};
%
%
%\draw[color=white, line width=4pt] (1,-1) .. controls +(0,0.75) and +(0,0.75) .. (-0.75,-1);
\draw[redirectedred] (1,-1) .. controls +(0,0.75) and +(0,0.75) .. (-0.75,-1);
%\draw[color=white, line width=4pt] (1.75,-1) to[out=90, in=-90] (-0.75,1);
\draw[directedred] (1.75,-1) to[out=90, in=-90] (-0.75,1);
\draw[color=white, line width=4pt] (0,-1) -- (0,1); 
\draw[directedred] (0,-1) -- (0,1);
\draw[redirectedred] (mh) -- (-1.5,1); 
\end{tikzpicture} 
,
\\
&  \sigma^2_{g,h}:=
\begin{tikzpicture}[very thick,scale=0.75,color=blue!50!black, baseline]
\draw (0,-1) node[below] (X) {{\scriptsize$\chi_{g,h}$}};
\draw[color=green!50!black] (0.8,-1) node[below] (A1) {{\scriptsize$A_h$}};
\draw (0,1) node[right] (Xu) {};
\draw[color=green!50!black] (A1) .. controls +(0,0.5) and +(0.5,-0.5) .. (0,0.3);
\draw (0,-1) -- (0,1); 
\fill[color=blue!50!black] (0,0.3) circle (2.9pt) node (meet2) {};
\fill[color=black] (0.2,0.5) circle (0pt) node (meet) {{\tiny$2$}};
\end{tikzpicture} 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%  
:=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[very thick,scale=0.75,color=red!50!black, baseline]
\draw (1.75,-1) node[below] (mghs) {{\scriptsize$h$}};
\draw (1,-1) node[below] (mgh) {{\scriptsize$h$}};
\draw (-0.75,-1) node[below] (mg) {{\scriptsize$g\vphantom{gh}$}};
\draw (-1.5,-1) node[below] (mh) {{\scriptsize$gh$}};
\draw (0,-1) node[below] (A1) {{\scriptsize$h$}};
\draw[redirectedred] (1,-1) .. controls +(0,0.75) and +(0,0.75) .. (0,-1);
\draw[redirectedred] (0,1) to[out=-90, in=90] (1.75,-1);
\draw[directedred] (mg) -- (-0.75,1); 
\draw[directedred] (-1.5,1) -- (mh); 
\end{tikzpicture}

==> (inline-27) <==
\begin{tikzpicture}[very thick,scale=0.9,color=red!50!black, baseline=-1.4cm]
	\draw[line width=0pt] 
	(-5.5,0) node[line width=0pt] (hho) {{\scriptsize${hh^\prime}\vphantom{\rho_g(X^\prime)}$}};
	\draw[color=blue!50!black]
	(-5,0) node[line width=0pt] (Xo) {{\scriptsize$X\vphantom{\rho_g(X^\prime)}$}}
	(-4,0) node[line width=0pt] (Xpo) {{\scriptsize$\rho_{g^{-1}}(X^\prime)$}};
	\draw
	(-3,0) node[line width=0pt] (ggli) {{\scriptsize${gg^\prime}\vphantom{\rho_g(X^\prime)}$}} 
	(-2,0) node[line width=0pt] (ggre) {{\scriptsize$gg^\prime\vphantom{\rho_g(X^\prime)}$}}
	(-1.5,0) node[line width=0pt] (go) {{\scriptsize$g\vphantom{\rho_g(X^\prime)}$}}
	(-1,0) node[line width=0pt] (gpo) {{\scriptsize$g^\prime\vphantom{\rho_g(X^\prime)}$}}; 
	\draw[line width=0pt] 
	(-5.5,-3) node[line width=0pt] (hhu) {{\scriptsize${hh^\prime}$}}
	(-5,-3) node[line width=0pt] (hli) {{\scriptsize${h\vphantom{h^\prime}}$}}
	(-4.5,-3) node[line width=0pt] (hpli) {{\scriptsize${h^\prime}$}}
	(-3.75,-3) node[line width=0pt] (hre) {{\scriptsize$h\vphantom{h^\prime}$}};
	\draw[color=blue!50!black]
	(-3.25,-3) node[line width=0pt] (Xu) {{\scriptsize$X\vphantom{X^\prime}$}};
	\draw
	(-2.75,-3) node[line width=0pt] (gu) {{\scriptsize${g\vphantom{g^\prime}}$}} 
	(-2,-3) node[line width=0pt] (hpre) {{\scriptsize$h^\prime$}};
	\draw[color=blue!50!black]
	(-1.5,-3) node[line width=0pt] (Xpu) {{\scriptsize$X^\prime$}};
	\draw
	(-1,-3) node[line width=0pt] (gpu) {{\scriptsize$g^\prime$}}; 
	\draw[directedred] (ggre) .. controls +(0,-1) and +(0,-1) .. (ggli)  node [pos=0.65](psi){} node [pos=0.6, above] {\scriptsize$\psi^2$};
	\fill (psi) circle (2.9pt);
	\draw[color=white, line width=4pt] (hli) .. controls +(0,1) and +(0,1) .. (hre);
	\draw[directedred] (hli) .. controls +(0,1) and +(0,1) .. (hre);
	\draw[directedred] (hho) -- (hhu);
	\draw[directedred] (gpu) -- (gpo); 
	\draw[color=blue!50!black] (Xu) .. controls +(0,1.5) and +(0,-1.5) .. (Xo);
	\draw[directedred] (gu) .. controls +(0,1.5) and +(0,-1.5) .. (go);
	\draw[color=white, line width=4pt] (Xpu) .. controls +(0,1.5) and +(0,-1.5) .. (Xpo);
	\draw[color=blue!50!black] (Xpu) .. controls +(0,1.5) and +(0,-1.5) .. (Xpo);
	\draw[color=white, line width=4pt] (hpli) .. controls +(0,1) and +(0,1) .. (hpre);
	\draw[postaction={decorate}, decoration={markings,mark=at position .61 with {\arrow[color=red!50!black]{>}}}] (hpli) .. controls +(0,1) and +(0,1) .. (hpre);
	\end{tikzpicture}

==> (inline-28) <==
\begin{tikzpicture}[very thick,scale=0.9,color=red!50!black, baseline=-1.4cm]
		\draw[line width=0pt] 
		(-5.5,0) node[line width=0pt] (ghko) {{\scriptsize$ghk\vphantom{ghk}$}}
		(-5,0) node[line width=0pt] (gli) {{\scriptsize$g\vphantom{ghk}$}}
		(-4.5,0) node[line width=0pt] (hkli) {{\scriptsize$hk\vphantom{ghk}$}}
		(-3.5,0) node[line width=0pt] (gre) {{\scriptsize$g\vphantom{ghk}$}} 
		(-3,0) node[line width=0pt] (go) {{\scriptsize$g\vphantom{ghk}$}} 
		(-2,0) node[line width=0pt] (hkre) {{\scriptsize$hk\vphantom{ghk}$}}
		(-1.5,0) node[line width=0pt] (ho) {{\scriptsize$h\vphantom{ghk}$}}
		(-1,0) node[line width=0pt] (ko) {{\scriptsize$k\vphantom{ghk}$}}
		(-5.5,-3) node[line width=0pt] (ghku) {{\scriptsize$ghk\vphantom{ghk}$}}
		(-5,-3) node[line width=0pt] (ghli) {{\scriptsize$gh\vphantom{ghk}$}}
		(-4.5,-3) node[line width=0pt] (kli) {{\scriptsize$k\vphantom{ghk}$}}
		(-3.5,-3) node[line width=0pt] (ghre) {{\scriptsize$gh\vphantom{ghk}$}} 
		(-3,-3) node[line width=0pt] (gu) {{\scriptsize$g\vphantom{ghk}$}} 
		(-2.5,-3) node[line width=0pt] (hu) {{\scriptsize$h\vphantom{ghk}$}}
		(-1.5,-3) node[line width=0pt] (kre) {{\scriptsize$k\vphantom{ghk}$}}
		(-1,-3) node[line width=0pt] (ku) {{\scriptsize$k\vphantom{ghk}$}};
		\draw[directedred] (ghko) -- (ghku);
		\draw[directedred] (ku) -- (ko); 
		\draw[directedred] (ghli) .. controls +(0,1) and +(0,1) .. (ghre);
		\draw[postaction={decorate}, decoration={markings,mark=at position .60 with {\arrow[color=red!50!black]{>}}}] (gre) .. controls +(0,-1) and +(0,-1) .. (gli)  node [pos=0.75](psi2){} node [pos=0.7, below] {\scriptsize$\psi^2$};
		\fill (psi2) circle (2.9pt);
		\draw[directedred] (gu) -- (go);
		\draw[directedred] (hu) .. controls +(0,1.5) and +(0,-1.5) ..  (ho);
		\draw[color=white, line width=4pt] (kli) .. controls +(0,1) and +(0,1) .. (kre);
		\draw[postaction={decorate}, decoration={markings,mark=at position .41 with {\arrow[color=red!50!black]{>}}}] (kli) .. controls +(0,1) and +(0,1) .. (kre);
		\draw[color=white, line width=4pt] (hkre) .. controls +(0,-1) and +(0,-1) .. (hkli);
		\draw[postaction={decorate}, decoration={markings,mark=at position .55 with {\arrow[color=red!50!black]{>}}}] (hkre) .. controls +(0,-1) and +(0,-1) .. (hkli)  node [pos=0.25](psi1){} node [pos=0.2, below] {\scriptsize$\psi^2$};
		\fill (psi1) circle (2.9pt);
		\end{tikzpicture}

==> (inline-29) <==
\begin{tikzpicture}[very thick,scale=0.6,color=red!50!black, baseline=4.2cm]
	\omegaghk{2.5,0}{4.5,0}{6.5,0}{2.5,3}{4.5,3}{6,3}
	\chiXYinv{-1,3}{2.5,3}{-1,6}{1,6}{3,6}
	\boxtimestwoa{1,6}{3,6}{4.5,6}{6,6}{1,9}{2.6,9}{4,8.5}{6,9}
	\draw[color=blue!50!black,dotted] (4.25,8.5) -- (4.75,8.5);
	\draw[color=blue!50!black,dotted] (-.5,0) -- (0,0);
	\draw[color=blue!50!black] (4.25,8.5) -- (4.25,9)
	(4.75,8.5) -- (4.75,9);
	\draw[color=red!50!black] (4,8.5)  to[out=90, in=-90] (3.75,9);
	\draw[color=red!50!black] (5,8.5) to[out=90, in=-90] (5.25,9);
	\unitI{1,9}{2.6,9}{1,12}{2.5,12}
	\chiXYinv{3.75,9}{6,9}{4,12}{6,12}{8,12}
	\boxtimestwob{8.5,15}{1,12}{2.5,12}{4,12}{6,12}{8,12}{1,15}{2.5,15}{4.5,15}{6.5,15}
	\draw[redirectedred] (-1,0) .. controls +(0,1) and +(0,-1) .. (-1,3);
	\draw[color=blue!50!black] (-.5,0) .. controls +(0,1) and +(0,-1) .. (-.5,3);
	\draw[color=blue!50!black] (0,0) .. controls +(0,1) and +(0,-1) .. (0,3);
	\draw[directedred] (.5,0) .. controls +(0,1) and +(0,-1) .. (.5,3);
	\draw[directedred] (-1,15) .. controls +(0,-4) and +(0,4) .. (-1,6);
	\draw[redirectedred] (-.5,15) .. controls +(0,-4) and +(0,4) .. (-.5,6);
	\draw[redirectedred] (0,15) .. controls +(0,-4) and +(0,4) .. (0,6);
	\draw[redirectedred] (4.5,3) .. controls +(0,1) and +(0,-1) .. (4.5,6);
	\draw[directedred] (5,3) .. controls +(0,1) and +(0,-1) .. (5,6);
	\draw[redirectedred] (6,3) .. controls +(0,1) and +(0,-1) .. (6,6);
	\draw[directedred] (6.5,3) .. controls +(0,1) and +(0,-1) .. (6.5,6);
	\draw[directedred] (7,3) .. controls +(0,1) and +(0,-1) .. (7,6);
	\end{tikzpicture}
	=
	\begin{tikzpicture}[very thick,scale=0.6,color=red!50!black, baseline=4.2cm]
	\chiXYinv{0,0}{4,0}{0,3}{2,3}{4,3}
	\boxtimestwoc{2,3}{4,3}{6,3}{8,3}{2,5.5}{4,6}{6,6}{8,6}
	\draw[color=blue!50!black,dotted] (2.25,5.5) -- (2.75,5.5);
	\draw[color=blue!50!black] (2.25,5.5) -- (2.25,6)
	(2.75,5.5) -- (2.75,6);
	\draw[color=red!50!black] (2,5.5)  to[out=90, in=-90] (1.75,6);
	\draw[color=red!50!black] (3,5.5) to[out=90, in=-90] (3.25,6);
	\chiXYinv{1.75,6}{4,6}{1,9}{3,9}{5,9}
	\unitI{6,6}{8,6}{7,9}{8.5,9}
	\boxtimestwod{8.5,12}{1,9}{3,9}{5,9}{7,9}{8.5,9}{1,12}{3,12}{4.5,12}{6.5,12}
	\omegaghk{-1,12}{1,12}{3,12}{-1,15}{1,15}{2.5,15}
	\draw[directedred] (-1,12) .. controls +(0,-4) and +(0,4) .. (0,3);
	\draw[redirectedred] (-.5,12) .. controls +(0,-4) and +(0,4) .. (0.5,3);
	\draw[redirectedred] (0,12) .. controls +(0,-4) and +(0,4) .. (1,3);
	\draw[redirectedred] (6,0) .. controls +(0,1) and +(0,-1) .. (6,3);
	\draw[directedred] (6.5,0) .. controls +(0,1) and +(0,-1) .. (6.5,3);
	\draw[directedred] (7,0) .. controls +(0,1) and +(0,-1) .. (7,3);
	\draw[redirectedred] (8,0) .. controls +(0,1) and +(0,-1) .. (8,3);
	\draw[directedred] (8.5,0) .. controls +(0,1) and +(0,-1) .. (8.5,3);
	\draw[redirectedred] (4.5,12) .. controls +(0,1) and +(0,-1) .. (4.5,15);
	\draw[color=blue!50!black] (5,12) .. controls +(0,1) and +(0,-1) .. (5,15);
	\draw[directedred] (5.5,12) .. controls +(0,1) and +(0,-1) .. (5.5,15);
	\draw[redirectedred] (6.5,12) .. controls +(0,1) and +(0,-1) .. (6.5,15);
	\draw[color=blue!50!black] (7,12) .. controls +(0,1) and +(0,-1) .. (7,15);
	\draw[directedred] (7.5,12) .. controls +(0,1) and +(0,-1) .. (7.5,15);
	\draw[redirectedred] (8.5,12) .. controls +(0,1) and +(0,-1) .. (8.5,15);
	\draw[color=blue!50!black] (9,12) .. controls +(0,1) and +(0,-1) .. (9,15);
	\draw[directedred] (9.5,12) .. controls +(0,1) and +(0,-1) .. (9.5,15);
	\draw[color=blue!50!black,dotted] (.5,0) -- (1,0);
	\end{tikzpicture}

==> (inline-30) <==
\begin{tikzpicture}[very thick,scale=0.9,color=red!50!black, baseline=-1.4cm, rotate=180]
					\draw[line width=0pt] 
					(5.5,3) node[line width=0pt] (ghko) {{\scriptsize$ghk\vphantom{ghk}$}}
					(5,3) node[line width=0pt] (go) {{\scriptsize$g\vphantom{ghk}$}}
					(4.5,3) node[line width=0pt] (hkli) {{\scriptsize$hk\vphantom{ghk}$}}
					(3.5,3) node[line width=0pt] (hkre) {{\scriptsize$hk\vphantom{ghk}$}}
					(3,3) node[line width=0pt] (ho) {{\scriptsize$h\vphantom{ghk}$}}
					(2.5,3) node[line width=0pt] (ko) {{\scriptsize$k\vphantom{ghk}$}}
					(5.5,0) node[line width=0pt] (ghku) {{\scriptsize$ghk\vphantom{ghk}$}}
					(5,0) node[line width=0pt] (ghli) {{\scriptsize$gh\vphantom{ghk}$}}
					(4.5,0) node[line width=0pt] (ku) {{\scriptsize$k\vphantom{ghk}$}}
					(3.5,0) node[line width=0pt] (ghre) {{\scriptsize$gh\vphantom{ghk}$}} 
					(3,0) node[line width=0pt] (gu) {{\scriptsize$g\vphantom{ghk}$}} 
					(2.5,0) node[line width=0pt] (hu) {{\scriptsize$h\vphantom{ghk}$}};
					\draw[redirectedred] (ghko) -- (ghku);
%					\draw[color=white, line width=4pt] (ghli) .. controls +(0,1) and +(0,1) .. (ghre);
					\draw[postaction={decorate}, decoration={markings,mark=at position .65 with {\arrow[color=red!50!black]{<}}}] (ghli) .. controls +(0,1) and +(0,1) .. (ghre);
					\draw[postaction={decorate}, decoration={markings,mark=at position .55 with {\arrow[color=red!50!black]{<}}}] (hkre) .. controls +(0,-1) and +(0,-1) .. (hkli);
%					\draw[color=white, line width=4pt] (gu) .. controls +(0,1.5) and +(0,-1.5) .. (go);
					\draw[postaction={decorate}, decoration={markings,mark=at position .65 with {\arrow[color=red!50!black]{<}}}] (gu) .. controls +(0,1.5) and +(0,-1.5) .. (go);
%					\draw[color=white, line width=4pt]  (hu) .. controls +(0,1.5) and +(0,-1.5) ..  (ho); 
					\draw[redirectedred] (hu) .. controls +(0,1.5) and +(0,-1.5) ..  (ho);
					\draw[color=white, line width=4pt] (ku) .. controls +(0,1.5) and +(0,-1.5) .. (ko);
					\draw[postaction={decorate}, decoration={markings,mark=at position .65 with {\arrow[color=red!50!black]{<}}}] (ku) .. controls +(0,1.5) and +(0,-1.5) .. (ko);
					\end{tikzpicture},
		&
		\overline{\alpha}&=\bigoplus_{g,h,k\in G}
				\begin{tikzpicture}[very thick,scale=0.9,color=red!50!black, baseline=-1.4cm, rotate=180]
					\draw[line width=0pt] 
					(5.5,0) node[line width=0pt] (ghko) {{\scriptsize$ghk\vphantom{ghk}$}}
					(5,0) node[line width=0pt] (go) {{\scriptsize$g\vphantom{ghk}$}}
					(4.5,0) node[line width=0pt] (hkli) {{\scriptsize$hk\vphantom{ghk}$}}
					(3.5,0) node[line width=0pt] (hkre) {{\scriptsize$hk\vphantom{ghk}$}}
					(3,0) node[line width=0pt] (ho) {{\scriptsize$h\vphantom{ghk}$}}
					(2.5,0) node[line width=0pt] (ko) {{\scriptsize$k\vphantom{ghk}$}}
					(5.5,3) node[line width=0pt] (ghku) {{\scriptsize$ghk\vphantom{ghk}$}}
					(5,3) node[line width=0pt] (ghli) {{\scriptsize$gh\vphantom{ghk}$}}
					(4.5,3) node[line width=0pt] (ku) {{\scriptsize$k\vphantom{ghk}$}}
					(3.5,3) node[line width=0pt] (ghre) {{\scriptsize$gh\vphantom{ghk}$}} 
					(3,3) node[line width=0pt] (gu) {{\scriptsize$g\vphantom{ghk}$}} 
					(2.5,3) node[line width=0pt] (hu) {{\scriptsize$h\vphantom{ghk}$}};
					\draw[directedred] (ghko) -- (ghku);
%					\draw[color=white, line width=4pt] (ghli) .. controls +(0,-1) and +(0,-1) .. (ghre);
					\draw[postaction={decorate}, decoration={markings,mark=at position .65 with {\arrow[color=red!50!black]{>}}}] (ghli) .. controls +(0,-1) and +(0,-1) .. (ghre);
					\draw[postaction={decorate}, decoration={markings,mark=at position .55 with {\arrow[color=red!50!black]{>}}}] (hkre) .. controls +(0,1) and +(0,1) .. (hkli);
%					\draw[color=white, line width=4pt] (gu) .. controls +(0,-1.5) and +(0,1.5) .. (go);
					\draw[postaction={decorate}, decoration={markings,mark=at position .65 with {\arrow[color=red!50!black]{>}}}] (gu) .. controls +(0,-1.5) and +(0,1.5) .. (go);
%					\draw[color=white, line width=4pt]  (hu) .. controls +(0,-1.5) and +(0,1.5) ..  (ho); 
					\draw[directedred] (hu) .. controls +(0,-1.5) and +(0,1.5) ..  (ho);
					\draw[color=white, line width=4pt] (ku) .. controls +(0,-1.5) and +(0,1.5) .. (ko);
					\draw[postaction={decorate}, decoration={markings,mark=at position .65 with {\arrow[color=red!50!black]{>}}}] (ku) .. controls +(0,-1.5) and +(0,1.5) .. (ko);
					\end{tikzpicture}

==> (inline-31) <==
\begin{tikzpicture}[very thick,scale=0.5,color=blue!50!black, baseline]
			\coordinate (Yt) at (1, 2.5);
			\coordinate (Zt) at (-0.5, 2.5);
			\coordinate (X1) at (-1, -2.5);
			\coordinate (X2) at (0.5, -2.5);
			%lines
			\draw
			(Zt) -- (-0.5, 1.5)
			(X2) -- (0.5, -1.5)
			(X1) -- (-1, .5)
			(Yt) -- (1, -0.5)
			(0,0.5) -- (0, -0.5);
			\draw[draw=black, line width=0.5pt, rounded corners=2pt](-1.2,.5)rectangle(0.3,1.5);
			\draw[draw=black, line width=0.5pt, rounded corners=2pt](1.2,-.5)rectangle(-0.3,-1.5);
			%labels
			\draw[color=black] (0.45,-1) node (Y1) {{\scriptsize$f$}}
			(-0.45,1) node (Y1) {{\scriptsize$f^\prime$}};
			\fill[color=blue!50!black]
			(X1) node[below] {{\scriptsize$X_1\vphantom{gYhk}$}}
			(X2) node[below] {{\scriptsize$X_2\vphantom{gYhk}$}}
			(Zt) node[above] {{\scriptsize$Z\vphantom{Y_2Z}$}}
			(Yt) node[above] {{\scriptsize$Y_2\vphantom{Y_2Z}$}}
			(0.4,0) node (Y1) {{\scriptsize$Y_1$}};
		\end{tikzpicture}
\begin{tikzpicture}[very thick,scale=0.5,color=blue!50!black, baseline]
			\coordinate (Yt) at (1, 2.5);
			\coordinate (Zt) at (-0.5, 2.5);
			\coordinate (X1) at (-1, -2.5);
			\coordinate (X2) at (0.5, -2.5);
			\coordinate (A) at (-0.3, -2.5);
			\coordinate (s) at (-1, -1);
			%lines
			\draw
			(Zt) -- (-0.5, 1.5)
			(X2) -- (0.5, -1.5)
			(X1) -- (-1, .5)
			(Yt) -- (1, -0.5)
			(0,0.5) -- (0, -0.5);
			\draw[green!50!black] (A) .. controls +(0,1) and +(0.4,-0.4) .. (s)
			(A) node[below] {{\scriptsize$A\vphantom{gYhk}$}};
			\draw[draw=black, line width=0.5pt, rounded corners=2pt](-1.2,.5)rectangle(0.3,1.5);
			\draw[draw=black, line width=0.5pt, rounded corners=2pt](1.2,-.5)rectangle(-0.3,-1.5);
			%labels
			\draw[color=black] (0.45,-1) node (Y1) {{\scriptsize$f$}}
			(-0.45,1) node (Y1) {{\scriptsize$f^\prime$}};
			\fill[color=blue!50!black]
			(X1) node[below] {{\scriptsize$X_1\vphantom{gYhk}$}}
			(X2) node[below] {{\scriptsize$X_2\vphantom{gYhk}$}}
			(Zt) node[above] {{\scriptsize$Z\vphantom{Y_2Z}$}}
			(Yt) node[above] {{\scriptsize$Y_2\vphantom{Y_2Z}$}}
			(0.4,0) node (Y1) {{\scriptsize$Y_1$}}
			(s) circle (3.9pt);
		\end{tikzpicture} 
		\,=\,
		\begin{tikzpicture}[very thick,scale=0.5,color=blue!50!black, baseline]
			\coordinate (Yt) at (1, 2.5);
			\coordinate (Zt) at (-0.5, 2.5);
			\coordinate (X1) at (-1, -2.5);
			\coordinate (X2) at (0.5, -2.5);
			\coordinate (A) at (-0.3, -2.5);
			\coordinate (s) at (0, 0);
			%lines
			\draw
			(Zt) -- (-0.5, 1.5)
			(X2) -- (0.5, -1.5)
			(X1) -- (-1, .5)
			(Yt) -- (1, -0.5)
			(0,0.5) -- (0, -0.5);
			\draw[green!50!black] (A) .. controls +(0,0.7) and +(-1.2,-1) .. (s)
			(A) node[below] {{\scriptsize$A\vphantom{gYhk}$}};
			\draw[draw=black, line width=0.5pt, rounded corners=2pt](-1.2,.5)rectangle(0.3,1.5);
			\draw[draw=black, line width=0.5pt, rounded corners=2pt](1.2,-.5)rectangle(-0.3,-1.5);
			%labels
			\draw[color=black] (0.45,-1) node (Y1) {{\scriptsize$f$}}
			(-0.45,1) node (Y1) {{\scriptsize$f^\prime$}};
			\fill[color=blue!50!black]
			(X1) node[below] {{\scriptsize$X_1\vphantom{gYhk}$}}
			(X2) node[below] {{\scriptsize$X_2\vphantom{gYhk}$}}
			(Zt) node[above] {{\scriptsize$Z\vphantom{Y_2Z}$}}
			(Yt) node[above] {{\scriptsize$Y_2\vphantom{Y_2Z}$}}
			(0.4,0) node (Y1) {{\scriptsize$Y_1$}}
			(s) circle (3.9pt);
		\end{tikzpicture} 
		\,=\,
		\begin{tikzpicture}[very thick,scale=0.5,color=blue!50!black, baseline]
			\coordinate (Yt) at (1, 2.5);
			\coordinate (Zt) at (-0.5, 2.5);
			\coordinate (X1) at (-1, -2.5);
			\coordinate (X2) at (0.5, -2.5);
			\coordinate (A) at (-0.3, -2.5);
			\coordinate (s) at (0.5, -1.8);
			%lines
			\draw
			(Zt) -- (-0.5, 1.5)
			(X2) -- (0.5, -1.5)
			(X1) -- (-1, .5)
			(Yt) -- (1, -0.5)
			(0,0.5) -- (0, -0.5);
			\draw[green!50!black] (A) .. controls +(0,0.5) and +(-0.2,-0.2) .. (s)
			(A) node[below] {{\scriptsize$A\vphantom{gYhk}$}};
			\draw[draw=black, line width=0.5pt, rounded corners=2pt](-1.2,.5)rectangle(0.3,1.5);
			\draw[draw=black, line width=0.5pt, rounded corners=2pt](1.2,-.5)rectangle(-0.3,-1.5);
			%labels
			\draw[color=black] (0.45,-1) node (Y1) {{\scriptsize$f$}}
			(-0.45,1) node (Y1) {{\scriptsize$f^\prime$}};
			\fill[color=blue!50!black]
			(X1) node[below] {{\scriptsize$X_1\vphantom{gYhk}$}}
			(X2) node[below] {{\scriptsize$X_2\vphantom{gYhk}$}}
			(Zt) node[above] {{\scriptsize$Z\vphantom{Y_2Z}$}}
			(Yt) node[above] {{\scriptsize$Y_2\vphantom{Y_2Z}$}}
			(0.4,0) node (Y1) {{\scriptsize$Y_1$}}
			(s) circle (3.9pt);
		\end{tikzpicture}
\begin{tikzpicture}[very thick,scale=.75,color=blue!50!black, baseline=1.1cm]
		\draw 
		(0.86,-0.5) node (X2)[below] {{\scriptsize$Y$}}
		(-0.48,-0.5) node (Y2)[below] {{\scriptsize$X$}}
		(.2,3.5) node (Z)[above] {{\scriptsize$Z$}}
		(.2,2) node {{\scriptsize$f^\prime$}}; 
		\coordinate (Y1) at (-0.48,1.5);
		\coordinate (X1) at (0.86,1.5);
		\draw[color=green!50!black] (0.47,0.55) .. controls +(0.0,0.25) and +(-0.25,-0.15) .. (0.86,0.95);
		\draw[-dot-, color=green!50!black] (0.47,0.55) .. controls +(0,-0.5) and +(0,-0.5) .. (-0.03,0.55);
		\draw[color=green!50!black] (-0.03,0.55) .. controls +(0.0,0.25) and +(0.25,-0.15) .. (-0.48,0.95);
		\draw[color=green!50!black] (0.22,-0.15) node[Odot] (unit) {}; 
		\draw[color=green!50!black] (0.22,0.15) -- (unit);
		\draw[color=blue!50!black] (X1) -- (X2)
		(Y1) --(Y2)
		(.2,2.5) -- (Z);
		\fill[color=blue!50!black] (0.86,0.95) circle (2.9pt) node (meet) {};
		\fill[color=blue!50!black] (-0.48,0.95) circle (2.9pt) node (meet2) {};
		\draw[draw=black, line width=0.5pt, rounded corners=2pt](1,1.5)rectangle(-0.6,2.5);
	\end{tikzpicture}
	\, =\,
	\begin{tikzpicture}[very thick,scale=.75,color=blue!50!black, baseline=1.1cm]
		\draw 
		(0.56,-0.5) node (X2)[below] {{\scriptsize$Y$}}
		(-0.18,-0.5) node (Y2)[below] {{\scriptsize$X$}}
		(.2,3.5) node (Z)[above] {{\scriptsize$Z$}}
		(.2,2) node {{\scriptsize$f^\prime$}}; 
		\coordinate (Y1) at (-0.18,1.5);
		\coordinate (X1) at (0.56,1.5);
		\draw[color=blue!50!black] (X1) -- (X2)
		(Y1) --(Y2)
		(.2,2.5) -- (Z);
		\draw[draw=black, line width=0.5pt, rounded corners=2pt](1,1.5)rectangle(-0.6,2.5);
	\end{tikzpicture}
\begin{tikzpicture}[very thick,scale=1.05,color=blue!50!black, baseline=0.375cm]
		\draw 
		(0.86,1.5) node (X1)[above] {{\scriptsize$m_g^*$}}
		(0.86,-0.5) node (X2)[below] {{\scriptsize$m_g^*$}}
		(-0.48,1.5) node (Y1)[above] {{\scriptsize$m_g\vphantom{m_g^*}$}}
		(-0.48,-0.5) node (Y2)[below] {{\scriptsize$m_g\vphantom{m_g^*}$}}; 
		\draw[color=green!50!black] (0.47,0.55) .. controls +(0.0,0.25) and +(-0.25,-0.15) .. (0.86,0.95);
		\draw[-dot-, color=green!50!black] (0.47,0.55) .. controls +(0,-0.5) and +(0,-0.5) .. (-0.03,0.55);
		\draw[color=green!50!black] (-0.03,0.55) .. controls +(0.0,0.25) and +(0.25,-0.15) .. (-0.48,0.95);
		\draw[color=green!50!black] (0.22,-0.15) node[Odot] (unit) {}; 
		\draw[color=green!50!black] (0.22,0.15) -- (unit);
		\draw[color=blue!50!black] (X1) -- (X2)
		(Y1) --(Y2);
		\fill[color=blue!50!black] (0.86,0.95) circle (2pt) node (meet) {};
		\fill[color=blue!50!black] (-0.48,0.95) circle (2pt) node (meet2) {};
	\end{tikzpicture}
	\, =\,
	\begin{tikzpicture}[very thick,scale=0.6,color=red!50!black, baseline=0.75cm]
		\draw[redirectedred] 
		(2,1.5) .. controls +(0,-1) and +(0,-1) .. (3,1.5);
		\draw[directedred] 
		(1.5,1.5) .. controls +(0,-1.75) and +(0,-1.75) .. (3.5,1.5);
		\draw
		(1.5,1.5) .. controls +(0,0.25) and +(0,0.25) .. (1,1.5);
		\draw 
		(3.5,1.5) .. controls +(0,0.25) and +(0,0.25) .. (4,1.5);
		\draw (2,1.5) to[out=90, in=-90] (1,3);	
		\draw (3,1.5) to[out=90, in=-90] (4,3);	
		\draw[directedred] 
		(4,1.5) -- (4,-.5);
		\draw[directedred] 
		(1,-.5) -- (1,1.5);
		%
		% labels: 
		\fill(2,1.5)  circle (2.9pt);
		\draw ($(2,1.5)+(0.38,0)$) node {{\tiny$\psi^2$}}
		(1,-.5) node[below]{{\scriptsize$g$}}
		(4,-.5) node[below]{{\scriptsize$g$}}
		(1,3) node[above]{{\scriptsize$g$}}
		(4,3) node[above]{{\scriptsize$g$}};
	\end{tikzpicture} 
	\, = \,
	\begin{tikzpicture}[very thick,scale=0.6,color=red!50!black, baseline=0.75cm]
		\draw[redirectedred] 
		(1,3) .. controls +(0,-1.75) and +(0,-1.75) .. (4,3) node[pos=0.2](psi){};
		\draw[directedred] 
		(1,-.5) .. controls +(0,1.75) and +(0,1.75) .. (4,-.5);
		% labels: 
		\fill(psi)  circle (2.9pt);
		\draw ($(psi)+(0.4,0.15)$) node {{\tiny$\psi^2$}}
		(1,-.5) node[below]{{\scriptsize$g$}}
		(4,-.5) node[below]{{\scriptsize$g$}}
		(1,3) node[above]{{\scriptsize$g$}}
		(4,3) node[above]{{\scriptsize$g$}};
	\end{tikzpicture}
\begin{tikzpicture}[very thick,scale=0.4,color=red!50!black, baseline=1.4cm]
		\draw[redirectedred] 
		(1,3) .. controls +(0,-1.75) and +(0,-1.75) .. (4,3) node[pos=0.2](psi){};
		\draw[directedred] 
		(1,-.5) .. controls +(0,1.75) and +(0,1.75) .. (4,-.5);
		\draw[color=blue!50!black] (2.5,5) -- (2.5,7) node[above]{{\scriptsize$X$}};
		\draw[draw=black, line width=0.5pt, rounded corners=2pt](5,5)rectangle(0,3);
		% labels: 
		\fill(psi)  circle (3.9pt);
		\draw ($(psi)+(-0.6,-0.25)$) node {{\tiny$\psi^2$}}
		(1,-.5) node[below]{{\scriptsize$g$}}
		(4,-.5) node[below]{{\scriptsize$g$}};
		\draw[color=black] (2.5,4)node {{\scriptsize$f^\prime$}};
	\end{tikzpicture} 
	\, =\,
	\begin{tikzpicture}[very thick,scale=0.4,color=red!50!black, baseline=1.4cm]
		\draw[redirectedred] 
		(4,-.5) -- (4,3) ;
		\draw[directedred] 
		(1,-.5) -- (1,3);
		\draw[color=blue!50!black] (2.5,5) -- (2.5,7) node[above]{{\scriptsize$X$}};
		\draw[draw=black, line width=0.5pt, rounded corners=2pt](5,5)rectangle(0,3);
		% labels: 
		\draw
		(1,-.5) node[below]{{\scriptsize$g$}}
		(4,-.5) node[below]{{\scriptsize$g$}};
		\draw[color=black] (2.5,4)node {{\scriptsize$f^\prime$}};
	\end{tikzpicture}

==> (inline-32) <==
\begin{tikzpicture}[very thick,color=red!50!black, baseline=-1.5cm, rotate=180]
		\draw[line width=0pt] 
		(5.5,3) node[line width=0pt] (ghko) {{\scriptsize$ghk\vphantom{ghkX_g}$}}
		(4.5,3) node[line width=0pt] (hkli) {{\scriptsize$hk\vphantom{ghkX_g}$}}
		(3.5,3) node[line width=0pt] (hkre) {{\scriptsize$hk\vphantom{ghkX_g}$}}
		(3,3) node[line width=0pt] (ho) {{\scriptsize$h\vphantom{ghkX_g}$}}
		(2.5,3) node[line width=0pt] (ko) {{\scriptsize$k\vphantom{ghkX_g}$}}
		(5.5,0) node[line width=0pt] (ghku) {{\scriptsize$ghk\vphantom{ghkX_g}$}}
		(5,0) node[line width=0pt] (ghli) {{\scriptsize$gh\vphantom{ghX_gk}$}}
		(4.5,0) node[line width=0pt] (ku) {{\scriptsize$k\vphantom{ghkX_g}$}}
		(3.5,0) node[line width=0pt] (ghre) {{\scriptsize$gh\vphantom{ghkX_g}$}} 
		(2.5,0) node[line width=0pt] (hu) {{\scriptsize$h\vphantom{ghkX_g}$}};
		\draw[line width=0pt, color=blue!50!black] 
		(5,3) node[line width=0pt] (go) {{\scriptsize$X_g\vphantom{ghk}$}}
		(3,0) node[line width=0pt] (gu) {{\scriptsize$X_g\vphantom{ghk}$}} ;
		\draw[redirectedred] (ghko) -- (ghku);
		%					\draw[color=white, line width=4pt] (ghli) .. controls +(0,1) and +(0,1) .. (ghre);
		\draw[postaction={decorate}, decoration={markings,mark=at position .65 with {\arrow[color=red!50!black]{<}}}] (ghli) .. controls +(0,1) and +(0,1) .. (ghre);
		\draw[redirectedred] (hkre) .. controls +(0,-1) and +(0,-1) .. (hkli);
		%					\draw[color=white, line width=4pt] (gu) .. controls +(0,1.5) and +(0,-1.5) .. (go);
		\draw[color=blue!50!black] (gu) .. controls +(0,1.5) and +(0,-1.5) .. (go);
		%					\draw[color=white, line width=4pt]  (hu) .. controls +(0,1.5) and +(0,-1.5) ..  (ho); 
		\draw[redirectedred] (hu) .. controls +(0,1.5) and +(0,-1.5) ..  (ho);
		\draw[color=white, line width=4pt] (ku) .. controls +(0,1.5) and +(0,-1.5) .. (ko);
		\draw[postaction={decorate}, decoration={markings,mark=at position .65 with {\arrow[color=red!50!black]{<}}}] (ku) .. controls +(0,1.5) and +(0,-1.5) .. (ko);
	\end{tikzpicture},
	&
	\tau_2^{ F(X)}&:=\bigoplus_{g,h,k\in G}
	\begin{tikzpicture}[very thick,color=red!50!black, baseline=-1.5cm, rotate=180]
		\draw[line width=0pt] 
		(5.5,3) node[line width=0pt] (ghko) {{\scriptsize$ghk\vphantom{ghkX_g}$}}
		(4.5,3) node[line width=0pt] (hkli) {{\scriptsize$hk\vphantom{ghkX_g}$}}
		(3.5,3) node[line width=0pt] (hkre) {{\scriptsize$hk\vphantom{ghkX_g}$}}
		(2.75,3) node[line width=0pt] (ko) {{\scriptsize$h\vphantom{ghX_gk}$}}
		(2.2,3) node[line width=0pt] (ho) {{\scriptsize$k\vphantom{ghkX_g}$}}
		(5.5,0) node[line width=0pt] (ghku) {{\scriptsize$ghk\vphantom{ghkX_g}$}}
		(5,0) node[line width=0pt] (ku) {{\scriptsize$h\vphantom{ghkX_g}$}}
		(4.5,0) node[line width=0pt] (ghli) {{\scriptsize$\bar{h}ghk\vphantom{ghkX_g}$}}
		(3.5,0) node[line width=0pt] (ghre) {{\scriptsize$\bar{h}ghk\vphantom{ghkX_g}$}} 
		(2.2,0) node[line width=0pt] (hu) {{\scriptsize$k\vphantom{ghkX_g}$}};
		\draw[line width=0pt, color=blue!50!black] 
		(5,3) node[line width=0pt] (go) {{\scriptsize$X_g\vphantom{ghkX_g}$}}
		(2.75,0) node[line width=0pt] (gu) {{\scriptsize$\,X_{\bar{h}gh}\vphantom{ghkX_g}$}} ;
		\draw[redirectedred] (ghko) -- (ghku);
		%					\draw[color=white, line width=4pt] (ghli) .. controls +(0,1) and +(0,1) .. (ghre);
		\draw[redirectedred] (ghli) .. controls +(0,1) and +(0,1) .. (ghre);
		\draw[redirectedred] (hkre) .. controls +(0,-1) and +(0,-1) .. (hkli);
		%					\draw[color=white, line width=4pt]  (hu) .. controls +(0,1.5) and +(0,-1.5) ..  (ho); 
		\draw[redirectedred] (hu) .. controls +(0,1.5) and +(0,-1.5) ..  (ho);
		%					\draw[color=white, line width=4pt] (ku) .. controls +(0,1.5) and +(0,-1.5) .. (ko);
		\draw[postaction={decorate}, decoration={markings,mark=at position .65 with {\arrow[color=red!50!black]{<}}}] (ku) .. controls +(0,1.5) and +(0,-1.5) .. (ko);
		\draw[color=white, line width=4pt] (gu) .. controls +(0,1.5) and +(0,-1.5) .. (go);
		\draw[color=blue!50!black] (gu) .. controls +(0,1.5) and +(0,-1.5) .. (go) node[pos=0.3, line width=-4pt](u){};
		\fill[color=black] (u) circle (2.3pt)
		($(u)+(-.3,.05)$) node {{\scriptsize$u_h$}};
	\end{tikzpicture}\, ,\\
	\overline{\tau}_1^{ F(X)}&:=\bigoplus_{g,h,k\in G}
	\begin{tikzpicture}[very thick,color=red!50!black, baseline=-1.5cm, rotate=180]
		\draw[line width=0pt] 
		(5.5,0) node[line width=0pt] (ghko) {{\scriptsize$ghk\vphantom{ghk}$}}
		(4.5,0) node[line width=0pt] (hkli) {{\scriptsize$hk\vphantom{ghk}$}}
		(3.5,0) node[line width=0pt] (hkre) {{\scriptsize$hk\vphantom{ghk}$}}
		(3,0) node[line width=0pt] (ho) {{\scriptsize$h\vphantom{ghk}$}}
		(2.5,0) node[line width=0pt] (ko) {{\scriptsize$k\vphantom{ghk}$}}
		(5.5,3) node[line width=0pt] (ghku) {{\scriptsize$ghk\vphantom{ghk}$}}
		(5,3) node[line width=0pt] (ghli) {{\scriptsize$gh\vphantom{ghk}$}}
		(4.5,3) node[line width=0pt] (ku) {{\scriptsize$k\vphantom{ghk}$}}
		(3.5,3) node[line width=0pt] (ghre) {{\scriptsize$gh\vphantom{ghk}$}} 
		(2.5,3) node[line width=0pt] (hu) {{\scriptsize$h\vphantom{ghk}$}};
		\draw[color=blue!50!black]
		(3,3) node[line width=0pt] (gu) {{\scriptsize$X_g\vphantom{ghk}$}} 
		(5,0) node[line width=0pt] (go) {{\scriptsize$X_g\vphantom{ghk}$}};
		\draw[directedred] (ghko) -- (ghku);
		%					\draw[color=white, line width=4pt] (ghli) .. controls +(0,-1) and +(0,-1) .. (ghre);
		\draw[postaction={decorate}, decoration={markings,mark=at position .65 with {\arrow[color=red!50!black]{>}}}] (ghli) .. controls +(0,-1) and +(0,-1) .. (ghre);
		\draw[directedred] (hkre) .. controls +(0,1) and +(0,1) .. (hkli);
		%					\draw[color=white, line width=4pt] (gu) .. controls +(0,-1.5) and +(0,1.5) .. (go);
		\draw[color=blue!50!black] (gu) .. controls +(0,-1.5) and +(0,1.5) .. (go);
		%					\draw[color=white, line width=4pt]  (hu) .. controls +(0,-1.5) and +(0,1.5) ..  (ho); 
		\draw[directedred] (hu) .. controls +(0,-1.5) and +(0,1.5) ..  (ho);
		\draw[color=white, line width=4pt] (ku) .. controls +(0,-1.5) and +(0,1.5) .. (ko);
		\draw[postaction={decorate}, decoration={markings,mark=at position .65 with {\arrow[color=red!50!black]{>}}}] (ku) .. controls +(0,-1.5) and +(0,1.5) .. (ko);
	\end{tikzpicture},
	&
	\overline{\tau}_2^{ F(X)}&:=\bigoplus_{g,h,k\in G}
	\begin{tikzpicture}[very thick,color=red!50!black, baseline=1.5cm]
		\draw[line width=0pt] 
		(5.5,3) node[line width=0pt] (ghko) {{\scriptsize$k\vphantom{ghkX_g}$}}
		(5,3) node[line width=0pt] (go) {{\scriptsize$g\vphantom{ghkX_g}$}}
		(4.5,3) node[line width=0pt] (hkli) {{\scriptsize$hk\vphantom{ghkX_g}$}}
		(3.5,3) node[line width=0pt] (hkre) {{\scriptsize$hk\vphantom{ghkX_g}$}}
		(2.2,3) node[line width=0pt] (ho) {{\scriptsize$ghk\vphantom{ghkX_g}$}}
		(5.5,0) node[line width=0pt] (ghku) {{\scriptsize$k\vphantom{ghkX_g}$}}
		(4.5,0) node[line width=0pt] (ghli) {{\scriptsize$gk\vphantom{ghkX_g}$}}
		(3.5,0) node[line width=0pt] (ghre) {{\scriptsize$gk\vphantom{ghkX_g}$}} 
		(2.75,0) node[line width=0pt] (gu) {{\scriptsize$g\vphantom{ghkX_g}$}} 
		(2.2,0) node[line width=0pt] (hu) {{\scriptsize$ghk\vphantom{ghkX_g}$}};
		\draw[line width=0pt, color=blue!50!black] 
		(2.75,3) node[line width=0pt] (ko) {{\scriptsize$\quad X_{gh\bar{g}}\vphantom{ghX_gk}$}}
		(5,0) node[line width=0pt] (ku) {{\scriptsize$X_h\vphantom{ghkX_g}$}};
		\draw[redirectedred] (ghko) -- (ghku);
		%					\draw[color=white, line width=4pt] (ghli) .. controls +(0,1) and +(0,1) .. (ghre);
		\draw[redirectedred] (ghli) .. controls +(0,1) and +(0,1) .. (ghre);
		\draw[redirectedred] (hkre) .. controls +(0,-1) and +(0,-1) .. (hkli);
		%					\draw[color=white, line width=4pt]  (hu) .. controls +(0,1.5) and +(0,-1.5) ..  (ho); 
		\draw[redirectedred] (hu) .. controls +(0,1.5) and +(0,-1.5) ..  (ho);
		%					\draw[color=white, line width=4pt] (ku) .. controls +(0,1.5) and +(0,-1.5) .. (ko);
		\draw[postaction={decorate}, decoration={markings,mark=at position .65 with {\arrow[color=red!50!black]{>}}}] (gu) .. controls +(0,1.5) and +(0,-1.5) .. (go);
		\draw[color=white, line width=4pt] (ku) .. controls +(0,1.5) and +(0,-1.5) .. (ko);
		\draw[color=blue!50!black] (ku) .. controls +(0,1.5) and +(0,-1.5) .. (ko) node[pos=0.3, line width=-4pt](u){};
		\fill[color=black] (u) circle (2.3pt)
		($(u)+(.5,.05)$) node {{\scriptsize$u_g^{-1}$}};
	\end{tikzpicture}
\begin{tikzpicture}[very thick,scale=.8,color=red!50!black, baseline=1.2cm]
		\draw[line width=0pt] 
		(5,3) node[line width=0pt] (ho) {{\scriptsize$g\vphantom{ghk}$}}
		(4.5,3) node[line width=0pt] (hre) {{\scriptsize$g\vphantom{ghk}$}}
		(3.5,3) node[line width=0pt] (hli) {{\scriptsize$h\vphantom{ghk}$}}
		(3,3) node[line width=0pt] (go) {{\scriptsize$g\vphantom{ghk}$}}
		(2.5,3) node[line width=0pt] (gho) {{\scriptsize$gh\vphantom{ghk}$}}
		(3.5,0) node[line width=0pt] (hu) {{\scriptsize$h\vphantom{ghk}$}}
		(3,0) node[line width=0pt] (gu) {{\scriptsize$g\vphantom{ghk}$}}
		(2.5,0) node[line width=0pt] (ghre) {{\scriptsize$gh\vphantom{ghk}$}}
		(1.5,0) node[line width=0pt] (ghli) {{\scriptsize$gh\vphantom{ghk}$}}
		(1,0) node[line width=0pt] (ghu) {{\scriptsize$gh\vphantom{ghk}$}};
		\draw[directedred] (gu) .. controls +(0,1.5) and +(0,-1.5) ..  (ho);
		\draw[redirectedred] (ghu) .. controls +(0,1.5) and +(0,-1.5) ..  (gho) node[pos=0.8, line width=-4pt](psi1){};
		\fill (psi1) circle (2.3pt)
		($(psi1)+(-.4,0)$) node {{\tiny$\psi^{-1}$}};
		\draw[postaction={decorate}, decoration={markings,mark=at position .55 with {\arrow{<}}}] (go) .. controls +(0,-1.2) and +(0,-1.2) ..  (hre) node[pos=0.8, line width=-4pt](u){};
		\fill (u) circle (2.3pt)
		($(u)+(-.25,.05)$) node {{\tiny$\psi$}};
		\draw[directedred] (ghli) .. controls +(0,1.2) and +(0,1.2) ..  (ghre);
		\draw[color=white, line width=4pt] (hu) .. controls +(0,1.5) and +(0,-1.5) ..  (hli);
		\draw[postaction={decorate}, decoration={markings,mark=at position .58 with {\arrow{>}}}] (hu) .. controls +(0,1.5) and +(0,-1.5) ..  (hli);
	\end{tikzpicture}\, ,
	&
	\tau_2^{\mathds{1}}&=\bigoplus_{g,h\in G}
	\begin{tikzpicture}[very thick,scale=.8,color=red!50!black, baseline=1.2cm]
		\draw[line width=0pt] 
		(5,3) node[line width=0pt] (ho) {{\scriptsize$h\vphantom{ghk}$}}
		(4.5,3) node[line width=0pt] (hre) {{\scriptsize$h\vphantom{ghk}$}}
		(3.5,3) node[line width=0pt] (hli) {{\scriptsize$h\vphantom{ghk}$}}
		(3,3) node[line width=0pt] (go) {{\scriptsize$g\vphantom{ghk}$}}
		(2.5,3) node[line width=0pt] (gho) {{\scriptsize$gh\vphantom{ghk}$}}
		(3.5,0) node[line width=0pt] (hu) {{\scriptsize$h\vphantom{ghk}$}}
		(3,0) node[line width=0pt] (gu) {{\scriptsize$g\vphantom{ghk}$}}
		(2.5,0) node[line width=0pt] (ghre) {{\scriptsize$gh\vphantom{ghk}$}}
		(1.5,0) node[line width=0pt] (ghli) {{\scriptsize$gh\vphantom{ghk}$}}
		(1,0) node[line width=0pt] (ghu) {{\scriptsize$gh\vphantom{ghk}$}};
		\draw[directedred] (hu) .. controls +(0,1.5) and +(0,-1.5) ..  (ho);
		\draw[directedred] (gu) .. controls +(0,1.5) and +(0,-1.5) ..  (go);
		\draw[redirectedred] (ghu) .. controls +(0,1.5) and +(0,-1.5) ..  (gho) node[pos=0.8, line width=-4pt](psi1){};
		\fill (psi1) circle (2.3pt)
		($(psi1)+(-.4,0)$) node {{\tiny$\psi^{-1}$}};
		\draw[redirectedred] (hli) .. controls +(0,-1.2) and +(0,-1.2) ..  (hre) node[pos=0.2, line width=-4pt](u){};
		\fill (u) circle (2.3pt)
		($(u)+(.25,.05)$) node {{\tiny$\psi$}};
		\draw[directedred] (ghli) .. controls +(0,1.2) and +(0,1.2) ..  (ghre);
	\end{tikzpicture}\, ,
	\\
	\overline{\tau}_1^{\mathds{1}}&=\bigoplus_{g,h\in G}
	\begin{tikzpicture}[very thick,scale=.8,color=red!50!black, baseline=1.2cm]
		\draw[line width=0pt] 
		(5,0) node[line width=0pt] (ho) {{\scriptsize$g\vphantom{ghk}$}}
		(4.5,0) node[line width=0pt] (hre) {{\scriptsize$g\vphantom{ghk}$}}
		(3.5,0) node[line width=0pt] (hli) {{\scriptsize$h\vphantom{ghk}$}}
		(3,0) node[line width=0pt] (go) {{\scriptsize$g\vphantom{ghk}$}}
		(2.5,0) node[line width=0pt] (gho) {{\scriptsize$gh\vphantom{ghk}$}}
		(3.5,3) node[line width=0pt] (hu) {{\scriptsize$h\vphantom{ghk}$}}
		(3,3) node[line width=0pt] (gu) {{\scriptsize$g\vphantom{ghk}$}}
		(2.5,3) node[line width=0pt] (ghre) {{\scriptsize$gh\vphantom{ghk}$}}
		(1.5,3) node[line width=0pt] (ghli) {{\scriptsize$gh\vphantom{ghk}$}}
		(1,3) node[line width=0pt] (ghu) {{\scriptsize$gh\vphantom{ghk}$}};
		\draw[redirectedred] (gu) .. controls +(0,-1.5) and +(0,1.5) ..  (ho);
		\draw[directedred] (ghu) .. controls +(0,-1.5) and +(0,1.5) ..  (gho) node[pos=0.8, line width=-4pt](psi1){};
		\fill (psi1) circle (2.3pt)
		($(psi1)+(-.25,0)$) node {{\tiny$\psi$}};
		\draw[postaction={decorate}, decoration={markings,mark=at position .58 with {\arrow{>}}}] (go) .. controls +(0,1.2) and +(0,1.2) ..  (hre) node[pos=0.8, line width=-4pt](u){};
		\fill (u) circle (2.3pt)
		($(u)+(-.4,-.08)$) node {{\tiny$\psi^{-1}$}};
		\draw[redirectedred] (ghli) .. controls +(0,-1.2) and +(0,-1.2) ..  (ghre);
		\draw[color=white, line width=4pt] (hu) .. controls +(0,-1.5) and +(0,1.5) ..  (hli);
		\draw[postaction={decorate}, decoration={markings,mark=at position .58 with {\arrow{<}}}] (hu) .. controls +(0,-1.5) and +(0,1.5) ..  (hli);
	\end{tikzpicture}\, ,&
	\overline{\tau}_2^{\mathds{1}}&=\bigoplus_{g,h\in G}
	\begin{tikzpicture}[very thick,scale=.8,color=red!50!black, baseline=1.2cm]
		\draw[line width=0pt] 
		(5,0) node[line width=0pt] (ho) {{\scriptsize$h\vphantom{ghk}$}}
		(4.5,0) node[line width=0pt] (hre) {{\scriptsize$h\vphantom{ghk}$}}
		(3.5,0) node[line width=0pt] (hli) {{\scriptsize$h\vphantom{ghk}$}}
		(3,0) node[line width=0pt] (go) {{\scriptsize$g\vphantom{ghk}$}}
		(2.5,0) node[line width=0pt] (gho) {{\scriptsize$gh\vphantom{ghk}$}}
		(3.5,3) node[line width=0pt] (hu) {{\scriptsize$h\vphantom{ghk}$}}
		(3,3) node[line width=0pt] (gu) {{\scriptsize$g\vphantom{ghk}$}}
		(2.5,3) node[line width=0pt] (ghre) {{\scriptsize$gh\vphantom{ghk}$}}
		(1.5,3) node[line width=0pt] (ghli) {{\scriptsize$gh\vphantom{ghk}$}}
		(1,3) node[line width=0pt] (ghu) {{\scriptsize$gh\vphantom{ghk}$}};
		\draw[redirectedred] (hu) .. controls +(0,-1.5) and +(0,1.5) ..  (ho);
		\draw[redirectedred] (gu) .. controls +(0,-1.5) and +(0,1.5) ..  (go);
		\draw[directedred] (ghu) .. controls +(0,-1.5) and +(0,1.5) ..  (gho) node[pos=0.8, line width=-4pt](psi1){};
		\fill (psi1) circle (2.3pt)
		($(psi1)+(-.25,0)$) node {{\tiny$\psi$}};
		\draw[directedred] (hli) .. controls +(0,1.2) and +(0,1.2) ..  (hre) node[pos=0.2, line width=-4pt](u){};
		\fill (u) circle (2.3pt)
		($(u)+(.4,-.08)$) node {{\tiny$\psi^{-1}$}};
		\draw[redirectedred] (ghli) .. controls +(0,-1.2) and +(0,-1.2) ..  (ghre);
	\end{tikzpicture}

==> (inline-33) <==
\begin{tikzpicture}[very thick,color=red!50!black, baseline=1cm]
			\draw[line width=0pt] 
			(2.5,2) node[above] (D) {{\scriptsize$hk\vphantom{ghkX_gX^\prime_h}$}}
			(4,2) node[above] (s) {{\scriptsize$hk\vphantom{ghkX_gX^\prime_h}$}}; 
			\draw[directedred] (s) .. controls +(0,-1) and +(0,-1) .. (D)node[pos=0.3, line width=-4pt](u){};
			\draw[line width=0pt] 
			(5,2) node[above] (re) {{\scriptsize$k\vphantom{ghkX_gX^\prime_h}$}}
			(1.5,2) node[above] (li) {{\scriptsize$ghk\vphantom{ghkX_gX^\prime_h}$}}; 
			\draw[line width=0pt, color=blue!50!black]
			(3,0) node[below] (oX) {{\scriptsize$X_g\vphantom{ghkX_gX^\prime_h}$}}
			(3.5,0) node[below] (oY) {{\scriptsize$X^\prime_h\vphantom{ghkX_gX^\prime_h}$}}
			(2,2) node[above] (uX) {{\scriptsize$X_g\vphantom{ghkX_gX^\prime_h}$}}
			(4.5,2) node[above] (uY) {{\scriptsize$X^\prime_h\vphantom{ghkX_gX^\prime_h}$}}; 
			\draw[line width=0pt] 
			(4,0) node[below] (ore) {{\scriptsize$k\vphantom{ghkX_gX^\prime_h}$}}
			(2.5,0) node[below] (oli) {{\scriptsize$ghk\vphantom{ghkX_gX^\prime_h}$}}; 
			\draw[redirectedred] (oli) .. controls +(0,1.5) and +(0,-1) .. (li);
			\draw[directedred] (ore) .. controls +(0,1.5) and +(0,-1) .. (re);
			\draw[color=blue!50!black] (uX) .. controls +(0,-1.25) and +(0,1.75) .. (oX)
			(uY) .. controls +(0,-1.25) and +(0,1.75) .. (oY);
			\fill (u) circle (2.3pt)
			($(u)+(.05,.3)$) node {{\scriptsize$\psi$}};
		\end{tikzpicture}
		,  
		\, \quad
		( F^0)^{-1}&:=
		\begin{tikzpicture}[very thick,color=red!50!black, baseline=1cm]
			\draw[line width=0pt] 
			(3.4,0) node[line width=0pt] (ho) {{\scriptsize$g\vphantom{ghk}$}}
			(3,0) node[line width=0pt] (go) {{\scriptsize$g\vphantom{ghk}$}}
			(3.4,2) node[line width=0pt] (hu) {{\scriptsize$g\vphantom{ghk}$}}
			(3,2) node[line width=0pt] (gu) {{\scriptsize$g\vphantom{ghk}$}};
			\draw[redirectedred] (hu) -- (ho);
			\draw[redirectedred] (go) -- (gu);
			\fill (3,1.3) circle (2.3pt)
			(2.7,1.3) node {{\scriptsize$\psi$}};
		\end{tikzpicture}

==> (inline-34) <==
\begin{tikzpicture}[very thick,color=red!50!black,scale=.6, baseline=5.6cm]
			\foreach \x in {1,2,3,4,5,6,7,8} 
			{\coordinate (u\x) at ($(\x,0)$);}
			\foreach \x in {1,2,3,4} 
			{\coordinate (uX\x) at ($(-.5,0)+2*(\x,0)$);}
			\draw[redirectedred] (u1) -- ($(u1)+(0,5)$);
			\draw[redirectedred] (u3) -- ($(u3)+(0,5)$);
			\draw[directedred] (u2) -- ($(u2)+(0,5)$);
			\draw[directedred] (u4) -- ($(u4)+(0,2)$);
			\draw[color=blue!50!black]
			(uX1) -- ($(uX1)+(0,5)$)
			(uX2) -- ($(uX2)+(0,2)$);
			%tau1
			\draw[postaction={decorate}, decoration={markings,mark=at position .65 with {\arrow[color=red!50!black]{<}}}] ($(uX2)+(0,5)$) .. controls +(0,-1) and +(0,-1) .. ($(u5)+(0,5)$);
			\draw[directedred] ($(u4)+(0,2)$) .. controls +(0,1) and +(0,1) .. ($(u5)+(0,2)$);
			\draw[color=blue!50!black] ($(uX2)+(0,2)$) .. controls +(0,1.5) and +(0,-1.5) .. ($(uX3)+(0,5)$);
			\draw[directedred] ($(uX3)+(0,2)$) .. controls +(0,1.5) and +(0,-1.5) ..  ($(u6)+(0,5)$);
			\draw[color=white, line width=4pt] ($(u6)+(0,2)$) .. controls +(0,1.5) and +(0,-1.5) .. ($(u4)+(0,5)$);
			\draw[postaction={decorate}, decoration={markings,mark=at position .7 with {\arrow[color=red!50!black]{>}}}] ($(u6)+(0,2)$) .. controls +(0,1.5) and +(0,-1.5) .. ($(u4)+(0,5)$);
			%tau2
			\draw ($(u1)+(0,5)$) -- ($(u1)+(0,8)$);
			\draw[directedred] ($(u2)+(0,5)$) .. controls +(0,1) and +(0,1) .. ($(u3)+(0,5)$);
			\draw[postaction={decorate}, decoration={markings,mark=at position .55 with {\arrow[color=red!50!black]{<}}}] ($(u2)+(0,8)$) .. controls +(0,-1) and +(0,-1) .. ($(u3)+(0,8)$);
			\draw[postaction={decorate}, decoration={markings,mark=at position .65 with {\arrow[color=red!50!black]{>}}}] ($(uX2)+(0,5)$) .. controls +(0,1.5) and +(0,-1.5) ..  ($(uX1)+(0,8)$);
			\draw[directedred] ($(u4)+(0,5)$) .. controls +(0,1.5) and +(0,-1.5) .. ($(u4)+(0,8)$);
			\draw[color=white, line width=4pt] ($(uX1)+(0,5)$) .. controls +(0,1.5) and +(0,-1.5) .. ($(uX2)+(0,8)$);
			\draw[color=blue!50!black] ($(uX1)+(0,5)$) .. controls +(0,1.5) and +(0,-1.5) .. ($(uX2)+(0,8)$) node[pos=0.7, line width=-4pt](u){};
			\fill[color=black] (u) circle (3pt)
			($(u)+(.5,-.2)$) node {{\scriptsize$u_{hk}$}};
			%braiding 
			\draw[postaction={decorate}, decoration={markings,mark=at position .2 with {\arrow[color=red!50!black]{<}}}] ($(u5)+(0,8)$) .. controls +(0,1.5) and +(0,-1.5) .. ($(u3)+(0,11)$);
			\draw[postaction={decorate}, decoration={markings,mark=at position .2 with {\arrow[color=red!50!black]{>}}}] ($(u6)+(0,8)$) .. controls +(0,1.5) and +(0,-1.5) .. ($(u4)+(0,11)$);
			\draw[color=blue!50!black] ($(uX3)+(0,8)$) .. controls +(0,1.5) and +(0,-1.5) .. ($(uX2)+(0,11)$);
			\draw[color=white, line width=4pt] ($(u3)+(0,8)$) .. controls +(0,1.5) and +(0,-1.5) .. ($(u5)+(0,11)$);
			\draw[postaction={decorate}, decoration={markings,mark=at position .2 with {\arrow[color=red!50!black]{<}}}] ($(u3)+(0,8)$) .. controls +(0,1.5) and +(0,-1.5) .. ($(u5)+(0,11)$);
			\draw[color=white, line width=4pt] ($(u4)+(0,8)$) .. controls +(0,1.5) and +(0,-1.5) .. ($(u6)+(0,11)$);
			\draw[postaction={decorate}, decoration={markings,mark=at position .2 with {\arrow[color=red!50!black]{>}}}] ($(u4)+(0,8)$) .. controls +(0,1.5) and +(0,-1.5) .. ($(u6)+(0,11)$);
			\draw[color=white, line width=4pt] ($(uX2)+(0,8)$) .. controls +(0,1.5) and +(0,-1.5) .. ($(uX3)+(0,11)$);
			\draw[color=blue!50!black] ($(uX2)+(0,8)$) .. controls +(0,1.5) and +(0,-1.5) .. ($(uX3)+(0,11)$);
			%overline tau1
			\draw ($(u1)+(0,14)$) -- ($(u1)+(0,11)$);
			\draw[postaction={decorate}, decoration={markings,mark=at position .7 with {\arrow[color=red!50!black]{>}}}] ($(uX1)+(0,11)$) .. controls +(0,1) and +(0,1) .. ($(u3)+(0,11)$);
			\draw[redirectedred] ($(u2)+(0,14)$) .. controls +(0,-1) and +(0,-1) .. ($(u3)+(0,14)$);
			\draw[color=blue!50!black] ($(uX1)+(0,14)$) .. controls +(0,-1.5) and +(0,1.5) .. ($(uX2)+(0,11)$);
			\draw[redirectedred] ($(uX2)+(0,14)$) .. controls +(0,-1.5) and +(0,1.5) ..  ($(u4)+(0,11)$);
			\draw[color=white, line width=4pt] ($(u4)+(0,14)$) .. controls +(0,-1.5) and +(0,1.5) .. ($(u2)+(0,11)$);
			\draw[postaction={decorate}, decoration={markings,mark=at position .65 with {\arrow[color=red!50!black]{<}}}] ($(u4)+(0,14)$) .. controls +(0,-1.5) and +(0,1.5) .. ($(u2)+(0,11)$);
			%overlinetau2
			\draw[directedred] ($(u3)+(0,19)$) -- ($(u3)+(0,14)$);
			\draw[redirectedred] ($(u4)+(0,17)$) .. controls +(0,-1) and +(0,-1) .. ($(u5)+(0,17)$);
			\draw[postaction={decorate}, decoration={markings,mark=at position .55 with {\arrow[color=red!50!black]{>}}}] ($(u4)+(0,14)$) .. controls +(0,1) and +(0,1) .. ($(u5)+(0,14)$);
			\draw[postaction={decorate}, decoration={markings,mark=at position .6 with {\arrow[color=red!50!black]{<}}}] ($(uX3)+(0,17)$) .. controls +(0,-1.5) and +(0,1.5) ..  ($(uX2)+(0,14)$);
			\draw[redirectedred] ($(u6)+(0,17)$) .. controls +(0,-1.5) and +(0,1.5) .. ($(u6)+(0,14)$);
			\draw[color=white, line width=4pt] ($(uX2)+(0,17)$) .. controls +(0,-1.5) and +(0,1.5) .. ($(uX3)+(0,14)$);
			\draw[color=blue!50!black] ($(uX2)+(0,17)$) .. controls +(0,-1.5) and +(0,1.5) .. ($(uX3)+(0,14)$) node[pos=0.7, line width=-4pt](ui){};
			\fill[color=black] (ui) circle (3pt)
			($(ui)+(.5,.11)$) node {{\scriptsize$u_{k}^{-1}$}};
			\draw[redirectedred] ($(u1)+(0,8)$) -- ($(u1)+(0,11)$);
			\draw[directedred] ($(u2)+(0,8)$) -- ($(u2)+(0,11)$);
			\draw[directedred] ($(uX1)+(0,8)$) -- ($(uX1)+(0,11)$);
			\draw[redirectedred] ($(u1)+(0,14)$) -- ($(u1)+(0,19)$);
			\draw[directedred] ($(u2)+(0,14)$) -- ($(u2)+(0,19)$);
			\draw[redirectedred] ($(u5)+(0,5)$) -- ($(u5)+(0,8)$);
			\draw[directedred] ($(u6)+(0,5)$) -- ($(u6)+(0,8)$);
			\draw[redirectedred] ($(u5)+(0,11)$) -- ($(u5)+(0,14)$);
			\draw[directedred] ($(u6)+(0,11)$) -- ($(u6)+(0,14)$);
			\draw[directedred] ($(u4)+(0,17)$) -- ($(u4)+(0,19)$);
			\draw[directedred] ($(u8)+(0,2)$) -- ($(u8)+(0,17)$);
			\draw[redirectedred] ($(u7)+(0,2)$) -- ($(u7)+(0,17)$);
			\draw[redirectedred] ($(uX4)+(0,2)$) -- ($(uX4)+(0,17)$);
			\draw[color=blue!50!black] 
			($(uX3)+(0,5)$) -- ($(uX3)+(0,8)$)
			($(uX3)+(0,11)$) -- ($(uX3)+(0,14)$)
			($(uX1)+(0,14)$) -- ($(uX1)+(0,19)$)
			($(uX2)+(0,17)$) -- ($(uX2)+(0,19)$);
			\draw[redirectedred] ($(u5)+(0,17)$) .. controls +(0,2) and +(0,2) .. ($(u8)+(0,17)$);
			\draw[directedred] ($(uX3)+(0,17)$) .. controls +(0,1.5) and +(0,1.5) .. ($(uX4)+(0,17)$);
			\draw[directedred] ($(u6)+(0,17)$) .. controls +(0,1) and +(0,1) .. ($(u7)+(0,17)$);
			\draw[directedred] ($(u5)+(0,2)$) .. controls +(0,-2) and +(0,-2) .. ($(u8)+(0,2)$);
			\draw[redirectedred] ($(uX3)+(0,2)$) .. controls +(0,-1.5) and +(0,-1.5) .. ($(uX4)+(0,2)$);
			\draw[redirectedred] ($(u6)+(0,2)$) .. controls +(0,-1) and +(0,-1) .. ($(u7)+(0,2)$);
			\foreach \a/\b in {u4/11,u4/8}  
			{\fill($(\a)+(0,\b)$)  circle (3pt);
				\draw ($(\a)+(0.38,\b)$) node {{\scriptsize$\psi^2$}};}
			\foreach \a/\b in {u3/11,u3/8}  
			{\fill($(\a)+(0,\b)$)  circle (3pt);
				\draw ($(\a)+(-0.35,\b)$) node {{\scriptsize$\psi^2$}};}
			\foreach \a/\b in {u3/5,u3/14}  
			{\fill($(\a)+(0,\b)$)  circle (3pt);
				\draw ($(\a)+(-.3,\b)$) node {{\scriptsize$\psi$}};}
			\draw
			(u1) node[below] {{\scriptsize$ghkj$}}
			(u2) node[below] {{\scriptsize$hkj$}}
			(u3) node[below] {{\scriptsize$hkj$}}
			(u4) node[below] {{\scriptsize$kj$}};
			\draw[color=blue!50!black]
			($(uX1)+(0,-.5)$) node[below] {{\scriptsize$X_g\vphantom{X_h^\prime}$}}
			($(uX2)+(0,-.5)$) node[below] {{\scriptsize$X_h^\prime\vphantom{X_g}$}};
			\draw
			($(u1)+(0,19)$) node[above] {{\scriptsize$ghkj$}}
			($(u2)+(0.5,19)$) node[above] {{\scriptsize$\bar{h}ghkj$}}
			%	($(u3)$) node[above] {{\scriptsize$hkj$}}
			($(u4)+(0,19)$) node[above] {{\scriptsize$kj$}}
			($(u6)+(.4,2)$) node {{\scriptsize$j$}}
			($(u6)+(.4,6)$) node {{\scriptsize$k$}}
			($(u5)+(-.35,6)$) node {{\scriptsize$hk$}}
			($(u5)+(-.35,12)$) node {{\scriptsize$x$}};
			\draw[color=blue!50!black]
			($(uX2)+(0,19.5)$) node[above] {{\scriptsize$X_{\bar{h}gh}\vphantom{X_h^\prime}$}}
			($(uX1)+(0,19.5)$) node[above] {{\scriptsize$X_h^\prime\vphantom{X_{hg}}$}};
		\end{tikzpicture}
		\, =	\bigoplus_{g,h,k,j\in G}\frac{1}{|G|}
		\begin{tikzpicture}[very thick,color=red!50!black,scale=.6, baseline=5.6cm]
			\foreach \x in {1,2,3,4,5,6,7,8} 
			{\coordinate (u\x) at ($(\x,0)$);}
			\foreach \x in {1,2,3,4} 
			{\coordinate (uX\x) at ($(-.5,0)+2*(\x,0)$);}
			\draw[redirectedred] (u1) -- ($(u1)+(0,5)$);
			\draw[redirectedred] (u3) -- ($(u3)+(0,5)$);
			\draw[directedred] (u2) -- ($(u2)+(0,5)$);
			\draw[directedred] (u4) -- ($(u4)+(0,2)$);
			\draw[color=blue!50!black]
			(uX1) -- ($(uX1)+(0,5)$)
			(uX2) -- ($(uX2)+(0,2)$);
			%tau1
			\draw[directedred] ($(u4)+(0,2)$) .. controls +(0,1) and +(0,1) .. ($(u5)+(0,2)$);
			\draw[color=blue!50!black] ($(uX2)+(0,2)$) .. controls +(0,1.5) and +(0,-1.5) .. ($(uX3)+(0,5)$);
			%tau2
			\draw ($(u1)+(0,5)$) -- ($(u1)+(0,8)$);
			\draw[directedred] ($(u2)+(0,5)$) .. controls +(0,1) and +(0,1) .. ($(u3)+(0,5)$);
			\draw[color=white, line width=4pt] ($(uX1)+(0,5)$) .. controls +(0,1.5) and +(0,-1.5) .. ($(uX2)+(0,8)$);
			\draw[color=blue!50!black] ($(uX1)+(0,5)$) .. controls +(0,1.5) and +(0,-1.5) .. ($(uX2)+(0,8)$) node[pos=0.7, line width=-4pt](u){};
			\fill[color=black] (u) circle (3pt)
			($(u)+(1,-.2)$) node {{\scriptsize$\rho_{hk}^{-1}(u_{hk})$}};
			%braiding 
			\draw[color=blue!50!black] ($(uX3)+(0,8)$) .. controls +(0,1.5) and +(0,-1.5) .. ($(uX2)+(0,11)$);
			\draw[color=white, line width=4pt] ($(uX2)+(0,8)$) .. controls +(0,1.5) and +(0,-1.5) .. ($(uX3)+(0,11)$);
			\draw[color=blue!50!black] ($(uX2)+(0,8)$) .. controls +(0,1.5) and +(0,-1.5) .. ($(uX3)+(0,11)$);
			%overline tau1
			\draw ($(u1)+(0,14)$) -- ($(u1)+(0,11)$);
			\draw[redirectedred] ($(u2)+(0,14)$) .. controls +(0,-1) and +(0,-1) .. ($(u3)+(0,14)$);
			\draw[color=blue!50!black] ($(uX1)+(0,14)$) .. controls +(0,-1.5) and +(0,1.5) .. ($(uX2)+(0,11)$);
			%overlinetau2
			\draw[directedred] ($(u3)+(0,19)$) -- ($(u3)+(0,14)$);
			\draw[redirectedred] ($(u4)+(0,17)$) .. controls +(0,-1) and +(0,-1) .. ($(u5)+(0,17)$);
			\draw[color=white, line width=4pt] ($(uX2)+(0,17)$) .. controls +(0,-1.5) and +(0,1.5) .. ($(uX3)+(0,14)$);
			\draw[color=blue!50!black] ($(uX2)+(0,17)$) .. controls +(0,-1.5) and +(0,1.5) .. ($(uX3)+(0,14)$) node[pos=0.7, line width=-4pt](ui){};
			\fill[color=black] (ui) circle (3pt)
			($(ui)+(1.2,.3)$) node {{\scriptsize$\rho_{k}^{-1}(u_k^{-1})$}};
			\draw[redirectedred] ($(u1)+(0,8)$) -- ($(u1)+(0,11)$);
			\draw[redirectedred] ($(u1)+(0,14)$) -- ($(u1)+(0,19)$);
			\draw[directedred] ($(u2)+(0,14)$) -- ($(u2)+(0,19)$);
			\draw[directedred] ($(u4)+(0,17)$) -- ($(u4)+(0,19)$);
			\draw[directedred] ($(u8)+(0,2)$) -- ($(u8)+(0,17)$);
			\draw[color=blue!50!black] 
			($(uX3)+(0,5)$) -- ($(uX3)+(0,8)$)
			($(uX3)+(0,11)$) -- ($(uX3)+(0,14)$)
			($(uX1)+(0,14)$) -- ($(uX1)+(0,19)$)
			($(uX2)+(0,17)$) -- ($(uX2)+(0,19)$);
			\draw[redirectedred] ($(u5)+(0,17)$) .. controls +(0,2) and +(0,2) .. ($(u8)+(0,17)$);
			\draw[directedred] ($(u5)+(0,2)$) .. controls +(0,-2) and +(0,-2) .. ($(u8)+(0,2)$);
			\foreach \a/\b in {u3/5,u3/14}  
			{\fill($(\a)+(0,\b)$)  circle (3pt);
				\draw ($(\a)+(-.3,\b)$) node {{\scriptsize$\psi$}};}
			\draw
			(u1) node[below] {{\scriptsize$ghkj$}}
			(u2) node[below] {{\scriptsize$hkj$}}
			(u3) node[below] {{\scriptsize$hkj$}}
			(u4) node[below] {{\scriptsize$kj$}};
			\draw[color=blue!50!black]
			($(uX1)+(0,-.5)$) node[below] {{\scriptsize$X_g\vphantom{X_h^\prime}$}}
			($(uX2)+(0,-.5)$) node[below] {{\scriptsize$X_h^\prime\vphantom{X_g}$}};
			\draw
			($(u1)+(0,19)$) node[above] {{\scriptsize$ghkj$}}
			($(u2)+(0.5,19)$) node[above] {{\scriptsize$\bar{h}ghkj$}}
			($(u4)+(0,19)$) node[above] {{\scriptsize$kj$}};
			\draw[color=blue!50!black]
			($(uX2)+(0,19.5)$) node[above] {{\scriptsize$X_{\bar{h}gh}\vphantom{X_h^\prime}$}}
			($(uX1)+(0,19.5)$) node[above] {{\scriptsize$X_h^\prime\vphantom{X_{hg}}$}};
		\end{tikzpicture}

==> (inline-35) <==
\begin{tikzpicture}[very thick,scale=0.6,color=red!50!black, baseline]
				\coordinate (Yt) at (-1.05, 3);
				\coordinate (hkt) at (-0.4, 3);
				\coordinate (gkt) at (-1.7, 3);
				\coordinate (Y) at (1.05, -3);
				\coordinate (g) at (0.4, -3);
				\coordinate (h) at (1.7, -3);
				%lines
				\draw[draw=blue!50!black,very thick] (Y) -- (1.05, -0.5)
				(Yt) -- (-1.05, 0.5);
				\draw[redirectedred] (gkt) .. controls +(0,-1) and +(0,2) .. (-2.2,-0.5);
				\draw[directedred] (2,0.5) -- (2,-0.5);
				\draw[directedred] (0.4,-2.4) .. controls +(0,1) and +(0,-1) .. (-0.75,-0.5);
				\draw[redirectedred] (h) .. controls +(0,1.5) and +(0,-1.5) .. (3,0.5);
				\draw[redirectedred] (0.3,0.5) .. controls +(0,1) and +(0,-1) .. ($(hkt)-(0,.9)$);
				\draw[draw=white,line width=4pt] (2,-0.5) .. controls +(0,-1) and +(0,-1) .. (-0.3,-0.5);
				\draw
				(-2.2,-0.5) .. controls +(0,-0.65) and +(0,-0.65) .. (-1.2,-0.5)
				(2,0.5) .. controls +(0,0.65) and +(0,0.65) .. (1.2,0.5)
				(2,-0.5) .. controls +(0,-1) and +(0,-1) .. (-0.3,-0.5)
				(0.4,-2.4) -- (0.4,-3)
				($(hkt)-(0,.9)$) -- (hkt);
				\draw[redirectedred] (3,0.5) .. controls +(0,1.3) and +(0,1.3) .. (0.75,0.5);
				\draw[draw=black, line width=0.5pt, rounded corners=2pt](-1.5,-.5)rectangle(1.5,.5);
				%labels
				\draw (1.8,0.45) node {{\scriptsize$k$}};
				\draw[color=black] (0,0) node (tau) {{\scriptsize$\overline{\tau}_1$}};
				\fill[color=blue!50!black]
				(Y) node[below] {{\scriptsize$Y\vphantom{gYhk}$}}
				(Yt) node[above] {{\scriptsize$Y\vphantom{gYhk}$}};
				\fill[color=red!50!black]
				(g) node[below] {{\scriptsize$g\vphantom{gYhk}$}}
				(h) node[below] {{\scriptsize$h\vphantom{gYhk}$}}
				(gkt) node[above] {{\scriptsize$gk\vphantom{gYhk}$}}
				(hkt) node[above] {{\scriptsize$hk\vphantom{gYhk}$}};
				\foreach \x/\y in {2/-0.5,-2.2/-0.5,-0.4/2.1}  
				{\fill(\x,\y)  circle (2.9pt);
					\draw ($(\x,\y)+(0.38,0)$) node {{\tiny$\psi^2$}};}
			\end{tikzpicture}
\begin{tikzpicture}[very thick,scale=0.6,color=red!50!black, baseline]
				\coordinate (Yt) at (1.05, 3.5);
				\coordinate (ht) at (1.7, 3);
				\coordinate (gt) at (0.4, 3);
				\coordinate (Y) at (-1.05, -3);
				\coordinate (gk) at (-1.7, -3);
				\coordinate (hk) at (-0.4, -3);
				%lines
				\draw[draw=blue!50!black,very thick] (Y) -- (-1.05, -0.5)
				(Yt) -- (1.05, 0.5)
				;
				\draw[directedred] (gk) .. controls +(0,1) and +(0,-2) .. (-2,0.5);
				\draw[directedred] (2,0.5) -- (2,-0.5);
				\draw[redirectedred] (0.4,2.4) .. controls +(0,-1) and +(0,1) .. (-0.75,0.5);
				\draw[directedred] (ht) .. controls +(0,-1.5) and +(0,1.5) .. (3,-0.5);
				\draw[directedred] (0.3,-0.5) .. controls +(0,-1.5) and +(0,1.5) .. (hk);
				\draw[draw=white,line width=4pt] (2,0.5) .. controls +(0,1) and +(0,1) .. (-0.3,0.5);
				\draw
				(-2,0.5) .. controls +(0,0.65) and +(0,0.65) .. (-1.2,0.5)
				(2,0.5) .. controls +(0,1) and +(0,1) .. (-0.3,0.5)
				(0.4,2.4) -- (0.4,3)
				(2,-0.5) --(2,-3)
				(3,-.5) -- (3,-3);
				\draw[directedred] (1.2,-3) -- (1.2,-0.5);
				\draw[redirectedred] (.75,-.5) -- (.75,-3);
				\draw[draw=black, line width=0.5pt, rounded corners=2pt](-1.5,-.5)rectangle(1.5,.5);
				%labels
				\draw[color=black] (0,0) node (tau) {{\scriptsize$\tau_1$}}
				($(gt)-(.5,0)$) -- ($(ht)+(.5,0)$);
				\fill[color=blue!50!black]
				(Y) node[below] {{\scriptsize$Y\vphantom{gYhk}$}}
				(Yt) node[above] {{\scriptsize$Y_{g,h}\vphantom{gYhk}$}};
				%	(Yt) node[above] {{\scriptsize$Y\vphantom{gYhk}$}};
				\fill[color=red!50!black]
				(gk) node[below] {{\scriptsize$gk\vphantom{gYhk}$}}
				(hk) node[below] {{\scriptsize$hk\vphantom{gYhk}$}}
				($(gt)-(.4,.4)$) node {{\scriptsize$g\vphantom{gYhk}$}}
				(3,-3) node[below] {{\scriptsize$h\vphantom{gYhk}$}}
				(.75,-3) node[below] {{\scriptsize$h\vphantom{gYhk}$}}
				(1.2,-3) node[below] {{\scriptsize$k\vphantom{gYhk}$}}
				(2,-3) node[below] {{\scriptsize$k\vphantom{gYhk}$}};
				\foreach \x/\y in {2/-0.5,3/-0.5,0.4/2.4}  
				{\fill(\x,\y)  circle (2.9pt);
					\draw ($(\x,\y)+(0.38,0)$) node {{\tiny$\psi^2$}};}
			\end{tikzpicture}
\begin{tikzpicture}[very thick,scale=0.6,color=red!50!black, baseline=-1.8cm]
				\coordinate (Yt) at (1.05, 3);
				\coordinate (ht) at (1.7, 3);
				\coordinate (gt) at (0.4, 3);
				\coordinate (Y) at (-1.05, -3);
				\coordinate (gk) at (-1.7, -3);
				\coordinate (hk) at (-0.4, -3);
				%lines
				\draw[draw=blue!50!black,very thick] (Y) -- (-1.05, -0.5)
				(Yt) -- (1.05, 0.5);
				\draw[directedred] (gk) .. controls +(0,1) and +(0,-2) .. (-2,0.5);
				\draw[directedred] (2,0.5) -- (2,-0.5);
				\draw[redirectedred] (0.4,2.4) .. controls +(0,-1) and +(0,1) .. (-0.75,0.5);
				\draw[directedred] (ht) .. controls +(0,-1.5) and +(0,1.5) .. (3,-0.5);
				\draw[directedred] (0.3,-0.5) .. controls +(0,-1.5) and +(0,1.5) .. (hk);
				\draw[draw=white,line width=4pt] (2,0.5) .. controls +(0,1) and +(0,1) .. (-0.3,0.5);
				\draw
				(-2,0.5) .. controls +(0,0.65) and +(0,0.65) .. (-1.2,0.5)
				(2,-0.5) .. controls +(0,-0.65) and +(0,-0.65) .. (1.2,-0.5)
				(2,0.5) .. controls +(0,1) and +(0,1) .. (-0.3,0.5)
				(0.4,2.4) -- (0.4,3);
				\draw[directedred] (3,-0.5) .. controls +(0,-1.3) and +(0,-1.3) .. (0.75,-0.5);
				\draw[draw=black, line width=0.5pt, rounded corners=2pt](-1.5,-.5)rectangle(1.5,.5);
				%labels
				\draw (1.8,0.45) node {{\scriptsize$k$}};
				\draw[color=black] (0,0) node (tau) {{\scriptsize$\tau_1$}};
				\fill[color=blue!50!black]
				(-1.35, -3) node {{\scriptsize$Y\vphantom{gYhk}$}}
				(Yt) node[above] {{\scriptsize$Y\vphantom{gYhk}$}};
				\fill[color=red!50!black]
				(gk) node[left] {{\scriptsize$gk\vphantom{gYhk}$}}
				(hk) node[right] {{\scriptsize$hk\vphantom{gYhk}$}}
				(gt) node[above] {{\scriptsize$g\vphantom{gYhk}$}}
				(ht) node[above] {{\scriptsize$h\vphantom{gYhk}$}};
				\foreach \x/\y in {2/-0.5,3/-0.5,0.4/2.4}  
				{\fill(\x,\y)  circle (2.9pt);
					\draw ($(\x,\y)+(0.38,0)$) node {{\tiny$\psi^2$}};}
				%
				%
				%lines
				\draw[draw=blue!50!black,very thick, transform node coordinates, shift={(0,-6)}] (1.05, -3) -- (1.05, -0.5)
				(-1.05, 3) -- (-1.05, 0.5);
				\draw[redirectedred, transform node coordinates, shift={(0,-6)}] (-1.7, 3) .. controls +(0,-1) and +(0,2) .. (-2.2,-0.5);
				\draw[directedred, transform node coordinates, shift={(0,-6)}] (2,0.5) -- (2,-0.5);
				\draw[directedred, transform node coordinates, shift={(0,-6)}] (0.4,-2.4) .. controls +(0,1) and +(0,-1) .. (-0.75,-0.5);
				\draw[redirectedred, transform node coordinates, shift={(0,-6)}] (1.7, -3) .. controls +(0,1.5) and +(0,-1.5) .. (3,0.5);
				\draw[redirectedred, transform node coordinates, shift={(0,-6)}] (0.3,0.5) .. controls +(0,1) and +(0,-1) .. ($(-0.4, 3)-(0,.9)$);
				\draw[draw=white,line width=4pt, transform node coordinates, shift={(0,-6)}] (2,-0.5) .. controls +(0,-1) and +(0,-1) .. (-0.3,-0.5);
				\draw[transform node coordinates, shift={(0,-6)}]
				(-2.2,-0.5) .. controls +(0,-0.65) and +(0,-0.65) .. (-1.2,-0.5)
				(2,0.5) .. controls +(0,0.65) and +(0,0.65) .. (1.2,0.5)
				(2,-0.5) .. controls +(0,-1) and +(0,-1) .. (-0.3,-0.5)
				(0.4,-2.4) -- (0.4,-3)
				($(-0.4, 3)-(0,.9)$) -- (-.4,3);
				\draw[redirectedred, transform node coordinates, shift={(0,-6)}] (3,0.5) .. controls +(0,1.3) and +(0,1.3) .. (0.75,0.5);
				\draw[draw=black, line width=0.5pt, rounded corners=2pt, transform node coordinates, shift={(0,-6)}](-1.5,-.5)rectangle(1.5,.5);
				%labels
				\draw[ transform node coordinates, shift={(0,-6)}] (1.8,0.45) node {{\scriptsize$k$}};
				\draw[color=black, transform node coordinates, shift={(0,-6)}] (0,0) node (tau) {{\scriptsize$\overline{\tau}_1$}};
				\fill[color=blue!50!black, transform node coordinates, shift={(0,-6)}]
				(1.04,-3) node[below] {{\scriptsize$Y\vphantom{gYhk}$}};
				\fill[color=red!50!black, transform node coordinates, shift={(0,-6)}]
				(0.4, -3) node[below] {{\scriptsize$g\vphantom{gYhk}$}}
				(1.7, -3) node[below] {{\scriptsize$h\vphantom{gYhk}$}};
				\foreach \x/\y in {-0.4/2.1} 
				{\fill[transform node coordinates, shift={(0,-6)}] (\x,\y)  circle (2.9pt);
					\draw[transform node coordinates, shift={(0,-6)}] ($(\x,\y)+(0.38,0)$) node {{\tiny$\psi^2$}};}
			\end{tikzpicture} 
			\, = \,
			\begin{tikzpicture}[very thick,scale=0.6,color=red!50!black, baseline=-1.8cm]
				\coordinate (Yt) at (1.05, 3);
				\coordinate (ht) at (1.7, 3);
				\coordinate (gt) at (0.4, 3);
				\coordinate (Y) at (-1.05, -3);
				\coordinate (gk) at (-1.7, -3);
				\coordinate (hk) at (-0.4, -3);
				%lines
				\draw[draw=blue!50!black,very thick] (Y) -- (-1.05, -0.5)
				(Yt) -- (1.05, 0.5);
				\draw[directedred] (gk) .. controls +(0,1) and +(0,-2) .. (-2,0.5);
				\draw[directedred] (2,0.5) -- (2,-0.5);
				\draw[redirectedred] (0.4,2.4) .. controls +(0,-1) and +(0,1) .. (-0.75,0.5);
				\draw[directedred] (ht) .. controls +(0,-1.5) and +(0,1.5) .. (3,-0.5);
				\draw[directedred] (0.3,-0.5) .. controls +(0,-1.5) and +(0,1.5) .. (hk);
				\draw[draw=white,line width=4pt] (2,0.5) .. controls +(0,1) and +(0,1) .. (-0.3,0.5);
				\draw
				(-2,0.5) .. controls +(0,0.65) and +(0,0.65) .. (-1.2,0.5)
				(2,0.5) .. controls +(0,1) and +(0,1) .. (-0.3,0.5)
				(0.4,2.4) -- (0.4,3);
				\draw[draw=black, line width=0.5pt, rounded corners=2pt](-1.5,-.5)rectangle(1.5,.5);
				%labels
				\draw (1.8,0.45) node {{\scriptsize$k$}};
				\draw[color=black] (0,0) node (tau) {{\scriptsize$\tau_1$}};
				\fill[color=blue!50!black]
				(-1.35, -3) node {{\scriptsize$Y\vphantom{gYhk}$}}
				(Yt) node[above] {{\scriptsize$Y\vphantom{gYhk}$}};
				\fill[color=red!50!black]
				(gk) node[left] {{\scriptsize$gk\vphantom{gYhk}$}}
				(0,-3) node {{\scriptsize$hk\vphantom{gYhk}$}}
				(gt) node[above] {{\scriptsize$g\vphantom{gYhk}$}}
				(ht) node[above] {{\scriptsize$h\vphantom{gYhk}$}};
				\foreach \x/\y in {0.4/2.4}  
				{\fill(\x,\y)  circle (2.9pt);
					\draw ($(\x,\y)+(0.38,0)$) node {{\tiny$\psi^2$}};}
				\draw[directedred] (2,-0.5) --(2,-5.5);
				\draw[directedred] (3,-.5) -- (3,-5.5);
				\draw[directedred] (.75,-5.5) -- (.75,-.5);
				\draw[directedred] (1.2,-5.5) -- (1.2,-.5);
				%
				%lines
				\draw[draw=blue!50!black,very thick, transform node coordinates, shift={(0,-6)}] (1.05, -3) -- (1.05, -0.5)
				(-1.05, 3) -- (-1.05, 0.5);
				\draw[redirectedred, transform node coordinates, shift={(0,-6)}] (-1.7, 3) .. controls +(0,-1) and +(0,2) .. (-2.2,-0.5);
				\draw[directedred, transform node coordinates, shift={(0,-6)}] (2,0.5) -- (2,-0.5);
				\draw[directedred, transform node coordinates, shift={(0,-6)}] (0.4,-2.4) .. controls +(0,1) and +(0,-1) .. (-0.75,-0.5);
				\draw[redirectedred, transform node coordinates, shift={(0,-6)}] (1.7, -3) .. controls +(0,1.5) and +(0,-1.5) .. (3,0.5);
				\draw[redirectedred, transform node coordinates, shift={(0,-6)}] (0.3,0.5) .. controls +(0,1) and +(0,-1) .. ($(-0.4, 3)-(0,.9)$);
				\draw[draw=white,line width=4pt, transform node coordinates, shift={(0,-6)}] (2,-0.5) .. controls +(0,-1) and +(0,-1) .. (-0.3,-0.5);
				\draw[transform node coordinates, shift={(0,-6)}]
				(-2.2,-0.5) .. controls +(0,-0.65) and +(0,-0.65) .. (-1.2,-0.5)
				(2,-0.5) .. controls +(0,-1) and +(0,-1) .. (-0.3,-0.5)
				(0.4,-2.4) -- (0.4,-3)
				($(-0.4, 3)-(0,.9)$) -- (-.4,3);
				\draw[draw=black, line width=0.5pt, rounded corners=2pt, transform node coordinates, shift={(0,-6)}](-1.5,-.5)rectangle(1.5,.5);
				%labels
				\draw[ transform node coordinates, shift={(0,-6)}] (1.8,0.45) node {{\scriptsize$k$}};
				\draw[color=black, transform node coordinates, shift={(0,-6)}] (0,0) node (tau) {{\scriptsize$\overline{\tau}_1$}};
				\fill[color=blue!50!black, transform node coordinates, shift={(0,-6)}]
				(1.04,-3) node[below] {{\scriptsize$Y\vphantom{gYhk}$}};
				\fill[color=red!50!black, transform node coordinates, shift={(0,-6)}]
				(0.4, -3) node[below] {{\scriptsize$g\vphantom{gYhk}$}}
				(1.7, -3) node[below] {{\scriptsize$h\vphantom{gYhk}$}};
				\foreach \x/\y in {-0.4/2.1}  
				{\fill[transform node coordinates, shift={(0,-6)}] (\x,\y)  circle (2.9pt);
					\draw[transform node coordinates, shift={(0,-6)}] ($(\x,\y)+(0.38,0)$) node {{\tiny$\psi^2$}};}
			\end{tikzpicture} 
			\stackrel{\eqref{eq:T5}}{=}
			\begin{tikzpicture}[very thick,scale=0.6,color=red!50!black, baseline=-1.8cm]
				\coordinate (Yt) at (1.05, 3);
				\coordinate (ht) at (1.7, 3);
				\coordinate (gt) at (0.4, 3);
				\coordinate (Y) at (-1.05, -3);
				\coordinate (gk) at (-1.7, -3);
				\coordinate (hk) at (-0.4, -3);
				%lines
				\draw[draw=blue!50!black,very thick] (Yt) -- (1.05, -6.5);
				\draw[directedred] (gk) .. controls +(0,1) and +(0,-2) .. (-2,0.5);
				\draw[directedred] (2,0.5) -- (2,-0.5);
				\draw[redirectedred] (0.4,2.4) .. controls +(0,-1) and +(0,1) .. (-0.75,0.5);
				\draw[directedred] (ht) .. controls +(0,-1.5) and +(0,1.5) .. (3,-0.5);
				\draw[draw=white,line width=4pt] (2,0.5) .. controls +(0,1) and +(0,1) .. (-0.3,0.5);
				\draw
				(-2,0.5) .. controls +(0,0.65) and +(0,0.65) .. (-1.2,0.5)
				(2,0.5) .. controls +(0,1) and +(0,1) .. (-0.3,0.5)
				(0.4,2.4) -- (0.4,3);
				%labels
				\fill[color=blue!50!black]
				(Yt) node[above] {{\scriptsize$Y\vphantom{gYhk}$}};
				\fill[color=red!50!black]
				(gk) node[left] {{\scriptsize$gk\vphantom{gYhk}$}}
				(gt) node[above] {{\scriptsize$g\vphantom{gYhk}$}}
				(ht) node[above] {{\scriptsize$h\vphantom{gYhk}$}};
				\draw[directedred] (2,-0.5) --(2,-5.5);
				\draw[directedred] (3,-.5) -- (3,-5.5);
				\draw[directedred] (-.3,-6.5) -- (-.3,.5);
				\draw[directedred] (-.75,-6.5) -- (-.75,.5);
				\draw[redirectedred] (-1.2,-6.5) -- (-1.2,.5);
				%
				%lines
				\draw[redirectedred, transform node coordinates, shift={(0,-6)}] (-1.7, 3) .. controls +(0,-1) and +(0,2) .. (-2.2,-0.5);
				\draw[directedred, transform node coordinates, shift={(0,-6)}] (2,0.5) -- (2,-0.5);
				\draw[directedred, transform node coordinates, shift={(0,-6)}] (0.4,-2.4) .. controls +(0,1) and +(0,-1) .. (-0.75,-0.5);
				\draw[redirectedred, transform node coordinates, shift={(0,-6)}] (1.7, -3) .. controls +(0,1.5) and +(0,-1.5) .. (3,0.5);
				\draw[draw=blue!50!black,very thick, transform node coordinates, shift={(0,-6)}] (1.05, -3) -- (1.05, -0.5);
				\draw[draw=white,line width=4pt, transform node coordinates, shift={(0,-6)}] (2,-0.5) .. controls +(0,-1) and +(0,-1) .. (-0.3,-0.5);
				\draw[transform node coordinates, shift={(0,-6)}]
				(-2.2,-0.5) .. controls +(0,-0.65) and +(0,-0.65) .. (-1.2,-0.5)
				(2,-0.5) .. controls +(0,-1) and +(0,-1) .. (-0.3,-0.5)
				(0.4,-2.4) -- (0.4,-3);
				%labels
				\draw[ transform node coordinates, shift={(0,-6)}] (1.8,0.45) node {{\scriptsize$k$}};
				\fill[color=blue!50!black, transform node coordinates, shift={(0,-6)}]
				(1.04,-3) node[below] {{\scriptsize$Y\vphantom{gYhk}$}};
				\fill[color=red!50!black, transform node coordinates, shift={(0,-6)}]
				(0.4, -3) node[below] {{\scriptsize$g\vphantom{gYhk}$}}
				(1.7, -3) node[below] {{\scriptsize$h\vphantom{gYhk}$}};
				\foreach \x/\y in {2/-0.5,-2.2/-0.5}  
				{\fill[transform node coordinates, shift={(0,-6)}] (\x,\y)  circle (2.9pt);
					\draw[transform node coordinates, shift={(0,-6)}] ($(\x,\y)+(0.38,0)$) node {{\tiny$\psi^2$}};}
			\end{tikzpicture}

==> (inline-36) <==
\begin{tikzpicture}[very thick,scale=0.6,color=red!50!black, baseline]
		\coordinate (Yt) at (1.05, 2);
		\coordinate (ht) at (1.7, 2);
		\coordinate (gt) at (0.4, 2);
		\coordinate (Ytt) at (1.1, 4);
		\coordinate (htt) at (1.7, 4);
		\coordinate (gtt) at (0.4, 4);
		\coordinate (Y) at (-1.05, -1.5);
		\coordinate (gk) at (-1.7, -1.5);
		\coordinate (hk) at (-0.4, -1.5);
		\coordinate (Yb) at (0, -4);
		%lines
		\draw[draw=blue!50!black,very thick] (Y) -- (-1.05, -0.5)
		(Yt) -- (1.05, 0.5);
		\draw[directedred] (gk) .. controls +(0,.5) and +(0,-1) .. (-2,0.5);
		%	\draw[directedred] (2,0.5) -- (2,-0.5);
		\draw[redirectedred] (0.4,1.5) .. controls +(0,-.3) and +(0,.3) .. (-0.3,0.5);
		\draw[directedred] (ht) .. controls +(0,-1.5) and +(0,1.5) .. (2,-0.5);
		\draw[directedred] (0.3,-0.5) .. controls +(0,-.5) and +(0,.5) .. (hk);
		%	\draw[draw=white,line width=4pt] (-2,0.5) .. controls +(0,1) and +(0,1) .. (-0.75,0.5);
		\draw[redirectedred] (-3,0.5) .. controls +(0,1.3) and +(0,1.3) .. (-0.75,0.5);
		\draw
		(-2,0.5) .. controls +(0,0.65) and +(0,0.65) .. (-1.2,0.5)
		(2,-0.5) .. controls +(0,-0.65) and +(0,-0.65) .. (1.2,-0.5)
		(0.4,2) -- (0.4,1.5)
		(-3,.5) -- (-3,-.5);
		\draw[directedred](htt)-- ($(htt)+(0,-1)$);
		\draw[redirectedred](gtt)-- ($(gtt)+(0,-1)$);
		\draw[directedred] (-3,-0.5) .. controls +(0,-2.5) and +(0,-2.5) .. (0.75,-0.5);
		\draw[color=white, line width=4pt] (Y) .. controls +(0,-1) and +(0,1) .. (Yb);
		\draw[color=blue!50!black] (Y) .. controls +(0,-1) and +(0,1) .. (Yb)
		(Ytt)-- ($(Ytt)+(0,-1)$);
		\draw[color=black] ($(gk)+(-.4,0)$) -- ($(hk)+(.4,0)$);
		\draw[draw=black, line width=0.5pt, rounded corners=2pt]($(Yt)+(-1.5,0)$)rectangle($(Yt)+(1.5,1)$);
		\draw[draw=black, line width=0.5pt, rounded corners=2pt](-1.5,-.5)rectangle(1.5,.5);
		%labels
		\draw[color=black] (0,0) node (tau) {{\scriptsize$\tau_2$}}
		($(Yt)+(0,.5)$) node (gamma) {{\scriptsize$\gamma_{(Y,\tau)}^{\bar{h}gh,e,\bar{h}}$}}
		($(Y)+(-.3,.4)$) node {{\scriptsize$Y$}};
		\fill[color=blue!50!black]
		(Yb) node[below] {{\scriptsize$\rho_h(Y_{g,e})\vphantom{gYhk}$}}
		(Ytt) node[above] {{\scriptsize$Y\vphantom{gYhk}$}};
		\fill[color=red!50!black]
		($(gk)+(-.3,.4)$) node {{\scriptsize$g$}}
		($(hk)+(-.1,.4)$) node {{\scriptsize$e$}}
		(gtt) node[above] {{\scriptsize$\bar{h}gh\vphantom{gYhk}$}}
		(htt) node[above] {{\scriptsize$e\vphantom{gYhk}$}}
		(2.3,0.45) node {{\scriptsize$\bar{h}$}}
		(-2.7,.5) node {{\scriptsize$h$}}
		(-.1,1.5) node {{\scriptsize$\bar{h}g$}};
		\foreach \x/\y in {-3/-0.5,2/-0.5,0.4/1.5}  
		{\fill(\x,\y)  circle (2.9pt);
			\draw ($(\x,\y)+(0.38,0)$) node {{\tiny$\psi^2$}};}
	\end{tikzpicture} \, ,
	&
	\left(u^{(Y,\tau)}_h\right)^{-1}&=\bigoplus_{g\in G}
	\begin{tikzpicture}[very thick,scale=0.6,color=red!50!black, baseline]
		\coordinate (Yt) at (1.05, -2);
		\coordinate (ht) at (1.7, -2);
		\coordinate (gt) at (0.4, -2);
		\coordinate (Ytt) at (1.1, -4);
		\coordinate (htt) at (1.7, -4);
		\coordinate (gtt) at (0.4, -4);
		\coordinate (Y) at (-1.05, 1.5);
		\coordinate (gk) at (-1.7, 1.5);
		\coordinate (hk) at (-0.4, 1.5);
		\coordinate (Yb) at (0, 4);
		%lines
		\draw[draw=blue!50!black,very thick] (Y) -- (-1.05, 0.5)
		(Yt) -- (1.05, -.5);
		\draw[redirectedred] (gk) .. controls +(0,-.5) and +(0,1) .. (-2,-.5);
		\draw[directedred] (0.4,-1.5) .. controls +(0,.3) and +(0,-.3) .. (-0.3,-.5);
		\draw[redirectedred] (ht) .. controls +(0,1.5) and +(0,-1.5) .. (2,.5);
		\draw[redirectedred] (0.3,.5) .. controls +(0,.5) and +(0,-.5) .. (hk);
		\draw[directedred] (-3,-.5) .. controls +(0,-1.3) and +(0,-1.3) .. (-0.75,-.5);
		\draw
		(-2,-.5) .. controls +(0,-.65) and +(0,-.65) .. (-1.2,-.5)
		(2,.5) .. controls +(0,.65) and +(0,.65) .. (1.2,.5)
		(0.4,-2) -- (0.4,-1.5)
		(-3,-.5) -- (-3,.5);
		\draw[redirectedred](htt)-- ($(htt)+(0,.8)$);
		\draw[directedred](gtt)-- ($(gtt)+(0,.8)$);
		\draw[redirectedred] (-3,.5) .. controls +(0,2.5) and +(0,2.5) .. (0.75,.5);
		\draw[color=white, line width=4pt] (Y) .. controls +(0,1) and +(0,-1) .. (Yb);
		\draw[color=blue!50!black] (Y) .. controls +(0,1) and +(0,-1) .. (Yb)
		(Ytt)-- ($(Ytt)+(0,.8)$);
		\draw[color=black] ($(gk)+(-.4,0)$) -- ($(hk)+(.4,0)$);
		\draw[draw=black, line width=0.5pt, rounded corners=2pt]($(Yt)+(-1.7,0)$)rectangle($(Yt)+(1.7,-1.2)$);
		\draw[draw=black, line width=0.5pt, rounded corners=2pt](-1.5,.5)rectangle(1.5,-.5);
		%labels
		\draw[color=black] (0,0) node (tau) {{\scriptsize$\overline{\tau}_2$}}
		($(Yt)+(0,-.6)$) node (gamma) {{\scriptsize$\left(\gamma_{(Y,\tau)}^{\bar{h}gh,e,\bar{h}}\right)^{-1}$}}
		($(Y)+(-.3,-.4)$) node {{\scriptsize$Y$}};
		\fill[color=blue!50!black]
		(Yb) node[above] {{\scriptsize$\rho_h(Y_{g,e})\vphantom{gYhk}$}}
		(Ytt) node[below] {{\scriptsize$Y\vphantom{gYhk}$}};
		\fill[color=red!50!black]
		($(gk)+(-.3,-.4)$) node {{\scriptsize$g$}}
		($(hk)+(-.1,-.4)$) node {{\scriptsize$e$}}
		(gtt) node[below] {{\scriptsize$\bar{h}gh\vphantom{gYhk}$}}
		(htt) node[below] {{\scriptsize$e\vphantom{gYhk}$}}
		(2.3,-.45) node {{\scriptsize$\bar{h}$}}
		(-2.7,-.5) node {{\scriptsize$h$}}
		(-.1,-1.5) node {{\scriptsize$\bar{h}g$}};
		\foreach \x/\y in {-3/0.5,2/.5,0.4/-1.5}  
		{\fill(\x,\y)  circle (2.9pt);
			\draw ($(\x,\y)+(0.38,0)$) node {{\tiny$\psi^2$}};}
	\end{tikzpicture}
